Bound Dimers in Bilayers of Cold Polar Molecules

The exploration of cold polar molecules in different geometries is a rapidly developing experimental and theoretical pursuit. Recently, the implementation of optical lattices has enabled confinement in stacks of planes, the number of which is also controllable. Here we consider the bound state structure of two polar molecules confined in two adjacent planes as function of the polarization angle of the dipole moment of the molecules. We prove analytically and present numerical evidence for the existence of bound states for arbitrary dipole moments and polarization directions in this two-dimensional geometry. The spatial structure of the bound states is dominated by two-dimensional s- and p-waves, where the latter exceeds 40 percent over a large range of polarization angles for intermediate or strong dipole strength. Finally, we consider the influence of the dimer bound states on the potential many-body ground-state of the system.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4320,3024)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: layers.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed May 11 09:37:12 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (layers.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Artem Volosnev)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed May 11 09:37:12 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
4.000 UL
LTb
1743 759 M
45 117 V
-98 -79 V
1416 367 M
372 509 V
stroke
gsave [] 0 setdash
1743 759 M
45 117 V
-98 -79 V
stroke
grestore
4.000 UL
LTb
2115 2540 M
45 117 V
-98 -79 V
1788 2148 M
372 509 V
stroke
gsave [] 0 setdash
2115 2540 M
45 117 V
-98 -79 V
stroke
grestore
1.000 UL
LTb
1795 2023 M
-7 125 V
-56 -112 V
1416 367 M
372 1781 V
stroke
gsave [] 0 setdash
1795 2023 M
-7 125 V
-56 -112 V
stroke
grestore
1.000 UL
LTb
1020 557 M
895 571 L
996 497 L
1416 367 M
895 571 L
stroke
gsave [] 0 setdash
1020 557 M
895 571 L
996 497 L
stroke
grestore
1.000 UL
LT1
1788 2148 M
744 382 V
stroke
LTb
2067 665 M
93 84 V
2037 723 L
1416 367 M
744 382 V
stroke
gsave [] 0 setdash
2067 665 M
93 84 V
2037 723 L
stroke
grestore
1.000 UL
LTb
4052 2663 M
-32 121 V
-32 -121 V
64 -1412 R
-32 -121 V
-32 121 V
32 -121 R
0 1654 V
stroke
gsave [] 0 setdash
4052 2663 M
-32 121 V
-32 -121 V
64 -1412 R
-32 -121 V
-32 121 V
stroke
grestore
1.000 UL
LTb
3.000 UL
LT0
LC0 setrgbcolor
300 240 M
2418 0 V
stroke
LT0
LC0 setrgbcolor
2718 240 M
1302 890 V
stroke
LT0
LC0 setrgbcolor
1602 1130 M
2418 0 V
stroke
LT0
LC0 setrgbcolor
300 240 M
1302 890 V
stroke
LT0
LC0 setrgbcolor
300 1894 M
2418 0 V
stroke
LT0
LC0 setrgbcolor
2718 1894 M
1302 890 V
stroke
LT0
LC0 setrgbcolor
1602 2784 M
2418 0 V
stroke
LT0
LC0 setrgbcolor
300 1894 M
1302 890 V
stroke
LT0
LC2 setrgbcolor
2048 2504 M
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -3 V
0 -2 V
1 -3 V
1 -2 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -4 V
0 -3 V
1 -4 V
1 -3 V
1 -4 V
0 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
0 -4 V
1 -5 V
1 -4 V
1 -5 V
0 -5 V
1 -5 V
1 -5 V
1 -5 V
0 -5 V
1 -5 V
1 -5 V
1 -6 V
0 -5 V
1 -5 V
1 -6 V
1 -5 V
0 -6 V
1 -6 V
1 -5 V
1 -6 V
0 -6 V
1 -6 V
1 -5 V
1 -6 V
0 -6 V
1 -6 V
1 -6 V
1 -6 V
0 -6 V
1 -5 V
1 -6 V
2.000 UP
stroke
1.000 UL
LT0
1788 2148 CircleF
2.000 UP
1.000 UL
LT1
1416 367 CircleF
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1900,2097){\makebox(0,0)[l]{\strut{}$M$}}%
  \put(1528,316){\makebox(0,0)[l]{\strut{}$M$}}%
  \put(858,444){\makebox(0,0)[l]{\strut{}$\mathbf{y}$}}%
  \put(2086,622){\makebox(0,0)[l]{\strut{}$\mathbf{x}$}}%
  \put(1528,1512){\makebox(0,0)[l]{\strut{}$\mathbf{r}$}}%
  \put(2160,2530){\makebox(0,0)[l]{\strut{}$\theta$}}%
  \put(1546,876){\makebox(0,0)[l]{\strut{}$\mathbf{D}$}}%
  \put(1862,2657){\makebox(0,0)[l]{\strut{}$\mathbf{D}$}}%
  \put(3871,1894){\makebox(0,0)[l]{\strut{}$d$}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: convergence.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Fri Mar 11 13:57:11 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (convergence.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Artem Volosnev)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 11 13:57:11 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1460 0 M
63 0 V
4740 0 M
-63 0 V
1460 176 M
31 0 V
3249 0 R
-31 0 V
1460 353 M
31 0 V
3249 0 R
-31 0 V
1460 529 M
31 0 V
3249 0 R
-31 0 V
1460 705 M
31 0 V
3249 0 R
-31 0 V
1460 882 M
63 0 V
3217 0 R
-63 0 V
1460 1058 M
31 0 V
3249 0 R
-31 0 V
1460 1234 M
31 0 V
3249 0 R
-31 0 V
1460 1411 M
31 0 V
3249 0 R
-31 0 V
1460 1587 M
31 0 V
3249 0 R
-31 0 V
1460 1764 M
63 0 V
3217 0 R
-63 0 V
1460 1940 M
31 0 V
3249 0 R
-31 0 V
1460 2116 M
31 0 V
3249 0 R
-31 0 V
1460 2293 M
31 0 V
3249 0 R
-31 0 V
1460 2469 M
31 0 V
3249 0 R
-31 0 V
1460 2645 M
63 0 V
3217 0 R
-63 0 V
1460 2822 M
31 0 V
3249 0 R
-31 0 V
1460 2998 M
31 0 V
3249 0 R
-31 0 V
1460 3174 M
31 0 V
3249 0 R
-31 0 V
1460 3351 M
31 0 V
3249 0 R
-31 0 V
1460 3527 M
63 0 V
3217 0 R
-63 0 V
1460 0 M
0 63 V
0 3464 R
0 -63 V
1533 0 M
0 31 V
0 3496 R
0 -31 V
1606 0 M
0 31 V
0 3496 R
0 -31 V
1679 0 M
0 31 V
0 3496 R
0 -31 V
1752 0 M
0 31 V
0 3496 R
0 -31 V
1824 0 M
0 63 V
stroke 1824 63 M
0 3464 R
0 -63 V
1897 0 M
0 31 V
0 3496 R
0 -31 V
1970 0 M
0 31 V
0 3496 R
0 -31 V
2043 0 M
0 31 V
0 3496 R
0 -31 V
2116 0 M
0 31 V
0 3496 R
0 -31 V
2189 0 M
0 63 V
0 3464 R
0 -63 V
2262 0 M
0 31 V
0 3496 R
0 -31 V
2335 0 M
0 31 V
0 3496 R
0 -31 V
2408 0 M
0 31 V
0 3496 R
0 -31 V
2480 0 M
0 31 V
0 3496 R
0 -31 V
2553 0 M
0 63 V
0 3464 R
0 -63 V
2626 0 M
0 31 V
0 3496 R
0 -31 V
2699 0 M
0 31 V
0 3496 R
0 -31 V
2772 0 M
0 31 V
0 3496 R
0 -31 V
2845 0 M
0 31 V
0 3496 R
0 -31 V
2918 0 M
0 63 V
0 3464 R
0 -63 V
2991 0 M
0 31 V
0 3496 R
0 -31 V
3064 0 M
0 31 V
0 3496 R
0 -31 V
3136 0 M
0 31 V
0 3496 R
0 -31 V
3209 0 M
0 31 V
0 3496 R
0 -31 V
3282 0 M
0 63 V
0 3464 R
0 -63 V
3355 0 M
0 31 V
0 3496 R
0 -31 V
3428 0 M
0 31 V
0 3496 R
0 -31 V
3501 0 M
0 31 V
0 3496 R
0 -31 V
3574 0 M
0 31 V
0 3496 R
0 -31 V
3647 0 M
0 63 V
0 3464 R
0 -63 V
3720 0 M
0 31 V
stroke 3720 31 M
0 3496 R
0 -31 V
3792 0 M
0 31 V
0 3496 R
0 -31 V
3865 0 M
0 31 V
0 3496 R
0 -31 V
3938 0 M
0 31 V
0 3496 R
0 -31 V
4011 0 M
0 63 V
0 3464 R
0 -63 V
4084 0 M
0 31 V
0 3496 R
0 -31 V
4157 0 M
0 31 V
0 3496 R
0 -31 V
4230 0 M
0 31 V
0 3496 R
0 -31 V
4303 0 M
0 31 V
0 3496 R
0 -31 V
4376 0 M
0 63 V
0 3464 R
0 -63 V
4448 0 M
0 31 V
0 3496 R
0 -31 V
4521 0 M
0 31 V
0 3496 R
0 -31 V
4594 0 M
0 31 V
0 3496 R
0 -31 V
4667 0 M
0 31 V
0 3496 R
0 -31 V
4740 0 M
0 63 V
0 3464 R
0 -63 V
stroke
LTa
1460 3527 M
3280 0 V
1460 0 M
0 3527 V
stroke
LTb
1460 3527 N
1460 0 L
4740 0 L
0 3527 V
-3280 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
LCa setrgbcolor
LTb
LT0
LCa setrgbcolor
4077 3074 M
543 0 V
2189 2875 M
283 -913 V
284 -530 V
283 -313 V
3323 930 L
3606 811 L
284 -75 V
283 -43 V
284 -20 V
283 -4 V
stroke
1.000 UL
LTb
1460 3527 N
1460 0 L
4740 0 L
0 3527 V
-3280 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3957,3074){\makebox(0,0)[r]{\strut{}$U=1.8 ;\theta=\pi/4$}}%
  \put(3647,-14106){\makebox(0,0)[l]{\strut{}$U=1.8 ;\theta=\pi/4$}}%
  \put(3100,-500){\makebox(0,0){\strut{}$N_{basis}$}}%
  \put(400,1763){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\frac{E M d^2}{2\hbar^2}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4740,-200){\makebox(0,0){\strut{} 45}}%
  \put(4376,-200){\makebox(0,0){\strut{} 40}}%
  \put(4011,-200){\makebox(0,0){\strut{} 35}}%
  \put(3647,-200){\makebox(0,0){\strut{} 30}}%
  \put(3282,-200){\makebox(0,0){\strut{} 25}}%
  \put(2918,-200){\makebox(0,0){\strut{} 20}}%
  \put(2553,-200){\makebox(0,0){\strut{} 15}}%
  \put(2189,-200){\makebox(0,0){\strut{} 10}}%
  \put(1824,-200){\makebox(0,0){\strut{} 5}}%
  \put(1460,-200){\makebox(0,0){\strut{} 0}}%
  \put(1340,3527){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1340,2645){\makebox(0,0)[r]{\strut{}-0.005}}%
  \put(1340,1764){\makebox(0,0)[r]{\strut{}-0.01}}%
  \put(1340,882){\makebox(0,0)[r]{\strut{}-0.015}}%
  \put(1340,0){\makebox(0,0)[r]{\strut{}-0.02}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: f_0.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Fri Mar 18 10:52:50 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (f_0.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Artem Volosnev)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 18 10:52:50 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1340 0 M
31 0 V
4740 0 M
-31 0 V
1340 393 M
31 0 V
3369 0 R
-31 0 V
1340 623 M
31 0 V
3369 0 R
-31 0 V
1340 787 M
31 0 V
3369 0 R
-31 0 V
1340 913 M
63 0 V
3337 0 R
-63 0 V
1340 1307 M
31 0 V
3369 0 R
-31 0 V
1340 1700 M
31 0 V
3369 0 R
-31 0 V
1340 1930 M
31 0 V
3369 0 R
-31 0 V
1340 2094 M
31 0 V
3369 0 R
-31 0 V
1340 2220 M
63 0 V
3337 0 R
-63 0 V
1340 2614 M
31 0 V
3369 0 R
-31 0 V
1340 3007 M
31 0 V
3369 0 R
-31 0 V
1340 3237 M
31 0 V
3369 0 R
-31 0 V
1340 3400 M
31 0 V
3369 0 R
-31 0 V
1340 3527 M
63 0 V
3337 0 R
-63 0 V
1338 0 M
0 63 V
0 3464 R
0 -63 V
1474 0 M
0 31 V
0 3496 R
0 -31 V
1610 0 M
0 31 V
0 3496 R
0 -31 V
1747 0 M
0 31 V
0 3496 R
0 -31 V
1883 0 M
0 31 V
0 3496 R
0 -31 V
2019 0 M
0 63 V
0 3464 R
0 -63 V
2155 0 M
0 31 V
0 3496 R
0 -31 V
2291 0 M
0 31 V
0 3496 R
0 -31 V
2427 0 M
0 31 V
0 3496 R
0 -31 V
2563 0 M
0 31 V
0 3496 R
0 -31 V
2699 0 M
0 63 V
0 3464 R
0 -63 V
2835 0 M
0 31 V
stroke 2835 31 M
0 3496 R
0 -31 V
2971 0 M
0 31 V
0 3496 R
0 -31 V
3107 0 M
0 31 V
0 3496 R
0 -31 V
3243 0 M
0 31 V
0 3496 R
0 -31 V
3379 0 M
0 63 V
0 3464 R
0 -63 V
3515 0 M
0 31 V
0 3496 R
0 -31 V
3651 0 M
0 31 V
0 3496 R
0 -31 V
3788 0 M
0 31 V
0 3496 R
0 -31 V
3924 0 M
0 31 V
0 3496 R
0 -31 V
4060 0 M
0 63 V
0 3464 R
0 -63 V
4196 0 M
0 31 V
0 3496 R
0 -31 V
4332 0 M
0 31 V
0 3496 R
0 -31 V
4468 0 M
0 31 V
0 3496 R
0 -31 V
4604 0 M
0 31 V
0 3496 R
0 -31 V
4740 0 M
0 63 V
0 3464 R
0 -63 V
stroke
1340 3527 N
1340 0 L
4740 0 L
0 3527 V
-3400 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT7
LC2 setrgbcolor
LTb
LT7
LC2 setrgbcolor
3737 2907 M
543 0 V
1678 3170 M
106 -149 V
106 -138 V
105 -129 V
106 -124 V
105 -119 V
106 -117 V
105 -113 V
106 -111 V
106 -109 V
105 -108 V
106 -106 V
105 -106 V
106 -104 V
105 -103 V
106 -102 V
106 -101 V
105 -101 V
106 -101 V
105 -99 V
106 -99 V
105 -99 V
106 -98 V
106 -98 V
105 -97 V
106 -98 V
105 -96 V
106 -97 V
105 -96 V
4740 56 L
stroke
LT0
LC0 setrgbcolor
LTb
LT0
LC0 setrgbcolor
3737 2707 M
543 0 V
1349 1831 M
10 266 V
10 147 V
10 102 V
10 74 V
11 57 V
10 46 V
10 38 V
10 32 V
10 27 V
11 23 V
10 20 V
10 17 V
10 14 V
10 13 V
21 20 V
10 8 V
10 6 V
10 6 V
11 5 V
10 4 V
10 4 V
10 2 V
10 2 V
11 2 V
10 1 V
10 0 V
10 0 V
10 -1 V
11 -1 V
10 -1 V
10 -2 V
10 -2 V
10 -2 V
11 -3 V
10 -3 V
10 -3 V
10 -4 V
11 -4 V
10 -3 V
10 -4 V
10 -5 V
10 -4 V
11 -4 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
11 -5 V
10 -5 V
10 -6 V
10 -5 V
10 -6 V
11 -6 V
10 -6 V
10 -6 V
10 -7 V
10 -6 V
11 -7 V
10 -6 V
10 -7 V
10 -7 V
10 -8 V
11 -7 V
10 -7 V
10 -8 V
10 -8 V
10 -7 V
11 -8 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
11 -8 V
10 -8 V
10 -9 V
10 -8 V
11 -8 V
10 -9 V
10 -8 V
10 -8 V
10 -9 V
11 -8 V
10 -8 V
10 -9 V
10 -8 V
10 -9 V
11 -8 V
10 -9 V
10 -8 V
10 -8 V
10 -9 V
11 -8 V
10 -9 V
10 -8 V
10 -8 V
10 -9 V
11 -8 V
10 -9 V
10 -8 V
10 -9 V
10 -8 V
11 -9 V
stroke 2400 2279 M
10 -8 V
10 -9 V
10 -8 V
10 -9 V
11 -9 V
10 -8 V
10 -9 V
10 -9 V
10 -8 V
11 -9 V
10 -9 V
10 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -9 V
11 -9 V
10 -10 V
10 -9 V
10 -10 V
10 -9 V
11 -10 V
10 -9 V
10 -10 V
10 -10 V
10 -9 V
11 -10 V
10 -10 V
10 -10 V
10 -10 V
10 -10 V
11 -10 V
10 -11 V
10 -10 V
10 -10 V
10 -10 V
11 -11 V
10 -10 V
10 -11 V
10 -10 V
10 -11 V
11 -10 V
10 -11 V
10 -11 V
10 -10 V
10 -11 V
11 -11 V
10 -11 V
10 -10 V
10 -11 V
11 -11 V
10 -11 V
10 -11 V
10 -10 V
10 -11 V
11 -11 V
10 -11 V
10 -11 V
10 -11 V
10 -11 V
11 -10 V
10 -11 V
10 -11 V
10 -11 V
10 -11 V
11 -10 V
10 -11 V
10 -11 V
10 -10 V
10 -11 V
11 -10 V
10 -11 V
10 -10 V
10 -11 V
10 -10 V
11 -11 V
10 -10 V
10 -10 V
10 -10 V
10 -10 V
11 -11 V
10 -10 V
10 -10 V
10 -10 V
10 -9 V
11 -10 V
10 -10 V
10 -10 V
10 -10 V
10 -9 V
11 -10 V
10 -9 V
10 -10 V
10 -9 V
11 -10 V
10 -9 V
10 -9 V
10 -10 V
10 -9 V
11 -9 V
10 -9 V
10 -10 V
stroke 3461 1245 M
10 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -9 V
11 -8 V
10 -9 V
10 -9 V
10 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -10 V
11 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -10 V
11 -9 V
10 -9 V
10 -10 V
10 -9 V
11 -10 V
10 -10 V
10 -9 V
10 -10 V
10 -10 V
11 -10 V
10 -10 V
10 -10 V
10 -10 V
10 -11 V
11 -10 V
10 -11 V
10 -10 V
10 -11 V
10 -11 V
11 -11 V
10 -11 V
10 -11 V
10 -11 V
10 -12 V
11 -11 V
10 -12 V
10 -11 V
10 -12 V
10 -12 V
11 -13 V
10 -12 V
10 -12 V
10 -13 V
10 -13 V
11 -13 V
10 -13 V
10 -13 V
10 -14 V
10 -13 V
11 -14 V
10 -14 V
10 -14 V
10 -14 V
11 -15 V
10 -15 V
10 -14 V
10 -16 V
10 -15 V
11 -15 V
10 -16 V
10 -16 V
10 -16 V
10 -17 V
11 -16 V
10 -17 V
10 -18 V
10 -17 V
10 -18 V
11 -18 V
10 -18 V
10 -19 V
10 -18 V
10 -20 V
11 -19 V
10 -20 V
10 -20 V
10 -20 V
10 -21 V
11 -22 V
10 -21 V
10 -22 V
6 -13 V
stroke
LT2
LC1 setrgbcolor
LTb
LT2
LC1 setrgbcolor
3737 2507 M
543 0 V
1349 1831 M
10 266 V
10 147 V
10 102 V
10 74 V
11 57 V
10 46 V
10 38 V
10 32 V
10 27 V
11 23 V
10 20 V
10 17 V
10 14 V
10 13 V
11 10 V
10 10 V
10 7 V
10 7 V
10 6 V
11 5 V
10 4 V
10 4 V
10 2 V
10 2 V
11 2 V
10 1 V
10 0 V
10 0 V
10 0 V
11 -1 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
11 -3 V
10 -3 V
10 -3 V
10 -4 V
11 -3 V
10 -4 V
10 -4 V
10 -4 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
11 -5 V
10 -6 V
10 -5 V
10 -6 V
10 -6 V
11 -6 V
10 -6 V
10 -6 V
10 -7 V
10 -6 V
11 -7 V
10 -7 V
10 -7 V
10 -7 V
10 -7 V
11 -8 V
10 -7 V
10 -8 V
10 -7 V
10 -8 V
11 -8 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
11 -8 V
10 -8 V
10 -8 V
10 -8 V
11 -8 V
10 -9 V
10 -8 V
10 -8 V
10 -8 V
11 -8 V
10 -9 V
10 -8 V
10 -8 V
10 -8 V
11 -8 V
10 -8 V
10 -9 V
10 -8 V
10 -8 V
11 -8 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
11 -8 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
stroke 2389 2294 M
11 -8 V
10 -8 V
10 -9 V
10 -8 V
10 -8 V
11 -8 V
10 -8 V
10 -8 V
10 -9 V
10 -8 V
11 -8 V
10 -9 V
10 -8 V
10 -9 V
11 -8 V
10 -9 V
10 -9 V
10 -8 V
10 -9 V
11 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -10 V
11 -9 V
10 -9 V
10 -10 V
10 -9 V
10 -10 V
11 -10 V
10 -9 V
10 -10 V
10 -10 V
10 -10 V
11 -10 V
10 -11 V
10 -10 V
10 -11 V
10 -10 V
11 -11 V
10 -10 V
10 -11 V
10 -11 V
10 -11 V
11 -11 V
10 -12 V
10 -11 V
10 -11 V
10 -12 V
11 -11 V
10 -12 V
10 -12 V
10 -12 V
11 -12 V
10 -12 V
10 -12 V
10 -12 V
10 -12 V
11 -13 V
10 -12 V
10 -13 V
10 -12 V
10 -13 V
11 -13 V
10 -13 V
10 -13 V
10 -13 V
10 -13 V
11 -13 V
10 -14 V
10 -13 V
10 -14 V
10 -13 V
11 -14 V
10 -13 V
10 -14 V
10 -14 V
10 -14 V
11 -14 V
10 -14 V
10 -14 V
10 -14 V
10 -14 V
11 -14 V
10 -15 V
10 -14 V
10 -15 V
10 -14 V
11 -15 V
10 -14 V
10 -15 V
10 -15 V
10 -14 V
11 -15 V
10 -15 V
10 -15 V
10 -15 V
11 -15 V
10 -15 V
10 -15 V
10 -15 V
10 -15 V
11 -15 V
10 -15 V
stroke 3451 1079 M
10 -16 V
10 -15 V
10 -15 V
11 -16 V
10 -15 V
10 -15 V
10 -16 V
10 -15 V
11 -15 V
10 -16 V
10 -15 V
10 -16 V
10 -15 V
11 -16 V
10 -16 V
10 -15 V
10 -16 V
10 -15 V
11 -16 V
10 -15 V
10 -16 V
10 -16 V
10 -15 V
11 -16 V
10 -16 V
10 -15 V
10 -16 V
10 -15 V
11 -16 V
10 -16 V
10 -15 V
10 -16 V
11 -16 V
10 -15 V
10 -16 V
10 -15 V
10 -16 V
11 -16 V
10 -15 V
10 -16 V
10 -15 V
10 -16 V
11 -16 V
10 -15 V
10 -16 V
10 -15 V
10 -16 V
11 -15 V
10 -16 V
10 -15 V
10 -16 V
10 -15 V
11 -16 V
10 -15 V
10 -16 V
10 -15 V
10 -16 V
11 -15 V
10 -15 V
10 -16 V
10 -15 V
10 -16 V
11 -15 V
10 -15 V
10 -16 V
10 -15 V
10 -16 V
11 -15 V
4155 9 L
6 -9 V
stroke
LT3
LC3 setrgbcolor
LTb
LT3
LC3 setrgbcolor
3737 2307 M
543 0 V
1349 1871 M
10 267 V
10 144 V
10 103 V
10 75 V
11 57 V
10 46 V
10 37 V
10 32 V
10 27 V
11 23 V
10 19 V
10 17 V
10 14 V
10 11 V
11 10 V
10 8 V
10 8 V
10 6 V
10 5 V
11 5 V
10 4 V
10 3 V
10 3 V
10 3 V
11 1 V
10 2 V
10 0 V
10 0 V
10 -1 V
11 -1 V
10 -2 V
10 -3 V
10 -3 V
10 -4 V
11 -5 V
10 -5 V
10 -6 V
10 -7 V
11 -7 V
10 -8 V
10 -8 V
10 -9 V
10 -10 V
11 -10 V
10 -11 V
10 -11 V
10 -12 V
10 -13 V
11 -13 V
10 -14 V
10 -14 V
10 -15 V
10 -15 V
11 -16 V
10 -17 V
10 -17 V
10 -18 V
10 -18 V
11 -19 V
10 -19 V
10 -20 V
10 -21 V
10 -21 V
11 -22 V
10 -22 V
10 -23 V
10 -24 V
10 -24 V
11 -24 V
10 -26 V
10 -26 V
10 -26 V
10 -27 V
11 -27 V
10 -28 V
10 -29 V
10 -29 V
11 -30 V
10 -30 V
10 -31 V
10 -32 V
10 -32 V
11 -32 V
10 -33 V
10 -34 V
10 -34 V
10 -35 V
11 -35 V
10 -36 V
10 -36 V
10 -37 V
10 -37 V
11 -38 V
10 -39 V
10 -39 V
10 -39 V
10 -41 V
11 -40 V
10 -41 V
10 -42 V
10 -42 V
10 -43 V
stroke 2389 1143 M
11 -43 V
10 -44 V
10 -44 V
10 -45 V
10 -45 V
11 -46 V
10 -47 V
10 -47 V
10 -47 V
10 -48 V
11 -48 V
10 -49 V
10 -50 V
10 -50 V
11 -50 V
10 -51 V
10 -52 V
10 -52 V
10 -52 V
11 -53 V
10 -54 V
10 -54 V
10 -55 V
3 -17 V
stroke
1.000 UL
LTb
1340 3527 N
1340 0 L
4740 0 L
0 3527 V
-3400 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3617,2307){\makebox(0,0)[r]{\strut{}$30+8$}}%
  \put(3617,2507){\makebox(0,0)[r]{\strut{}$30+12$}}%
  \put(3617,2707){\makebox(0,0)[r]{\strut{}$30+16$}}%
  \put(3617,2907){\makebox(0,0)[r]{\strut{}$\mathrm{const}\times K_0(|\alpha| s)$}}%
  \put(3039,3325){\makebox(0,0)[l]{\strut{}$U=0.9 ;\theta=\theta_c^{*}$}}%
  \put(3040,-500){\makebox(0,0){\strut{}$s=(\sqrt{x^2+y^2})/d$}}%
  \put(400,1763){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\frac{A_0 \Phi_0(s)}{\sqrt{s}}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4740,-200){\makebox(0,0){\strut{} 1000}}%
  \put(4060,-200){\makebox(0,0){\strut{} 800}}%
  \put(3379,-200){\makebox(0,0){\strut{} 600}}%
  \put(2699,-200){\makebox(0,0){\strut{} 400}}%
  \put(2019,-200){\makebox(0,0){\strut{} 200}}%
  \put(1338,-200){\makebox(0,0){\strut{} 0}}%
  \put(1220,3527){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1220,2220){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1220,913){\makebox(0,0)[r]{\strut{} 0.01}}%
\end{picture}%
\endgroup
\endinput


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: figure_1.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Fri Mar 18 10:22:06 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 252 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (figure_1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Artem Volosnev)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 18 10:22:06 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 5733 M
63 0 V
3777 0 R
-63 0 V
900 5786 M
31 0 V
3809 0 R
-31 0 V
900 5839 M
31 0 V
3809 0 R
-31 0 V
900 5892 M
31 0 V
3809 0 R
-31 0 V
900 5945 M
31 0 V
3809 0 R
-31 0 V
900 5998 M
63 0 V
3777 0 R
-63 0 V
900 6050 M
31 0 V
3809 0 R
-31 0 V
900 6103 M
31 0 V
3809 0 R
-31 0 V
900 6156 M
31 0 V
3809 0 R
-31 0 V
900 6209 M
31 0 V
3809 0 R
-31 0 V
900 6262 M
63 0 V
3777 0 R
-63 0 V
900 6315 M
31 0 V
3809 0 R
-31 0 V
900 6368 M
31 0 V
3809 0 R
-31 0 V
900 6421 M
31 0 V
3809 0 R
-31 0 V
900 6473 M
31 0 V
3809 0 R
-31 0 V
900 6526 M
63 0 V
3777 0 R
-63 0 V
900 6579 M
31 0 V
3809 0 R
-31 0 V
900 6632 M
31 0 V
3809 0 R
-31 0 V
900 6685 M
31 0 V
3809 0 R
-31 0 V
900 6738 M
31 0 V
3809 0 R
-31 0 V
900 6791 M
63 0 V
3777 0 R
-63 0 V
900 6844 M
31 0 V
3809 0 R
-31 0 V
900 6896 M
31 0 V
3809 0 R
-31 0 V
900 6949 M
31 0 V
3809 0 R
-31 0 V
900 5645 M
0 63 V
0 1347 R
0 -63 V
996 5645 M
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
stroke 1092 5676 M
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
stroke 3588 5676 M
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
stroke
LTa
900 5998 M
3840 0 V
2820 5645 M
0 1410 V
stroke
LTb
900 7055 N
0 -1410 V
3840 0 V
0 1410 V
-3840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LC2 setrgbcolor
1041 7055 M
51 -49 V
96 -87 V
96 -83 V
96 -79 V
96 -75 V
96 -70 V
96 -67 V
96 -62 V
96 -59 V
96 -54 V
96 -50 V
96 -46 V
96 -42 V
96 -37 V
96 -34 V
96 -29 V
96 -26 V
96 -21 V
96 -17 V
96 -13 V
96 -9 V
96 -5 V
96 0 V
96 3 V
96 8 V
96 12 V
96 16 V
96 20 V
96 24 V
96 28 V
96 32 V
96 37 V
96 40 V
96 45 V
96 49 V
96 53 V
96 57 V
96 61 V
stroke
LT1
LC0 setrgbcolor
3137 6043 M
178 5 V
178 9 V
178 8 V
178 6 V
178 4 V
179 1 V
178 -1 V
178 -2 V
178 -3 V
stroke
LT2
LC0 setrgbcolor
900 7003 M
117 -83 V
118 -81 V
117 -79 V
117 -74 V
118 -73 V
117 -61 V
117 -73 V
118 -63 V
117 -59 V
stroke
1.000 UL
LTb
900 7055 N
0 -1410 V
3840 0 V
0 1410 V
-3840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
900 4322 M
63 0 V
3777 0 R
-63 0 V
900 4375 M
31 0 V
3809 0 R
-31 0 V
900 4428 M
31 0 V
3809 0 R
-31 0 V
900 4481 M
31 0 V
3809 0 R
-31 0 V
900 4534 M
31 0 V
3809 0 R
-31 0 V
900 4587 M
63 0 V
3777 0 R
-63 0 V
900 4639 M
31 0 V
3809 0 R
-31 0 V
900 4692 M
31 0 V
3809 0 R
-31 0 V
900 4745 M
31 0 V
3809 0 R
-31 0 V
900 4798 M
31 0 V
3809 0 R
-31 0 V
900 4851 M
63 0 V
3777 0 R
-63 0 V
900 4904 M
31 0 V
3809 0 R
-31 0 V
900 4957 M
31 0 V
3809 0 R
-31 0 V
900 5010 M
31 0 V
3809 0 R
-31 0 V
900 5062 M
31 0 V
3809 0 R
-31 0 V
900 5115 M
63 0 V
3777 0 R
-63 0 V
900 5168 M
31 0 V
3809 0 R
-31 0 V
900 5221 M
31 0 V
3809 0 R
-31 0 V
900 5274 M
31 0 V
3809 0 R
-31 0 V
900 5327 M
31 0 V
3809 0 R
-31 0 V
900 5380 M
63 0 V
3777 0 R
-63 0 V
900 5433 M
31 0 V
3809 0 R
-31 0 V
900 5485 M
31 0 V
3809 0 R
-31 0 V
900 5538 M
31 0 V
3809 0 R
-31 0 V
900 4234 M
0 63 V
0 1347 R
0 -63 V
996 4234 M
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
stroke 1092 4265 M
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
stroke 3588 4265 M
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
stroke
LTa
900 4587 M
3840 0 V
2820 4234 M
0 1410 V
stroke
LTb
900 5644 N
0 -1410 V
3840 0 V
0 1410 V
-3840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LC2 setrgbcolor
900 5202 M
96 -41 V
96 -39 V
96 -37 V
96 -36 V
96 -35 V
96 -33 V
96 -31 V
96 -30 V
96 -28 V
96 -26 V
96 -25 V
96 -24 V
96 -22 V
96 -20 V
96 -19 V
96 -17 V
96 -16 V
96 -14 V
96 -12 V
96 -11 V
96 -9 V
96 -8 V
96 -6 V
96 -5 V
96 -3 V
96 -1 V
96 0 V
96 1 V
96 3 V
96 5 V
96 7 V
96 8 V
96 9 V
96 11 V
96 13 V
96 14 V
96 16 V
96 17 V
96 19 V
stroke
LT1
LC0 setrgbcolor
3252 4662 M
165 6 V
166 12 V
165 11 V
165 10 V
166 7 V
165 4 V
165 0 V
166 -2 V
165 -3 V
stroke
LT2
LC0 setrgbcolor
900 5170 M
117 -30 V
118 -31 V
117 -31 V
117 -33 V
118 -35 V
117 -36 V
117 -36 V
118 -29 V
117 -30 V
stroke
1.000 UL
LTb
900 5644 N
0 -1410 V
3840 0 V
0 1410 V
-3840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
898 2910 M
63 0 V
3779 0 R
-63 0 V
898 2963 M
31 0 V
3811 0 R
-31 0 V
898 3016 M
31 0 V
3811 0 R
-31 0 V
898 3069 M
31 0 V
3811 0 R
-31 0 V
898 3122 M
31 0 V
3811 0 R
-31 0 V
898 3175 M
63 0 V
3779 0 R
-63 0 V
898 3228 M
31 0 V
3811 0 R
-31 0 V
898 3281 M
31 0 V
3811 0 R
-31 0 V
898 3333 M
31 0 V
3811 0 R
-31 0 V
898 3386 M
31 0 V
3811 0 R
-31 0 V
898 3439 M
63 0 V
3779 0 R
-63 0 V
898 3492 M
31 0 V
3811 0 R
-31 0 V
898 3545 M
31 0 V
3811 0 R
-31 0 V
898 3598 M
31 0 V
3811 0 R
-31 0 V
898 3651 M
31 0 V
3811 0 R
-31 0 V
898 3704 M
63 0 V
3779 0 R
-63 0 V
898 3757 M
31 0 V
3811 0 R
-31 0 V
898 3810 M
31 0 V
3811 0 R
-31 0 V
898 3863 M
31 0 V
3811 0 R
-31 0 V
898 3916 M
31 0 V
3811 0 R
-31 0 V
898 3968 M
63 0 V
3779 0 R
-63 0 V
898 4021 M
31 0 V
3811 0 R
-31 0 V
898 4074 M
31 0 V
3811 0 R
-31 0 V
898 4127 M
31 0 V
3811 0 R
-31 0 V
898 2822 M
0 63 V
0 1348 R
0 -63 V
994 2822 M
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
stroke 1090 2853 M
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 63 V
0 1348 R
0 -63 V
96 -1348 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
97 -1380 R
0 63 V
0 1348 R
0 -63 V
96 -1348 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 63 V
0 1348 R
0 -63 V
96 -1348 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 63 V
0 1348 R
0 -63 V
96 -1348 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 63 V
0 1348 R
0 -63 V
96 -1348 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
stroke 3587 2853 M
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
97 -1380 R
0 63 V
0 1348 R
0 -63 V
96 -1348 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 63 V
0 1348 R
0 -63 V
96 -1348 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 31 V
0 1380 R
0 -31 V
96 -1380 R
0 63 V
0 1348 R
0 -63 V
stroke
LTa
898 3175 M
3842 0 V
2819 2822 M
0 1411 V
stroke
LTb
898 4233 N
0 -1411 V
3842 0 V
0 1411 V
-3842 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LC2 setrgbcolor
898 3604 M
96 -24 V
96 -23 V
96 -22 V
96 -22 V
96 -20 V
96 -20 V
96 -18 V
96 -18 V
96 -17 V
97 -16 V
96 -15 V
96 -14 V
96 -14 V
96 -12 V
96 -11 V
96 -11 V
96 -10 V
96 -9 V
96 -7 V
96 -7 V
96 -6 V
96 -6 V
96 -4 V
96 -3 V
96 -3 V
96 -1 V
96 -1 V
96 0 V
96 1 V
97 2 V
96 3 V
96 4 V
96 5 V
96 5 V
96 7 V
96 7 V
96 9 V
96 9 V
96 10 V
stroke
LT1
LC0 setrgbcolor
3347 3279 M
155 8 V
155 12 V
155 15 V
154 12 V
155 10 V
155 7 V
155 5 V
154 5 V
155 3 V
stroke
LT2
LC0 setrgbcolor
898 3629 M
149 -25 V
150 -26 V
149 -28 V
150 -31 V
149 -33 V
149 -26 V
150 -28 V
149 -31 V
150 -22 V
stroke
1.000 UL
LTb
898 4233 N
0 -1411 V
3842 0 V
0 1411 V
-3842 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
900 1499 M
63 0 V
3777 0 R
-63 0 V
900 1552 M
31 0 V
3809 0 R
-31 0 V
900 1605 M
31 0 V
3809 0 R
-31 0 V
900 1658 M
31 0 V
3809 0 R
-31 0 V
900 1711 M
31 0 V
3809 0 R
-31 0 V
900 1764 M
63 0 V
3777 0 R
-63 0 V
900 1816 M
31 0 V
3809 0 R
-31 0 V
900 1869 M
31 0 V
3809 0 R
-31 0 V
900 1922 M
31 0 V
3809 0 R
-31 0 V
900 1975 M
31 0 V
3809 0 R
-31 0 V
900 2028 M
63 0 V
3777 0 R
-63 0 V
900 2081 M
31 0 V
3809 0 R
-31 0 V
900 2134 M
31 0 V
3809 0 R
-31 0 V
900 2187 M
31 0 V
3809 0 R
-31 0 V
900 2239 M
31 0 V
3809 0 R
-31 0 V
900 2292 M
63 0 V
3777 0 R
-63 0 V
900 2345 M
31 0 V
3809 0 R
-31 0 V
900 2398 M
31 0 V
3809 0 R
-31 0 V
900 2451 M
31 0 V
3809 0 R
-31 0 V
900 2504 M
31 0 V
3809 0 R
-31 0 V
900 2557 M
63 0 V
3777 0 R
-63 0 V
900 2610 M
31 0 V
3809 0 R
-31 0 V
900 2662 M
31 0 V
3809 0 R
-31 0 V
900 2715 M
31 0 V
3809 0 R
-31 0 V
900 1411 M
0 63 V
0 1347 R
0 -63 V
996 1411 M
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
stroke 1092 1442 M
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
stroke 3588 1442 M
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
96 -1347 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 31 V
0 1379 R
0 -31 V
96 -1379 R
0 63 V
0 1347 R
0 -63 V
stroke
LTa
900 1764 M
3840 0 V
2820 1411 M
0 1410 V
stroke
LTb
900 2821 N
0 -1410 V
3840 0 V
0 1410 V
-3840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LC2 setrgbcolor
900 2082 M
96 -16 V
96 -15 V
96 -14 V
96 -14 V
96 -13 V
96 -12 V
96 -12 V
96 -11 V
96 -10 V
96 -9 V
96 -8 V
96 -8 V
96 -7 V
96 -6 V
96 -6 V
96 -5 V
96 -4 V
96 -3 V
96 -3 V
96 -1 V
96 -2 V
96 0 V
96 1 V
96 1 V
96 2 V
96 2 V
96 4 V
96 4 V
96 5 V
96 5 V
96 6 V
96 8 V
96 7 V
96 9 V
96 9 V
96 10 V
96 11 V
96 12 V
96 12 V
stroke
LT1
LC0 setrgbcolor
3492 1919 M
139 11 V
138 12 V
139 13 V
139 12 V
138 13 V
139 12 V
139 13 V
138 13 V
139 13 V
stroke
LT2
LC0 setrgbcolor
900 2145 M
133 -22 V
134 -21 V
133 -21 V
133 -21 V
134 -20 V
133 -20 V
133 -20 V
134 -19 V
133 -14 V
stroke
1.000 UL
LTb
900 2821 N
0 -1410 V
3840 0 V
0 1410 V
-3840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
900 88 M
63 0 V
3777 0 R
-63 0 V
900 141 M
31 0 V
3809 0 R
-31 0 V
900 194 M
31 0 V
3809 0 R
-31 0 V
900 247 M
31 0 V
3809 0 R
-31 0 V
900 300 M
31 0 V
3809 0 R
-31 0 V
900 353 M
63 0 V
3777 0 R
-63 0 V
900 405 M
31 0 V
3809 0 R
-31 0 V
900 458 M
31 0 V
3809 0 R
-31 0 V
900 511 M
31 0 V
3809 0 R
-31 0 V
900 564 M
31 0 V
3809 0 R
-31 0 V
900 617 M
63 0 V
3777 0 R
-63 0 V
900 670 M
31 0 V
3809 0 R
-31 0 V
900 723 M
31 0 V
3809 0 R
-31 0 V
900 776 M
31 0 V
3809 0 R
-31 0 V
900 828 M
31 0 V
3809 0 R
-31 0 V
900 881 M
63 0 V
3777 0 R
-63 0 V
900 934 M
31 0 V
3809 0 R
-31 0 V
900 987 M
31 0 V
3809 0 R
-31 0 V
900 1040 M
31 0 V
3809 0 R
-31 0 V
900 1093 M
31 0 V
3809 0 R
-31 0 V
900 1146 M
63 0 V
3777 0 R
-63 0 V
900 1199 M
31 0 V
3809 0 R
-31 0 V
900 1251 M
31 0 V
3809 0 R
-31 0 V
900 1304 M
31 0 V
3809 0 R
-31 0 V
900 0 M
0 63 V
0 1347 R
0 -63 V
996 0 M
0 31 V
0 1379 R
0 -31 V
1092 0 M
0 31 V
stroke 1092 31 M
0 1379 R
0 -31 V
1188 0 M
0 31 V
0 1379 R
0 -31 V
1284 0 M
0 31 V
0 1379 R
0 -31 V
1380 0 M
0 63 V
0 1347 R
0 -63 V
1476 0 M
0 31 V
0 1379 R
0 -31 V
1572 0 M
0 31 V
0 1379 R
0 -31 V
1668 0 M
0 31 V
0 1379 R
0 -31 V
1764 0 M
0 31 V
0 1379 R
0 -31 V
1860 0 M
0 63 V
0 1347 R
0 -63 V
1956 0 M
0 31 V
0 1379 R
0 -31 V
2052 0 M
0 31 V
0 1379 R
0 -31 V
2148 0 M
0 31 V
0 1379 R
0 -31 V
2244 0 M
0 31 V
0 1379 R
0 -31 V
2340 0 M
0 63 V
0 1347 R
0 -63 V
2436 0 M
0 31 V
0 1379 R
0 -31 V
2532 0 M
0 31 V
0 1379 R
0 -31 V
2628 0 M
0 31 V
0 1379 R
0 -31 V
2724 0 M
0 31 V
0 1379 R
0 -31 V
2820 0 M
0 63 V
0 1347 R
0 -63 V
2916 0 M
0 31 V
0 1379 R
0 -31 V
3012 0 M
0 31 V
0 1379 R
0 -31 V
3108 0 M
0 31 V
0 1379 R
0 -31 V
3204 0 M
0 31 V
0 1379 R
0 -31 V
3300 0 M
0 63 V
0 1347 R
0 -63 V
3396 0 M
0 31 V
0 1379 R
0 -31 V
3492 0 M
0 31 V
0 1379 R
0 -31 V
3588 0 M
0 31 V
stroke 3588 31 M
0 1379 R
0 -31 V
3684 0 M
0 31 V
0 1379 R
0 -31 V
3780 0 M
0 63 V
0 1347 R
0 -63 V
3876 0 M
0 31 V
0 1379 R
0 -31 V
3972 0 M
0 31 V
0 1379 R
0 -31 V
4068 0 M
0 31 V
0 1379 R
0 -31 V
4164 0 M
0 31 V
0 1379 R
0 -31 V
4260 0 M
0 63 V
0 1347 R
0 -63 V
4356 0 M
0 31 V
0 1379 R
0 -31 V
4452 0 M
0 31 V
0 1379 R
0 -31 V
4548 0 M
0 31 V
0 1379 R
0 -31 V
4644 0 M
0 31 V
0 1379 R
0 -31 V
4740 0 M
0 63 V
0 1347 R
0 -63 V
stroke
LTa
900 353 M
3840 0 V
2820 0 M
0 1410 V
stroke
LTb
900 1410 N
900 0 L
4740 0 L
0 1410 V
-3840 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LC2 setrgbcolor
900 988 M
96 -63 V
96 -58 V
96 -54 V
96 -50 V
96 -45 V
96 -42 V
96 -37 V
96 -33 V
96 -28 V
96 -25 V
96 -20 V
96 -16 V
96 -12 V
96 -7 V
96 -4 V
96 1 V
96 5 V
96 9 V
96 14 V
96 17 V
96 22 V
96 27 V
96 30 V
96 34 V
96 39 V
96 43 V
96 47 V
96 52 V
96 56 V
96 59 V
96 65 V
96 68 V
96 72 V
96 77 V
96 81 V
96 85 V
14 13 V
stroke
LT1
LC0 setrgbcolor
3780 881 M
107 40 V
106 45 V
107 54 V
107 54 V
106 49 V
107 55 V
107 57 V
106 60 V
107 61 V
stroke
LT2
LC0 setrgbcolor
900 620 M
155 -14 V
154 -14 V
155 -14 V
155 -14 V
154 -14 V
155 -18 V
155 -17 V
154 -13 V
155 -7 V
stroke
1.000 UL
LTb
900 1410 N
900 0 L
4740 0 L
0 1410 V
-3840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3156,1234){\makebox(0,0)[l]{\strut{}$\theta=0$}}%
  \put(2820,-500){\makebox(0,0){\strut{}$U$}}%
  \put(4740,-200){\makebox(0,0){\strut{}4}}%
  \put(4260,-200){\makebox(0,0){\strut{}3}}%
  \put(3780,-200){\makebox(0,0){\strut{}2}}%
  \put(3300,-200){\makebox(0,0){\strut{}1}}%
  \put(2820,-200){\makebox(0,0){\strut{}0}}%
  \put(2340,-200){\makebox(0,0){\strut{}-1}}%
  \put(1860,-200){\makebox(0,0){\strut{}-2}}%
  \put(1380,-200){\makebox(0,0){\strut{}-3}}%
  \put(900,-200){\makebox(0,0){\strut{}-4}}%
  \put(780,1146){\makebox(0,0)[r]{\strut{} 90}}%
  \put(780,881){\makebox(0,0)[r]{\strut{} 60}}%
  \put(780,617){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,353){\makebox(0,0)[r]{\strut{} 0}}%
  \put(780,88){\makebox(0,0)[r]{\strut{}-30}}%
  \put(2892,2424){\makebox(0,0)[l]{\strut{}$(\sin^2\theta_c\equiv\frac{1}{3})$}}%
  \put(3156,2645){\makebox(0,0)[l]{\strut{}$\theta=\theta_c$}}%
  \put(780,2557){\makebox(0,0)[r]{\strut{} 90}}%
  \put(780,2292){\makebox(0,0)[r]{\strut{} 60}}%
  \put(780,2028){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,1764){\makebox(0,0)[r]{\strut{} 0}}%
  \put(780,1499){\makebox(0,0)[r]{\strut{}-30}}%
  \put(3155,4057){\makebox(0,0)[l]{\strut{}$\theta=\pi/4$}}%
  \put(198,3527){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$F(U)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(778,3968){\makebox(0,0)[r]{\strut{} 90}}%
  \put(778,3704){\makebox(0,0)[r]{\strut{} 60}}%
  \put(778,3439){\makebox(0,0)[r]{\strut{} 30}}%
  \put(778,3175){\makebox(0,0)[r]{\strut{} 0}}%
  \put(778,2910){\makebox(0,0)[r]{\strut{}-30}}%
  \put(2892,5247){\makebox(0,0)[l]{\strut{}$(\cos^2\theta_c^{*}\equiv\frac{1}{3})$}}%
  \put(3156,5468){\makebox(0,0)[l]{\strut{}$\theta=\theta_c^{*} $}}%
  \put(780,5380){\makebox(0,0)[r]{\strut{} 90}}%
  \put(780,5115){\makebox(0,0)[r]{\strut{} 60}}%
  \put(780,4851){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,4587){\makebox(0,0)[r]{\strut{} 0}}%
  \put(780,4322){\makebox(0,0)[r]{\strut{}-30}}%
  \put(3156,6879){\makebox(0,0)[l]{\strut{}$\theta=\pi/2$}}%
  \put(780,6791){\makebox(0,0)[r]{\strut{} 90}}%
  \put(780,6526){\makebox(0,0)[r]{\strut{} 60}}%
  \put(780,6262){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,5998){\makebox(0,0)[r]{\strut{} 0}}%
  \put(780,5733){\makebox(0,0)[r]{\strut{}-30}}%
\end{picture}%
\endgroup
\endinput


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(10080,10584)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: theta_0_785_c_2.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Fri Mar 18 10:52:41 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 504 529
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (theta_0_785_c_2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Artem Volosnev)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 18 10:52:41 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
2976 6815 M
-39 15 V
-68 -8 R
68 8 V
-29 -23 R
-39 15 V
-68 -9 R
68 9 V
146 -22 R
-39 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-20 -2 R
20 2 V
146 -21 R
-39 15 V
-68 -9 R
68 9 V
147 -22 R
-40 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-47 -6 R
47 6 V
147 -22 R
-40 16 V
-68 -9 R
68 9 V
-136 -18 R
-9 4 V
-274 0 R
1 0 V
565 -8 R
-39 15 V
-68 -9 R
68 9 V
-137 -17 R
-39 15 V
-68 -9 R
68 9 V
-350 -5 R
-1 0 V
-67 -9 R
67 9 V
498 -17 R
-39 15 V
-69 -8 R
69 8 V
-137 -17 R
-39 15 V
-6 -1 R
6 1 V
322 -19 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
497 -16 R
-40 15 V
-68 -9 R
68 9 V
-418 -14 R
20 3 V
545 -11 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-40 15 V
-34 -4 R
34 4 V
323 -19 R
-40 15 V
-68 -9 R
68 9 V
-617 -7 R
-16 6 V
-68 -8 R
68 8 V
497 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
779 -21 R
-39 15 V
-68 -8 R
68 8 V
-593 -15 R
-40 15 V
-68 -9 R
68 9 V
stroke 2432 6746 M
497 -17 R
-39 15 V
-62 -8 R
62 8 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
955 -18 R
-39 15 V
-69 -9 R
69 9 V
-701 -9 R
38 4 V
526 -13 R
-39 16 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
497 -17 R
-30 12 V
-603 -13 R
-39 16 V
-68 -9 R
68 9 V
955 -19 R
-40 15 V
-68 -9 R
68 9 V
-602 -12 R
-30 12 V
-68 -9 R
68 9 V
496 -17 R
-39 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-136 -18 R
-40 15 V
-68 -8 R
68 8 V
-593 -15 R
-39 15 V
-68 -9 R
68 9 V
496 -17 R
-39 15 V
-21 -3 R
21 3 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-701 -9 R
57 7 V
508 -15 R
-40 15 V
-68 -9 R
68 9 V
-593 -16 R
-39 15 V
-69 -9 R
69 9 V
-137 -17 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
2024 6693 M
-39 15 V
-68 -8 R
68 8 V
1130 -16 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
stroke 2443 6707 M
-68 -9 R
68 9 V
497 -17 R
-40 15 V
-49 -6 R
49 6 V
-593 -16 R
-40 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-701 -9 R
4 1 V
-530 -9 R
-39 16 V
-69 -9 R
69 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -15 R
-39 14 V
-68 -9 R
68 9 V
496 -16 R
-12 5 V
-620 -6 R
-40 15 V
-68 -9 R
68 9 V
1131 -16 R
-40 15 V
-68 -9 R
68 9 V
2063 6678 M
-39 15 V
-68 -9 R
68 9 V
1130 -15 R
-39 14 V
-68 -8 R
68 8 V
-630 -1 R
-3 1 V
-68 -8 R
68 8 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
1131 -15 R
-39 14 V
-69 -8 R
69 8 V
-594 -15 R
-39 14 V
-68 -8 R
68 8 V
-136 -17 R
-40 15 V
-68 -9 R
68 9 V
1131 -16 R
-40 15 V
-68 -8 R
68 8 V
1995 6669 M
-39 15 V
-68 -8 R
68 8 V
1130 -15 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
-68 -9 R
68 9 V
-594 -17 R
-40 15 V
-68 -9 R
68 9 V
1131 -14 R
-40 14 V
-8 -1 R
8 1 V
-593 -16 R
-39 15 V
-68 -9 R
68 9 V
1130 -17 R
-39 16 V
-68 -9 R
68 9 V
2103 6663 M
-40 15 V
stroke 2063 6678 M
-68 -9 R
68 9 V
1131 -15 R
-40 15 V
-68 -9 R
68 9 V
1927 6661 M
-39 15 V
-68 -9 R
68 9 V
565 -7 R
17 2 V
548 -10 R
-39 15 V
-68 -8 R
68 8 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -17 R
-40 15 V
-68 -8 R
68 8 V
498 -16 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -8 R
68 8 V
2034 6654 M
-39 15 V
-68 -8 R
68 8 V
1131 -15 R
-40 15 V
-68 -8 R
68 8 V
1859 6652 M
-39 15 V
-68 -9 R
68 9 V
646 -2 R
-13 4 V
-68 -9 R
68 9 V
497 -16 R
-39 15 V
-31 -4 R
31 4 V
-594 -17 R
-39 15 V
-68 -9 R
68 9 V
-594 -17 R
-40 16 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -8 R
68 8 V
2142 6648 M
-39 15 V
-69 -9 R
69 9 V
1130 -15 R
-39 15 V
-68 -9 R
68 9 V
1966 6646 M
-39 15 V
-68 -9 R
68 9 V
1130 -15 R
-39 15 V
-68 -8 R
68 8 V
-593 -15 R
-40 14 V
-68 -9 R
68 9 V
-594 -17 R
-39 15 V
-68 -9 R
68 9 V
497 -16 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -8 R
68 8 V
2074 6639 M
-40 15 V
-68 -8 R
68 8 V
stroke 2034 6654 M
1131 -14 R
-39 14 V
-69 -8 R
69 8 V
1898 6637 M
-39 15 V
-68 -9 R
68 9 V
566 -6 R
30 4 V
534 -11 R
-39 14 V
-53 -5 R
53 5 V
-593 -16 R
-40 14 V
-68 -9 R
68 9 V
-594 -17 R
-39 15 V
-69 -8 R
69 8 V
1764 -15 R
-40 15 V
-68 -8 R
68 8 V
2181 6633 M
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
1764 -14 R
-39 15 V
-68 -8 R
68 8 V
2006 6631 M
-40 15 V
-68 -9 R
68 9 V
1131 -14 R
-40 14 V
-68 -7 R
68 7 V
1830 6628 M
-39 15 V
-68 -9 R
68 9 V
656 -4 R
-22 7 V
-68 -9 R
68 9 V
-136 -18 R
-40 14 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
1765 -15 R
-40 15 V
-68 -8 R
68 8 V
-419 -8 R
-13 5 V
-795 -14 R
-39 15 V
-68 -8 R
68 8 V
-595 -16 R
-39 15 V
-68 -8 R
68 8 V
1764 -13 R
-39 15 V
-68 -8 R
68 8 V
1938 6622 M
-40 15 V
-68 -9 R
68 9 V
-136 -18 R
-39 15 V
-68 -8 R
68 8 V
1306 -9 R
-40 14 V
-68 -6 R
68 6 V
-593 -15 R
-39 13 V
-68 -9 R
68 9 V
1130 -18 R
-39 15 V
-68 -8 R
68 8 V
2220 6619 M
-39 14 V
-68 -9 R
68 9 V
stroke 2181 6633 M
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
1765 -14 R
-40 15 V
-68 -8 R
68 8 V
2045 6616 M
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
498 -17 R
-40 15 V
-68 -9 R
68 9 V
1306 -10 R
-39 14 V
-68 -7 R
68 7 V
-701 -8 R
44 6 V
-746 -19 R
-39 15 V
-68 -9 R
68 9 V
673 -11 R
-39 13 V
-69 -9 R
69 9 V
1130 -17 R
-39 15 V
-68 -8 R
68 8 V
-419 -5 R
-40 12 V
-8 0 R
8 0 V
-769 -23 R
-39 14 V
-68 -8 R
68 8 V
-594 -16 R
-40 15 V
-68 -8 R
68 8 V
1764 -13 R
-39 15 V
-68 -7 R
68 7 V
1977 6607 M
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-68 -8 R
68 8 V
1764 -15 R
-39 15 V
-68 -8 R
68 8 V
-419 -7 R
-39 13 V
-68 -4 R
68 4 V
-599 -9 R
-34 8 V
-68 -9 R
68 9 V
-770 -22 R
-39 15 V
-68 -9 R
68 9 V
673 -11 R
-40 13 V
-68 -9 R
68 9 V
1131 -16 R
-39 15 V
-69 -8 R
69 8 V
2084 6601 M
-39 15 V
-68 -9 R
68 9 V
-594 -17 R
-40 16 V
-68 -9 R
68 9 V
498 -17 R
-39 15 V
-69 -9 R
69 9 V
-595 -16 R
-39 15 V
stroke 1236 6612 M
-68 -9 R
68 9 V
1939 -8 R
-39 14 V
-68 -6 R
68 6 V
1733 6595 M
-39 16 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -8 R
68 8 V
-1052 -6 R
-39 10 V
-68 -9 R
68 9 V
-770 -22 R
-39 15 V
-68 -9 R
68 9 V
673 -12 R
-40 14 V
-68 -9 R
68 9 V
848 -2 R
-39 13 V
-34 -1 R
34 1 V
322 -26 R
-40 15 V
-68 -6 R
68 6 V
2016 6592 M
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
498 -17 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
2398 -14 R
-40 15 V
-68 -8 R
68 8 V
-419 -5 R
-39 13 V
-68 -4 R
68 4 V
1665 6587 M
-39 15 V
-68 -9 R
68 9 V
673 -8 R
-39 12 V
-68 -10 R
68 10 V
1130 -18 R
-39 15 V
-68 -8 R
68 8 V
-984 2 R
61 9 V
-304 -28 R
-40 15 V
-68 -9 R
68 9 V
-594 -17 R
-39 15 V
-69 -8 R
69 8 V
497 -16 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
1940 -8 R
-40 15 V
-68 -5 R
68 5 V
1773 6580 M
-40 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
-68 -9 R
68 9 V
2398 -15 R
-40 16 V
-68 -8 R
68 8 V
stroke 3458 6596 M
1597 6578 M
-39 15 V
-68 -9 R
68 9 V
673 -10 R
-39 13 V
-68 -10 R
68 10 V
214 1 R
-39 8 V
-68 -11 R
68 11 V
955 -25 R
-39 15 V
-68 -6 R
68 6 V
2056 6577 M
-40 15 V
-68 -9 R
68 9 V
1023 5 R
-39 11 V
-51 0 R
51 0 V
1422 6576 M
-40 15 V
-68 -9 R
68 9 V
1093 17 R
1 1 V
-596 -35 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -8 R
68 8 V
2398 -14 R
-39 15 V
-68 -9 R
68 9 V
1705 6572 M
-40 15 V
-68 -9 R
68 9 V
1482 -2 R
-40 14 V
-68 -2 R
68 2 V
1071 6571 M
-39 15 V
-69 -9 R
69 9 V
2397 -14 R
-39 16 V
-68 -8 R
68 8 V
1529 6569 M
-39 15 V
-68 -8 R
68 8 V
673 -12 R
-39 14 V
-68 -9 R
68 9 V
214 -1 R
-39 9 V
-68 -11 R
68 11 V
-312 -26 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
1940 -8 R
-39 15 V
-68 -4 R
68 4 V
-739 19 R
-1 0 V
-69 -11 R
11 1 V
-605 -33 R
-39 15 V
-68 -8 R
68 8 V
-595 -16 R
-39 16 V
-68 -9 R
68 9 V
2398 -15 R
-39 15 V
-69 -8 R
69 8 V
-527 19 R
-7 1 V
1637 6563 M
-40 15 V
-68 -9 R
68 9 V
stroke 1597 6578 M
-594 -16 R
-40 15 V
1307 -6 R
-39 12 V
-68 -11 R
68 11 V
1130 -18 R
-39 15 V
-68 -6 R
68 6 V
2095 6563 M
-39 14 V
-69 -9 R
69 9 V
-595 -17 R
-39 16 V
-68 -9 R
68 9 V
1657 8 R
-40 13 V
-68 2 R
68 -2 V
1919 6559 M
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
2398 -14 R
-39 15 V
-68 -9 R
68 9 V
-1189 23 R
-10 0 V
-68 -12 R
68 12 V
-662 -40 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
2115 -2 R
-39 16 V
-68 -1 R
68 1 V
322 -28 R
-40 15 V
-68 -7 R
68 7 V
1568 6554 M
-39 15 V
-68 -9 R
68 9 V
673 -10 R
-39 13 V
-68 -9 R
68 9 V
-136 -19 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
stroke
LT1
2787 6626 M
-2 0 V
3 -4 R
-1 0 V
stroke
LT0
2378 6580 M
-40 5 V
-68 -14 R
68 14 V
955 -26 R
-39 15 V
-68 -5 R
68 5 V
1851 6550 M
-39 15 V
-68 -8 R
68 8 V
-594 -16 R
-40 15 V
-68 -8 R
68 8 V
2398 -14 R
-39 15 V
-68 -8 R
68 8 V
1676 6548 M
-39 15 V
-69 -9 R
69 9 V
-595 -16 R
-39 15 V
2398 -13 R
-40 16 V
-68 -6 R
68 6 V
stroke
LT1
2942 6603 M
-1 1 V
stroke
LT0
1500 6545 M
-39 15 V
-68 -8 R
68 8 V
673 -12 R
-39 15 V
-68 -10 R
68 10 V
915 24 R
-39 12 V
-7 1 R
7 -1 V
-661 -37 R
-40 9 V
-68 -12 R
68 12 V
-311 -27 R
-40 15 V
-68 -9 R
68 9 V
1765 -16 R
-40 16 V
-68 -9 R
68 9 V
1325 6543 M
-39 15 V
-68 -9 R
68 9 V
1832 11 R
-39 15 V
-69 3 R
69 -3 V
1783 6541 M
-39 16 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
2115 -3 R
-39 16 V
-68 0 R
68 0 V
322 -27 R
-39 15 V
-68 -8 R
68 8 V
1608 6539 M
-40 15 V
-68 -9 R
68 9 V
674 -7 R
-40 12 V
-68 -11 R
68 11 V
-136 -20 R
-39 14 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
1940 -9 R
-40 16 V
-68 -6 R
68 6 V
stroke
LT1
2378 6580 M
19 5 V
stroke
LT0
1891 6535 M
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-69 -8 R
69 8 V
2397 -14 R
-39 15 V
-68 -8 R
68 8 V
1715 6533 M
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
2398 -13 R
-39 15 V
-68 -6 R
68 6 V
-1003 37 R
-20 -6 V
29 10 R
-29 -10 V
-68 -18 R
68 18 V
-838 -50 R
-40 15 V
-68 -8 R
68 8 V
673 -10 R
-39 13 V
-68 -9 R
68 9 V
916 24 R
-40 15 V
-46 13 R
46 -13 V
stroke
LT1
2938 6605 M
2 0 V
stroke
LT0
1998 6529 M
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-69 -8 R
69 8 V
1364 6528 M
-39 15 V
-68 -9 R
68 9 V
1832 9 R
-39 17 V
-68 3 R
68 -3 V
-769 -11 R
-39 4 V
-68 -15 R
68 15 V
-487 -36 R
-40 15 V
-68 -8 R
68 8 V
1482 -5 R
-40 17 V
-68 -1 R
68 1 V
1189 6526 M
-40 15 V
-68 -9 R
68 9 V
2398 -14 R
-39 15 V
-68 -8 R
68 8 V
stroke
LT1
2936 6608 M
-1 0 V
stroke
LT0
1647 6524 M
-39 15 V
-68 -9 R
68 9 V
-136 -18 R
-40 16 V
-68 -9 R
68 9 V
673 -13 R
-39 15 V
-68 -10 R
68 10 V
1306 -13 R
-39 17 V
-68 -7 R
68 7 V
-1052 -6 R
-39 10 V
-69 -12 R
69 12 V
-312 -27 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -8 R
68 8 V
2398 -14 R
-40 15 V
-68 -8 R
68 8 V
1754 6518 M
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
2398 -14 R
-39 16 V
-68 -8 R
68 8 V
1579 6515 M
-39 15 V
-68 -9 R
68 9 V
673 -9 R
-40 14 V
-68 -11 R
68 11 V
1023 -2 R
-39 19 V
-68 1 R
68 -1 V
-68 1 R
-39 19 V
-68 20 R
68 -20 V
2037 6514 M
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -8 R
68 8 V
1404 6513 M
-40 15 V
-68 -9 R
68 9 V
1940 -9 R
-39 17 V
-69 -3 R
69 3 V
1862 6511 M
-39 15 V
-69 -8 R
69 8 V
-595 -16 R
-39 16 V
-68 -9 R
68 9 V
2398 -15 R
-40 16 V
-68 -9 R
68 9 V
1686 6509 M
-39 15 V
-68 -9 R
68 9 V
1764 -14 R
-39 16 V
-68 -7 R
68 7 V
1511 6506 M
-39 15 V
-68 -8 R
68 8 V
673 -11 R
-40 14 V
-68 -10 R
68 10 V
283 35 R
-39 -1 V
65 36 R
-65 -36 V
stroke 2349 6558 M
-68 -21 R
68 21 V
-380 -53 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
2398 -15 R
-39 16 V
-68 -9 R
68 9 V
-1335 9 R
-39 8 V
-68 -16 R
68 16 V
-487 -35 R
-40 16 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
2398 -14 R
-40 15 V
-68 -8 R
68 8 V
-243 -3 R
-40 18 V
-68 -1 R
68 1 V
1618 6500 M
-39 15 V
-68 -9 R
68 9 V
1549 17 R
-39 21 V
-68 16 R
68 -16 V
-837 -45 R
-39 13 V
-68 -11 R
68 11 V
-136 -21 R
-40 14 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -9 R
68 9 V
1443 6498 M
-39 15 V
-69 -9 R
69 9 V
1939 -10 R
-39 16 V
-68 -4 R
68 4 V
1901 6496 M
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -8 R
68 8 V
2398 -14 R
-39 15 V
-68 -8 R
68 8 V
1726 6494 M
-40 15 V
-68 -9 R
68 9 V
1765 -15 R
-40 16 V
-68 -7 R
68 7 V
1550 6491 M
-39 15 V
-68 -8 R
68 8 V
673 -11 R
-39 15 V
-68 -10 R
68 10 V
876 59 R
-39 23 V
-54 27 R
54 -27 V
2008 6490 M
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -8 R
68 8 V
1375 6489 M
-40 15 V
-68 -9 R
68 9 V
stroke 1335 6504 M
1833 9 R
-40 19 V
-68 8 R
68 -8 V
1833 6487 M
-39 15 V
-68 -8 R
68 8 V
-595 -15 R
-39 15 V
2398 -15 R
-39 16 V
-68 -9 R
68 9 V
-244 -6 R
-39 18 V
-68 -2 R
68 2 V
1658 6485 M
-40 15 V
-68 -9 R
68 9 V
741 24 R
-39 5 V
68 30 R
-68 -30 V
-68 -21 R
68 21 V
1062 -42 R
-39 16 V
-68 -6 R
68 6 V
498 -20 R
-40 15 V
-68 -9 R
68 9 V
-1373 78 R
-40 -17 V
108 146 R
2388 6559 L
-906 -77 R
-39 16 V
-68 -9 R
68 9 V
673 -13 R
-39 15 V
-69 -10 R
69 10 V
214 -6 R
-39 14 V
-68 -13 R
68 13 V
-312 -27 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -8 R
68 8 V
2398 -14 R
-39 15 V
-68 -9 R
68 9 V
-566 44 R
-39 29 V
-68 26 R
68 -26 V
1765 6479 M
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-69 -7 R
69 7 V
1589 6476 M
-39 15 V
-68 -9 R
68 9 V
673 -10 R
-39 14 V
-68 -10 R
68 10 V
1023 -2 R
-39 20 V
-68 2 R
68 -2 V
2048 6475 M
-40 15 V
-68 -9 R
68 9 V
1765 -16 R
-40 15 V
-68 -8 R
68 8 V
1414 6474 M
-39 15 V
-68 -9 R
68 9 V
1939 -9 R
-39 17 V
-68 -4 R
68 4 V
1872 6472 M
-39 15 V
-68 -8 R
68 8 V
-594 -16 R
-40 16 V
2398 -15 R
-39 15 V
-68 -8 R
68 8 V
-458 28 R
-40 25 V
-68 12 R
68 -12 V
1697 6470 M
-39 15 V
-69 -9 R
69 9 V
1764 -14 R
-40 16 V
-68 -7 R
68 7 V
498 -19 R
-39 15 V
-68 -9 R
68 9 V
1521 6467 M
-39 15 V
-68 -8 R
68 8 V
673 -12 R
-39 15 V
-68 -10 R
68 10 V
215 -5 R
-40 14 V
68 30 R
-68 -30 V
-68 -13 R
68 13 V
stroke 2291 6494 M
-311 -28 R
-40 15 V
-68 -9 R
68 9 V
1765 -16 R
-40 16 V
-68 -9 R
68 9 V
1346 6465 M
-39 15 V
-68 -9 R
68 9 V
1092 34 R
-40 10 V
69 52 R
-69 -52 V
-555 -61 R
-39 16 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -8 R
68 8 V
-244 -5 R
-39 19 V
-68 -3 R
68 3 V
1629 6461 M
-40 15 V
-68 -9 R
68 9 V
1550 14 R
-39 25 V
-68 3 R
68 -3 V
-837 -49 R
-40 15 V
-68 -11 R
68 11 V
-136 -21 R
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -9 R
68 9 V
1453 6459 M
-39 15 V
-68 -9 R
68 9 V
1940 -11 R
-40 17 V
-68 -6 R
68 6 V
1912 6457 M
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
2397 -14 R
-39 15 V
-68 -8 R
68 8 V
1736 6455 M
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 16 V
-68 -8 R
68 8 V
-430 81 R
-39 43 V
-68 50 R
68 -50 V
-91 86 R
91 -86 V
966 -143 R
-39 16 V
-68 -9 R
68 9 V
1561 6452 M
-40 15 V
-68 -8 R
68 8 V
946 117 R
-39 -8 V
68 129 R
-68 -129 V
604 -58 R
-40 34 V
-68 25 R
68 -25 V
-798 -97 R
-39 15 V
-68 -10 R
68 10 V
215 -5 R
-39 15 V
68 34 R
-68 -34 V
stroke 2331 6480 M
-68 -14 R
68 14 V
-312 -29 R
-39 15 V
-68 -9 R
68 9 V
1198 2 R
-39 22 V
-68 -3 R
68 3 V
605 -40 R
-39 15 V
-69 -8 R
69 8 V
1385 6450 M
-39 15 V
-68 -9 R
68 9 V
1940 -9 R
-40 18 V
-68 -6 R
68 6 V
1844 6448 M
-40 15 V
-68 -8 R
68 8 V
1764 -15 R
-39 16 V
-68 -9 R
68 9 V
-1091 35 R
-39 15 V
68 70 R
-68 -70 V
-731 -68 R
-39 15 V
-68 -9 R
68 9 V
1442 26 R
-39 31 V
-69 8 R
69 -8 V
-730 -67 R
-39 15 V
-69 -11 R
69 11 V
1130 -19 R
-39 16 V
-68 -7 R
68 7 V
497 -19 R
-39 15 V
-68 -9 R
68 9 V
2126 6445 M
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
498 -17 R
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-40 16 V
-68 -9 R
68 9 V
1317 6441 M
-39 15 V
497 -16 R
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -8 R
68 8 V
-351 7 R
-39 25 V
-68 -1 R
68 1 V
146 -38 R
-39 19 V
-68 -6 R
68 6 V
781 -31 R
-40 15 V
-68 -8 R
68 8 V
1600 6437 M
-39 15 V
-68 -8 R
68 8 V
673 -12 R
-40 15 V
-68 -10 R
68 10 V
215 -6 R
-39 16 V
68 34 R
-68 -34 V
stroke 2370 6465 M
-68 -14 R
68 14 V
-312 -29 R
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -9 R
68 9 V
1425 6435 M
-40 15 V
-68 -9 R
68 9 V
1940 -11 R
-39 17 V
-69 -7 R
69 7 V
1883 6433 M
-39 15 V
-69 -8 R
69 8 V
1764 -15 R
-40 15 V
-68 -8 R
68 8 V
-1091 30 R
-39 21 V
68 70 R
-68 -70 V
-731 -68 R
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 16 V
-68 -8 R
68 8 V
2341 6436 M
-39 15 V
-68 -11 R
68 11 V
701 35 R
-40 40 V
-39 51 R
39 -51 V
-68 10 R
68 -10 V
928 -97 R
-40 15 V
-68 -9 R
68 9 V
2166 6430 M
-40 15 V
-68 -9 R
68 9 V
-594 -17 R
-39 16 V
-68 -9 R
68 9 V
1656 -3 R
-39 21 V
-68 -6 R
68 6 V
1990 6427 M
-39 15 V
-68 -9 R
68 9 V
934 203 R
39 -68 V
-68 30 R
68 -30 V
791 -151 R
-39 15 V
-68 -8 R
68 8 V
1356 6426 M
-39 15 V
1725 15 R
-39 30 V
-68 -2 R
68 2 V
-497 83 R
-39 15 V
67 196 R
-67 -196 V
790 -153 R
-40 18 V
-68 -8 R
68 8 V
1815 6424 M
-40 16 V
-68 -9 R
68 9 V
1765 -16 R
-40 16 V
-68 -9 R
68 9 V
498 -18 R
-39 15 V
-68 -8 R
68 8 V
1639 6422 M
-39 15 V
stroke 1600 6437 M
-68 -9 R
68 9 V
673 -12 R
-39 15 V
-68 -10 R
68 10 V
215 -8 R
-40 17 V
68 29 R
-68 -29 V
-68 -13 R
68 13 V
955 -26 R
-39 16 V
-68 -8 R
68 8 V
2098 6421 M
-40 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -9 R
68 9 V
1464 6420 M
-39 15 V
-69 -9 R
69 9 V
1092 18 R
-40 25 V
67 52 R
-67 -52 V
604 -44 R
-39 22 V
-68 -6 R
68 6 V
1922 6418 M
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -9 R
68 9 V
-419 -10 R
-40 18 V
-68 -7 R
68 7 V
1747 6416 M
-40 15 V
-68 -9 R
68 9 V
1110 296 R
68 -82 V
-108 172 R
108 -172 V
587 -229 R
-40 15 V
-68 -8 R
68 8 V
2380 6420 M
-39 16 V
-68 -11 R
68 11 V
633 14 R
-39 34 V
-40 52 R
40 -52 V
-68 -8 R
68 8 V
995 -71 R
-39 16 V
-69 -9 R
69 9 V
2205 6415 M
-39 15 V
-68 -9 R
68 9 V
-595 -17 R
-39 15 V
-68 -8 R
68 8 V
498 -16 R
-40 15 V
-68 -9 R
68 9 V
1306 -12 R
-39 16 V
-68 -8 R
68 8 V
497 -20 R
-39 15 V
-68 -8 R
68 8 V
1396 6411 M
-40 15 V
1500 181 R
39 -71 V
-68 -3 R
68 3 V
-351 -6 R
-38 39 V
67 196 R
-67 -196 V
stroke 2506 6569 M
1854 6409 M
-39 15 V
-68 -8 R
68 8 V
740 8 R
-38 21 V
67 31 R
-67 -31 V
-68 -21 R
68 21 V
1062 -44 R
-39 15 V
-68 -8 R
68 8 V
-527 2 R
-39 24 V
-68 -8 R
68 8 V
1063 -43 R
-39 15 V
-68 -9 R
68 9 V
-1375 30 R
-39 32 V
68 59 R
-68 -59 V
-40 46 R
40 -46 V
-905 -77 R
-40 15 V
-68 -9 R
68 9 V
973 238 R
-68 -130 V
577 -116 R
-40 20 V
-68 -8 R
68 8 V
-769 -25 R
-39 16 V
-68 -10 R
68 10 V
215 -10 R
-39 17 V
-69 -12 R
69 12 V
954 -25 R
-39 16 V
-68 -8 R
68 8 V
-458 19 R
-39 34 V
-40 57 R
40 -57 V
-69 -15 R
69 15 V
-730 -70 R
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-40 15 V
-68 -9 R
68 9 V
1503 6405 M
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-68 -9 R
68 9 V
1306 -12 R
-39 17 V
-68 -9 R
68 9 V
497 -21 R
-39 16 V
-68 -9 R
68 9 V
2534 6780 M
-38 -75 V
106 228 R
2496 6705 L
1786 6401 M
-39 15 V
-68 -9 R
68 9 V
915 10 R
-39 26 V
68 32 R
-68 -32 V
-68 -20 R
68 20 V
888 -52 R
-39 16 V
-69 -9 R
69 9 V
-684 206 R
39 -89 V
-68 -22 R
68 22 V
2420 6404 M
-40 16 V
-68 -11 R
68 11 V
458 10 R
-40 31 V
-39 50 R
39 -50 V
-68 -17 R
68 17 V
147 -43 R
-39 24 V
-68 -12 R
68 12 V
-89 285 R
39 -120 V
-68 15 R
68 -15 V
3969 6399 M
-39 14 V
-68 -8 R
68 8 V
2244 6400 M
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 14 V
-68 -8 R
68 8 V
1159 31 R
-39 40 V
68 27 R
-68 -27 V
-39 59 R
39 -59 V
29 109 R
39 -82 V
294 -105 R
-40 20 V
-68 -8 R
68 8 V
-419 -15 R
-39 21 V
-67 -17 R
67 17 V
780 -32 R
-39 15 V
-68 -9 R
68 9 V
2069 6398 M
-39 14 V
-69 -9 R
69 9 V
1764 -15 R
-40 14 V
-68 -9 R
68 9 V
1435 6397 M
-39 14 V
1374 7 R
-40 26 V
-68 -18 R
68 18 V
-837 -49 R
-39 14 V
-68 -8 R
68 8 V
1764 -14 R
-39 14 V
-68 -9 R
68 9 V
-419 -10 R
-39 15 V
-68 -8 R
68 8 V
-595 -14 R
-38 15 V
-68 -11 R
68 11 V
1589 -22 R
-40 14 V
-68 -8 R
68 8 V
1718 6393 M
-39 14 V
stroke 1679 6407 M
-68 -8 R
68 8 V
1198 1 R
-39 22 V
-68 -12 R
68 12 V
-486 -35 R
-40 14 V
-68 -9 R
68 9 V
408 184 R
-68 -50 V
-40 117 R
40 -117 V
791 -150 R
-40 14 V
-68 -7 R
68 7 V
-701 -3 R
-40 22 V
-68 -15 R
68 15 V
-486 -34 R
-39 14 V
-68 -8 R
68 8 V
1764 -15 R
-39 14 V
-68 -8 R
68 8 V
1542 6390 M
-39 15 V
-68 -8 R
68 8 V
1481 -7 R
-39 20 V
-68 -10 R
68 10 V
322 -27 R
-39 15 V
-68 -7 R
68 7 V
2001 6389 M
-40 14 V
-68 -8 R
68 8 V
1765 -15 R
-40 14 V
-68 -7 R
68 7 V
1825 6386 M
-39 15 V
-68 -8 R
68 8 V
1764 -15 R
-39 14 V
-68 -7 R
68 7 V
-877 -6 R
-40 17 V
-68 -11 R
68 11 V
-135 -22 R
-39 15 V
-68 -9 R
68 9 V
389 -5 R
-39 19 V
-68 -14 R
68 14 V
322 -28 R
-39 16 V
-69 -8 R
69 8 V
955 -22 R
-39 15 V
-68 -8 R
68 8 V
2284 6385 M
-40 15 V
-68 -8 R
68 8 V
-594 -16 R
-39 15 V
-69 -9 R
69 9 V
1764 -15 R
-40 16 V
-68 -9 R
68 9 V
2108 6383 M
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -9 R
68 9 V
1474 6382 M
-39 15 V
1481 -8 R
-39 19 V
-68 -9 R
68 9 V
stroke 2877 6408 M
-89 214 R
-68 -29 V
-39 172 R
39 -172 V
479 -210 R
-39 16 V
-68 -9 R
68 9 V
1933 6380 M
-40 15 V
-68 -9 R
68 9 V
1765 -15 R
-40 15 V
-68 -9 R
68 9 V
-877 -8 R
-39 17 V
-68 -10 R
68 10 V
47 381 R
39 -163 V
2565 6383 M
-39 17 V
-67 -11 R
67 11 V
1482 -16 R
69 9 V
1757 6378 M
-39 15 V
-68 -9 R
68 9 V
673 -14 R
-39 16 V
-68 -10 R
68 10 V
1130 -18 R
-39 16 V
-68 -9 R
68 9 V
-419 -12 R
-40 17 V
-68 -9 R
68 9 V
-768 -22 R
-40 16 V
-68 -9 R
68 9 V
1764 -17 R
-39 16 V
-68 -9 R
68 9 V
1582 6375 M
-40 15 V
-68 -8 R
68 8 V
1765 -14 R
-40 15 V
-68 -8 R
68 8 V
2040 6374 M
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -8 R
68 8 V
-878 -8 R
-39 19 V
-68 -12 R
68 12 V
-136 -22 R
-39 17 V
-69 -11 R
69 11 V
497 -20 R
-39 16 V
-68 -9 R
68 9 V
1865 6371 M
-40 15 V
-68 -8 R
68 8 V
673 -13 R
-39 16 V
-68 -10 R
68 10 V
1130 -18 R
-39 15 V
-68 -9 R
68 9 V
2323 6370 M
-39 15 V
-68 -9 R
68 9 V
1656 -10 R
68 9 V
1689 6369 M
-39 15 V
-68 -9 R
68 9 V
1306 -12 R
-40 17 V
stroke 2916 6389 M
-68 -9 R
68 9 V
498 -20 R
-39 15 V
-68 -8 R
68 8 V
2147 6367 M
-39 16 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -9 R
68 9 V
1514 6367 M
-40 15 V
1306 -12 R
-39 17 V
-68 -10 R
68 10 V
498 -20 R
-40 16 V
-68 -9 R
68 9 V
1972 6365 M
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 16 V
-69 -9 R
69 9 V
2605 6367 M
-40 16 V
-67 -10 R
67 10 V
212 434 R
40 -90 V
-68 58 R
68 -58 V
246 -362 R
-39 16 V
-68 -9 R
68 9 V
-594 -17 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -8 R
68 8 V
2255 6361 M
-39 15 V
-69 -9 R
69 9 V
1656 -9 R
68 8 V
1621 6360 M
-39 15 V
-68 -8 R
68 8 V
1306 -12 R
-40 17 V
-68 -10 R
68 10 V
498 -20 R
-39 16 V
-68 -9 R
68 9 V
2079 6359 M
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -9 R
68 9 V
2712 6361 M
-39 16 V
-68 -10 R
68 10 V
8 388 R
-69 -105 V
-39 105 R
39 -105 V
558 -302 R
-39 16 V
-68 -9 R
68 9 V
1904 6356 M
-39 15 V
-68 -8 R
68 8 V
672 -13 R
-39 15 V
-68 -9 R
68 9 V
1131 -17 R
-40 15 V
stroke 3589 6371 M
-68 -9 R
68 9 V
2362 6355 M
-39 15 V
-68 -9 R
68 9 V
672 -14 R
-39 16 V
-68 -9 R
68 9 V
1728 6354 M
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -9 R
68 9 V
2187 6352 M
-40 15 V
-68 -8 R
68 8 V
1657 -9 R
68 9 V
2820 6354 M
-40 16 V
-68 -9 R
68 9 V
1553 6351 M
-39 16 V
1764 -16 R
-39 16 V
-69 -9 R
69 9 V
2011 6350 M
-39 15 V
-68 -9 R
68 9 V
672 -14 R
-39 16 V
-68 -9 R
68 9 V
1131 -18 R
-39 15 V
-68 -8 R
68 8 V
-595 -15 R
-39 16 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
-594 -17 R
-39 16 V
-69 -9 R
69 9 V
1764 -16 R
-40 15 V
-68 -8 R
68 8 V
2294 6346 M
-39 15 V
-68 -9 R
68 9 V
672 -14 R
-39 16 V
-68 -9 R
68 9 V
1660 6345 M
-39 15 V
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -9 R
68 9 V
2119 6343 M
-40 16 V
-68 -9 R
68 9 V
494 406 R
-39 15 V
68 153 R
-68 -153 V
217 -435 R
-39 16 V
-68 -10 R
68 10 V
1024 -12 R
68 9 V
2709 6920 M
68 -103 V
433 -474 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 16 V
-67 -9 R
67 9 V
-594 -17 R
-39 15 V
stroke 1904 6356 M
-68 -9 R
68 9 V
1764 -15 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 16 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
1765 -16 R
-40 16 V
-68 -9 R
68 9 V
-594 -16 R
-39 16 V
-69 -9 R
69 9 V
-594 -17 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
1764 -15 R
-39 15 V
-68 -8 R
68 8 V
-595 -15 R
-39 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
1657 -9 R
68 8 V
-594 -15 R
-40 15 V
-68 -9 R
68 9 V
-593 -16 R
-39 16 V
-68 -9 R
68 9 V
-595 -17 R
-39 15 V
-68 -8 R
68 8 V
1764 -15 R
-39 15 V
-68 -9 R
68 9 V
-595 -15 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-68 -9 R
68 9 V
1765 -15 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 16 V
-68 -9 R
68 9 V
-593 -17 R
-39 15 V
-68 -8 R
68 8 V
522 575 R
-68 -153 V
676 -438 R
-39 16 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-67 -9 R
67 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
1657 -9 R
68 9 V
-594 -16 R
-40 15 V
stroke 3034 6340 M
-68 -8 R
68 8 V
-593 -16 R
-39 16 V
-69 -9 R
69 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 15 V
-68 -8 R
68 8 V
-595 -15 R
-39 15 V
-68 -9 R
68 9 V
-150 582 R
40 -135 V
-68 -20 R
68 20 V
2265 6322 M
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
1764 -15 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 16 V
-68 -9 R
68 9 V
-593 -16 R
-39 15 V
-68 -9 R
68 9 V
590 583 R
40 -153 V
500 -446 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-38 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -8 R
68 8 V
1657 -9 R
68 9 V
-594 -16 R
-40 16 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
1764 -16 R
-39 16 V
-69 -9 R
69 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
1130 -16 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-40 15 V
-68 -9 R
68 9 V
-593 -16 R
-39 15 V
-69 -9 R
69 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
-595 -16 R
-39 16 V
-68 -9 R
68 9 V
stroke 1807 6324 M
1657 -10 R
68 9 V
-595 -16 R
-39 16 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
1764 -15 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
-594 -16 R
-39 16 V
-68 -9 R
68 9 V
1130 -17 R
-39 16 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
-67 -9 R
67 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
1131 -16 R
-39 15 V
-69 -9 R
69 9 V
-594 -16 R
-39 16 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
1657 -9 R
68 8 V
-595 -15 R
-39 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
1131 -16 R
-40 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 16 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
229 611 R
-39 15 V
-68 -2 R
68 2 V
1886 6293 M
-40 15 V
-68 -8 R
68 8 V
1131 -16 R
-40 15 V
-68 -8 R
68 8 V
-593 -15 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
1657 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
stroke 2129 6304 M
-68 -8 R
68 8 V
1131 -16 R
-40 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-40 15 V
-68 -9 R
68 9 V
1131 -16 R
-40 15 V
-68 -9 R
68 9 V
-593 -16 R
-39 15 V
-68 -9 R
68 9 V
1023 -10 R
68 9 V
-687 621 R
-39 15 V
131 -652 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
-68 -9 R
68 9 V
1131 -17 R
-40 16 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
122 624 R
68 2 V
1925 6278 M
-39 15 V
-68 -8 R
68 8 V
1130 -16 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
1131 -16 R
-40 15 V
-68 -9 R
68 9 V
-593 -16 R
-39 15 V
-69 -8 R
69 8 V
1023 -10 R
68 9 V
-595 -16 R
-39 16 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -8 R
68 8 V
-594 -16 R
-39 16 V
-68 -9 R
68 9 V
1130 -17 R
-39 16 V
-68 -9 R
68 9 V
stroke 2909 6284 M
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-40 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 16 V
-68 -9 R
68 9 V
1023 -10 R
69 8 V
-595 -15 R
-39 15 V
-67 -9 R
67 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 16 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
1130 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
496 -17 R
-39 15 V
-68 -8 R
68 8 V
-593 -15 R
-40 15 V
-68 -9 R
68 9 V
1023 -10 R
68 9 V
-594 -16 R
-38 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 15 V
-68 -8 R
68 8 V
1130 -16 R
-39 15 V
-68 -8 R
68 8 V
-593 -15 R
-40 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-69 -9 R
69 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
496 -16 R
-39 15 V
-68 -9 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
1023 -10 R
68 9 V
-593 -16 R
-39 15 V
-68 -8 R
68 8 V
-595 -15 R
-39 15 V
1130 -17 R
-39 16 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-40 15 V
-68 -8 R
68 8 V
-593 -15 R
-39 15 V
stroke 2072 6257 M
-68 -9 R
68 9 V
496 -17 R
-39 15 V
-67 -9 R
67 9 V
-593 -16 R
-40 15 V
-68 -8 R
68 8 V
1023 -10 R
68 9 V
-593 -16 R
-39 16 V
-69 -9 R
69 9 V
496 -17 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -8 R
68 8 V
497 -17 R
-40 16 V
-68 -9 R
68 9 V
-593 -16 R
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-68 -9 R
68 9 V
-595 -16 R
-39 16 V
1023 -10 R
68 8 V
-593 -15 R
-40 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 16 V
-68 -9 R
68 9 V
497 -17 R
-40 15 V
-67 -9 R
67 9 V
-593 -16 R
-39 15 V
-69 -9 R
69 9 V
497 -17 R
-39 15 V
-68 -8 R
68 8 V
389 -10 R
68 9 V
-593 -16 R
-40 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-68 -8 R
68 8 V
-594 -15 R
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-40 15 V
498 -16 R
-39 15 V
-68 -9 R
68 9 V
389 -11 R
68 9 V
-593 -16 R
-40 15 V
-68 -8 R
68 8 V
497 -16 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
stroke 2433 6222 M
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-68 -9 R
68 9 V
389 -10 R
68 8 V
-593 -15 R
-40 15 V
-68 -9 R
68 9 V
497 -17 R
-39 15 V
-68 -9 R
68 9 V
-594 -16 R
-39 15 V
497 -17 R
-39 16 V
-68 -9 R
68 9 V
-136 -18 R
-39 15 V
-68 -8 R
68 8 V
389 -10 R
68 9 V
-594 -16 R
-39 15 V
-68 -9 R
68 9 V
498 -17 R
-40 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-68 -9 R
68 9 V
-136 -18 R
-39 16 V
-69 -9 R
69 9 V
390 -11 R
67 9 V
-594 -16 R
-39 15 V
498 -17 R
-40 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-68 -9 R
68 9 V
-136 -17 R
-40 15 V
-68 -9 R
68 9 V
391 -11 R
68 9 V
-136 -17 R
-40 15 V
-68 -9 R
68 9 V
-136 -18 R
-39 15 V
-68 -8 R
68 8 V
-136 -17 R
-40 15 V
391 -10 R
68 8 V
-136 -17 R
-40 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-68 -9 R
68 9 V
215 -13 R
68 9 V
-137 -18 R
-39 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
214 -13 R
69 9 V
-137 -18 R
-39 16 V
-68 -9 R
68 9 V
39 -16 R
68 9 V
-136 -17 R
-39 15 V
39 -15 R
68 8 V
stroke
LT1
LT2
1.000 UL
LT2
2722 6048 M
11 8 V
-79 -16 R
68 8 V
-68 -8 R
-34 2 V
-39 15 V
8 7 V
68 9 V
36 -2 R
-36 2 V
76 -17 R
-40 15 V
stroke
LT3
1.000 UL
LT3
2806 6051 M
0 15 V
-10 -22 R
10 7 V
-45 -18 R
35 11 V
-107 -18 R
72 7 V
-72 -7 R
-33 0 V
-70 5 V
-23 3 V
-40 15 V
-2 7 V
17 15 V
16 7 V
64 10 V
60 1 V
32 -1 R
-32 1 V
89 -8 R
-57 7 V
96 -22 R
-39 15 V
stroke
LT4
1.000 UL
LT4
2897 6051 M
7 7 V
-44 -26 R
37 19 V
-40 -20 R
3 1 V
-58 -14 R
55 13 V
-134 -18 R
79 5 V
-79 -5 R
-12 0 V
-73 -2 R
73 2 V
-73 -2 R
-63 5 V
-58 12 V
-39 16 V
-20 17 V
12 15 V
46 13 V
4 2 V
58 13 V
80 4 V
5 0 R
-5 0 V
97 -2 R
-92 2 V
123 -5 R
-31 3 V
97 -14 R
-66 11 V
105 -27 R
-39 16 V
52 -34 R
-13 18 V
stroke
LTb
2103 5693 M
1974 253 V
2103 5693 M
963 6132 L
871 111 V
4077 5946 M
-871 335 V
963 7215 M
0 -1083 V
1974 287 R
0 -2 V
1140 -24 R
0 -447 V
2103 6140 M
0 -447 V
198 25 R
-73 28 V
-994 383 R
-73 28 V
2459 5739 M
-37 14 V
1355 6163 M
-36 14 V
2616 5759 M
-37 14 V
1513 6183 M
-36 14 V
2774 5779 M
-37 14 V
1671 6204 M
-36 14 V
2931 5799 M
-36 14 V
1829 6224 M
-36 14 V
3089 5820 M
-73 28 V
231 -8 R
-36 14 V
2145 6264 M
-3 2 V
3405 5860 M
-36 14 V
194 6 R
-36 14 V
194 7 R
-36 14 V
2618 6325 M
-5 2 V
3879 5921 M
-73 28 V
-994 382 R
-1 1 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1989 5737 M
49 6 V
1875 241 R
50 6 V
1898 5772 M
25 3 V
1924 247 R
24 3 V
1807 5807 M
24 3 V
1925 247 R
24 3 V
1716 5842 M
24 3 V
1924 247 R
25 3 V
1625 5877 M
24 3 V
1924 247 R
25 3 V
1533 5912 M
49 7 V
1876 240 R
49 6 V
1442 5947 M
25 4 V
1924 246 R
24 4 V
1351 5982 M
25 4 V
1924 247 R
24 3 V
1260 6018 M
24 3 V
1925 247 R
24 3 V
1169 6053 M
24 3 V
-116 32 R
50 6 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1026 6577 M
-63 0 V
31 128 R
-31 0 V
31 128 R
-31 0 V
31 127 R
-31 0 V
31 128 R
-31 0 V
63 127 R
-63 0 V
stroke
LTa
3089 5820 M
-869 335 V
1533 5912 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT1
2931 4309 M
-3 -1 V
stroke
LT0
2900 4322 M
-39 16 V
106 -6 R
-106 6 V
-67 -10 R
67 10 V
145 -22 R
-39 16 V
-67 -10 R
67 10 V
-135 -19 R
-38 15 V
-68 -8 R
68 8 V
145 -22 R
-39 16 V
-68 -9 R
68 9 V
-135 -17 R
-39 15 V
-67 -7 R
67 7 V
319 -18 R
-39 14 V
-67 -10 R
67 10 V
-135 -18 R
-39 15 V
-67 -8 R
67 8 V
-134 -16 R
-39 16 V
-68 -10 R
68 10 V
319 -21 R
-39 14 V
-68 -8 R
68 8 V
-135 -17 R
-39 16 V
-67 -8 R
67 8 V
-135 -16 R
-39 14 V
-67 -6 R
67 6 V
493 -16 R
-39 15 V
-67 -10 R
67 10 V
-135 -19 R
-39 15 V
-67 -9 R
67 9 V
-134 -16 R
-39 15 V
-68 -8 R
68 8 V
319 -19 R
-39 14 V
-68 -9 R
68 9 V
-415 -10 R
-39 15 V
-66 -8 R
66 8 V
319 -22 R
-39 14 V
-67 -7 R
67 7 V
-135 -15 R
-39 15 V
-67 -7 R
67 7 V
493 -18 R
-39 16 V
-67 -9 R
67 9 V
-135 -18 R
-39 14 V
-67 -8 R
67 8 V
-414 -9 R
-38 15 V
-68 -7 R
68 7 V
318 -22 R
-39 15 V
-68 -8 R
68 8 V
-135 -15 R
-39 15 V
-67 -8 R
67 8 V
493 -18 R
-39 14 V
-68 -9 R
68 9 V
-135 -17 R
-39 14 V
-67 -8 R
67 8 V
-414 -8 R
-39 15 V
-67 -7 R
67 7 V
stroke 2390 4282 M
318 -22 R
-39 14 V
-67 -7 R
67 7 V
493 -14 R
-39 11 V
-67 -7 R
67 7 V
-589 -12 R
-38 15 V
-67 -7 R
67 7 V
492 -19 R
-39 14 V
-67 -8 R
67 8 V
-135 -15 R
-38 13 V
-68 -7 R
68 7 V
-414 -7 R
-39 15 V
-68 -8 R
68 8 V
318 -22 R
-39 14 V
-68 -8 R
68 8 V
492 -17 R
-38 14 V
-68 -9 R
68 9 V
-135 -17 R
-39 14 V
-68 -7 R
68 7 V
-414 -9 R
-39 15 V
-67 -7 R
67 7 V
318 -21 R
-39 14 V
-67 -7 R
67 7 V
-414 -8 R
-39 15 V
-67 -7 R
67 7 V
946 -22 R
-39 15 V
-68 -10 R
68 10 V
-589 -14 R
-39 13 V
-66 -7 R
66 7 V
493 -17 R
-39 13 V
-67 -8 R
67 8 V
-135 -15 R
-39 14 V
-67 -8 R
67 8 V
-413 -9 R
-39 15 V
-68 -8 R
68 8 V
318 -21 R
-39 14 V
-68 -7 R
68 7 V
-414 -8 R
-39 15 V
-67 -12 R
67 12 V
945 -24 R
-39 14 V
-67 -8 R
67 8 V
-587 -11 R
-39 13 V
-67 -7 R
67 7 V
492 -18 R
-39 13 V
-68 -7 R
68 7 V
-135 -15 R
-39 14 V
-67 -7 R
67 7 V
-414 -8 R
-39 14 V
-67 -7 R
67 7 V
946 -20 R
-39 13 V
-68 -9 R
68 9 V
-1041 -8 R
-39 11 V
-68 -3 R
68 3 V
stroke 2121 4248 M
491 -16 R
-39 14 V
-66 -7 R
66 7 V
493 -18 R
-39 14 V
-67 -8 R
67 8 V
-135 -15 R
-39 13 V
-67 -8 R
67 8 V
-413 -8 R
-39 13 V
-68 -7 R
68 7 V
318 -19 R
-39 13 V
-68 -7 R
68 7 V
-414 -8 R
-39 14 V
-67 -8 R
67 8 V
945 -22 R
-39 13 V
-67 -8 R
67 8 V
-588 -10 R
-38 13 V
-67 -7 R
67 7 V
492 -18 R
-39 13 V
-68 -7 R
68 7 V
-868 -4 R
-39 15 V
-67 -9 R
67 9 V
772 -25 R
-39 12 V
-67 -6 R
67 6 V
-414 -7 R
-39 13 V
-67 -7 R
67 7 V
946 -19 R
-39 13 V
-68 -9 R
68 9 V
-1042 -9 R
-38 14 V
-68 -7 R
68 7 V
491 -18 R
-39 13 V
-67 -6 R
67 6 V
493 -17 R
-39 13 V
-67 -7 R
67 7 V
-1041 -7 R
-39 15 V
-68 -10 R
68 10 V
492 -17 R
-38 13 V
-68 -7 R
68 7 V
491 -18 R
-39 13 V
-67 -7 R
67 7 V
-587 -9 R
-39 13 V
-68 -8 R
68 8 V
491 -17 R
-38 12 V
-68 -7 R
68 7 V
492 -16 R
-39 13 V
-67 -8 R
67 8 V
-1041 -7 R
-39 14 V
-67 -9 R
67 9 V
492 -17 R
-39 13 V
-67 -7 R
67 7 V
492 -18 R
-38 13 V
-68 -7 R
68 7 V
-1042 -9 R
-39 14 V
-67 -9 R
67 9 V
stroke 1918 4226 M
493 -14 R
-39 13 V
-67 -7 R
67 7 V
492 -18 R
-39 13 V
-68 -6 R
68 6 V
492 -16 R
-38 15 V
-68 -9 R
68 9 V
-1042 -9 R
-39 13 V
-67 -7 R
67 7 V
492 -16 R
-39 12 V
-67 -6 R
67 6 V
493 -17 R
-39 13 V
-68 -7 R
68 7 V
-1041 -8 R
-39 14 V
-68 -9 R
68 9 V
945 -20 R
-39 13 V
-67 -7 R
67 7 V
-414 -7 R
-39 12 V
-67 -7 R
67 7 V
-588 -17 R
-39 15 V
-67 -14 R
67 14 V
493 -11 R
-39 12 V
-68 -8 R
68 8 V
491 -17 R
-39 13 V
-67 -7 R
67 7 V
493 -18 R
-39 14 V
-67 -8 R
67 8 V
-1041 -7 R
-39 13 V
-67 -9 R
67 9 V
-308 -24 R
-39 11 V
-68 -5 R
68 5 V
1292 -8 R
-39 13 V
-67 -7 R
67 7 V
-414 -7 R
-39 12 V
-67 -6 R
67 6 V
-588 -15 R
-39 14 V
-67 -10 R
67 10 V
946 -17 R
-39 12 V
-68 -6 R
68 6 V
-414 -7 R
-39 12 V
-67 -6 R
67 6 V
945 -20 R
-39 12 V
-67 -8 R
67 8 V
-1041 -6 R
-39 12 V
-67 -7 R
67 7 V
946 -22 R
-39 14 V
-68 -7 R
68 7 V
-415 -7 R
-39 12 V
-67 -6 R
67 6 V
-587 -13 R
-39 13 V
-68 -9 R
68 9 V
-135 -19 R
-39 14 V
-67 -10 R
67 10 V
stroke 1890 4202 M
1119 -14 R
-39 13 V
-67 -6 R
67 6 V
1755 4182 M
-39 16 V
-67 -11 R
67 11 V
839 -3 R
-38 12 V
-67 -7 R
67 7 V
-134 -13 R
-39 12 V
-68 -8 R
68 8 V
491 -17 R
-39 12 V
-67 -6 R
67 6 V
493 -18 R
-39 13 V
-67 -8 R
67 8 V
-1041 -5 R
-39 12 V
-67 -9 R
67 9 V
-135 -18 R
-39 13 V
-67 -10 R
67 10 V
1119 -16 R
-39 13 V
-67 -7 R
67 7 V
1861 4177 M
-38 15 V
-68 -10 R
68 10 V
839 -3 R
-39 12 V
-68 -6 R
68 6 V
-935 -29 R
-39 15 V
-68 -10 R
68 10 V
1293 -5 R
-39 13 V
-68 -6 R
68 6 V
-414 -6 R
-39 11 V
-67 -6 R
67 6 V
945 -27 R
-39 19 V
-67 -9 R
67 9 V
-1041 -6 R
-39 12 V
-67 -7 R
67 7 V
946 -23 R
-39 13 V
-68 -6 R
68 6 V
-415 -5 R
-39 12 V
-67 -6 R
67 6 V
-588 -13 R
-38 12 V
-68 -9 R
68 9 V
-135 -19 R
-39 13 V
-68 -11 R
68 11 V
-135 -20 R
-39 14 V
-67 -10 R
67 10 V
1293 -7 R
-39 13 V
-67 -6 R
67 6 V
1620 4162 M
-39 15 V
-67 -9 R
67 9 V
1013 7 R
-39 11 V
-66 -6 R
66 6 V
773 -26 R
-39 14 V
-67 -8 R
67 8 V
-868 0 R
-38 11 V
-68 -8 R
68 8 V
stroke 2383 4194 M
491 -17 R
-39 12 V
-67 -6 R
67 6 V
-587 -10 R
-39 12 V
-68 -9 R
68 9 V
-309 -27 R
-39 13 V
-67 -9 R
67 9 V
213 -4 R
-39 12 V
-67 -10 R
67 10 V
1119 -16 R
-39 13 V
-67 -7 R
67 7 V
1727 4157 M
-39 15 V
-68 -10 R
68 10 V
1012 6 R
-38 11 V
-68 -5 R
68 5 V
772 -25 R
-39 9 V
-67 -4 R
67 4 V
1553 4152 M
-39 16 V
-67 -11 R
67 11 V
1467 2 R
-39 12 V
-68 -5 R
68 5 V
-415 -4 R
-38 11 V
-68 -6 R
68 6 V
772 -28 R
-39 14 V
-68 -6 R
68 6 V
-868 1 R
-39 10 V
-67 -7 R
67 7 V
492 -14 R
-39 11 V
-68 -5 R
68 5 V
-935 -29 R
-39 14 V
-67 -11 R
67 11 V
213 -5 R
-39 12 V
-68 -11 R
68 11 V
212 -4 R
-39 11 V
-67 -9 R
67 9 V
-482 -35 R
-39 15 V
-67 -10 R
67 10 V
-134 -20 R
-39 15 V
-68 -9 R
68 9 V
1640 6 R
-39 12 V
-67 -5 R
67 5 V
-415 -2 R
-39 11 V
-67 -6 R
67 6 V
773 -29 R
-39 14 V
-67 -8 R
67 8 V
-415 -4 R
-39 12 V
-67 -5 R
67 5 V
-414 -4 R
-39 10 V
-67 -7 R
67 7 V
-655 -39 R
-39 13 V
-68 -10 R
68 10 V
212 -5 R
-39 12 V
-67 -10 R
67 10 V
stroke 1900 4164 M
1293 -9 R
-39 14 V
-67 -6 R
67 6 V
-867 0 R
-39 10 V
-68 -8 R
68 8 V
-135 -18 R
-39 12 V
-67 -10 R
67 10 V
-482 -36 R
-39 15 V
-67 -10 R
67 10 V
1186 15 R
-39 11 V
-67 -5 R
67 5 V
1418 4132 M
-39 16 V
-67 -12 R
67 12 V
2094 1 R
-39 15 V
-67 -9 R
67 9 V
-415 -7 R
-38 13 V
-68 -5 R
68 5 V
-415 -1 R
-39 9 V
-67 -5 R
67 5 V
772 -30 R
-38 13 V
-68 -6 R
68 6 V
1872 4142 M
-39 12 V
-67 -10 R
67 10 V
-135 -20 R
-39 13 V
-67 -10 R
67 10 V
734 20 R
-39 9 V
-67 -7 R
67 7 V
-308 -25 R
-39 12 V
-68 -11 R
68 11 V
839 -2 R
-39 11 V
-68 -5 R
68 5 V
1524 4127 M
-38 15 V
-68 -10 R
68 10 V
733 19 R
-39 10 V
-67 -10 R
67 10 V
-829 -49 R
-39 14 V
-68 -7 R
68 7 V
1814 14 R
-39 13 V
-68 -6 R
68 6 V
319 -22 R
-39 14 V
-68 -7 R
68 7 V
-695 8 R
-39 10 V
-67 -4 R
67 4 V
319 -20 R
-39 12 V
-67 -4 R
67 4 V
1804 4131 M
-38 13 V
-68 -10 R
68 10 V
1466 -2 R
-39 13 V
-67 -5 R
67 5 V
1631 4123 M
-39 14 V
-68 -10 R
68 10 V
907 27 R
-39 9 V
-67 -6 R
67 6 V
stroke 2460 4173 M
-482 -34 R
-39 13 V
-67 -10 R
67 10 V
-482 -35 R
-39 15 V
-67 -10 R
67 10 V
734 19 R
-39 10 V
-67 -10 R
67 10 V
213 -1 R
-39 9 V
-68 -8 R
68 8 V
1283 4113 M
-39 16 V
-67 -9 R
67 9 V
2268 5 R
-39 15 V
-67 -8 R
67 8 V
-695 8 R
-39 10 V
-67 -4 R
67 4 V
319 -23 R
-39 13 V
-67 -4 R
67 4 V
319 -23 R
-39 14 V
-67 -6 R
67 6 V
-694 12 R
-39 9 V
-67 -5 R
67 5 V
-829 -49 R
-39 14 V
-67 -11 R
67 11 V
-135 -21 R
-39 14 V
-67 -10 R
67 10 V
387 2 R
-39 13 V
-68 -11 R
68 11 V
-482 -35 R
-39 15 V
-68 -9 R
68 9 V
733 18 R
-38 11 V
-68 -12 R
68 12 V
839 -2 R
-39 12 V
-68 -4 R
68 4 V
-414 -3 R
-39 9 V
-67 -7 R
67 7 V
772 -31 R
-39 14 V
-68 -6 R
68 6 V
-868 1 R
-39 10 V
-67 -10 R
67 10 V
1216 4104 M
-39 16 V
-67 -10 R
67 10 V
2268 6 R
-39 15 V
-68 -7 R
68 7 V
-695 13 R
-39 9 V
-67 -3 R
67 3 V
319 -22 R
-39 12 V
-67 -4 R
67 4 V
1670 4110 M
-39 13 V
-68 -10 R
68 10 V
212 -5 R
-39 13 V
-67 -11 R
67 11 V
1467 -3 R
-39 14 V
-67 -6 R
67 6 V
stroke 3232 4142 M
1496 4103 M
-39 14 V
-67 -10 R
67 10 V
560 12 R
-39 10 V
-67 -10 R
67 10 V
-656 -41 R
-39 15 V
-67 -9 R
67 9 V
2268 6 R
-39 15 V
-67 -8 R
67 8 V
-993 26 R
-20 4 V
-67 -6 R
67 6 V
-308 -23 R
-39 10 V
-68 -11 R
68 11 V
stroke
LT1
1014 4079 M
-39 -22 V
stroke
LT0
1042 4103 M
-67 -46 V
stroke
LT1
1030 4072 M
-55 -15 V
stroke
LT0
1149 4095 M
-39 15 V
-68 -7 R
68 7 V
1254 42 R
-38 8 V
-68 -9 R
68 9 V
771 -28 R
-39 12 V
-67 -3 R
67 3 V
-241 3 R
-39 10 V
-67 -3 R
67 3 V
599 -39 R
-39 16 V
-67 -6 R
67 6 V
1602 4100 M
-39 13 V
-67 -10 R
67 10 V
213 -6 R
-39 13 V
-67 -10 R
67 10 V
-308 -27 R
-39 14 V
-68 -9 R
68 9 V
560 11 R
-39 11 V
-68 -11 R
68 11 V
733 22 R
-39 9 V
-37 -3 R
37 3 V
1255 4089 M
-39 15 V
-67 -9 R
67 9 V
1988 18 R
-39 14 V
-68 -4 R
68 4 V
-1042 -6 R
-39 10 V
-67 -11 R
67 11 V
840 -2 R
-39 11 V
-68 -2 R
68 2 V
599 -39 R
-39 16 V
-68 -8 R
68 8 V
-974 25 R
-39 7 V
-68 -6 R
68 6 V
-135 -15 R
-39 8 V
-67 -10 R
67 10 V
1081 4087 M
-39 16 V
2268 9 R
-39 16 V
-67 -6 R
67 6 V
1709 4097 M
-39 13 V
-68 -10 R
68 10 V
-135 -20 R
-39 13 V
-67 -10 R
67 10 V
1534 25 R
-39 13 V
-67 -3 R
67 3 V
1882 4106 M
-39 12 V
-67 -11 R
67 11 V
907 27 R
-39 9 V
-67 -3 R
67 3 V
1361 4084 M
-39 14 V
-67 -9 R
67 9 V
2268 0 R
-39 21 V
-67 -9 R
67 9 V
-1495 -1 R
-39 11 V
-67 -11 R
67 11 V
stroke 2017 4129 M
-830 -50 R
-38 16 V
-68 -8 R
68 8 V
2267 8 R
-39 15 V
-67 -6 R
67 6 V
-1147 15 R
-39 8 V
-68 -11 R
68 11 V
280 10 R
36 3 V
629 -36 R
-39 14 V
-67 -4 R
67 4 V
-241 4 R
-39 11 V
-67 -2 R
67 2 V
-414 -2 R
-39 7 V
-67 -9 R
67 9 V
-723 -66 R
-39 14 V
-67 -10 R
67 10 V
-135 -21 R
-38 14 V
-68 -9 R
68 9 V
386 2 R
-39 12 V
-67 -10 R
67 10 V
-482 -33 R
-39 15 V
-68 -10 R
68 10 V
734 17 R
-39 12 V
-68 -12 R
68 12 V
1572 -24 R
-38 16 V
-68 -7 R
68 7 V
-242 -3 R
-38 15 V
-68 -4 R
68 4 V
1120 4071 M
-39 16 V
-67 -8 R
67 8 V
1881 39 R
-38 12 V
-68 -2 R
68 2 V
-762 -17 R
-39 9 V
-67 -12 R
67 12 V
559 13 R
-38 8 V
-39 -1 R
39 1 V
985 -64 R
-39 11 V
-68 -4 R
68 4 V
-241 -2 R
-39 16 V
-68 -5 R
68 5 V
-974 25 R
-39 6 V
-67 -10 R
67 10 V
-723 -67 R
-39 14 V
-68 -11 R
68 11 V
212 -6 R
-38 13 V
-68 -11 R
68 11 V
787 51 R
-25 3 V
-68 -6 R
68 6 V
1400 4070 M
-39 14 V
-67 -10 R
67 10 V
1708 31 R
-39 13 V
-68 -2 R
68 2 V
1921 4094 M
-39 12 V
stroke 1882 4106 M
-67 -11 R
67 11 V
-656 -41 R
-39 14 V
-67 -8 R
67 8 V
1602 56 R
-39 10 V
-68 -2 R
68 2 V
-655 -37 R
-39 10 V
-67 -12 R
67 12 V
1399 -32 R
-39 17 V
-67 -7 R
67 7 V
-241 0 R
-39 15 V
-67 -3 R
67 3 V
1053 4063 M
-39 16 V
1255 46 R
-39 8 V
-68 -12 R
68 12 V
-550 -60 R
-39 13 V
-67 -10 R
67 10 V
-135 -21 R
-39 14 V
-67 -9 R
67 9 V
1428 46 R
-39 11 V
-67 -1 R
67 1 V
705 -58 R
-39 16 V
-67 -8 R
67 8 V
1854 4083 M
-39 12 V
-68 -11 R
68 11 V
-482 -35 R
-39 14 V
-68 -9 R
68 9 V
1987 17 R
-39 16 V
-67 -4 R
67 4 V
-800 33 R
-39 5 V
-67 -8 R
67 8 V
-375 -49 R
-39 10 V
-68 -12 R
68 12 V
-830 -49 R
-39 14 V
-67 -8 R
67 8 V
1881 42 R
-39 13 V
-67 -1 R
67 1 V
426 -46 R
-39 16 V
-68 -5 R
68 5 V
-1148 16 R
-39 9 V
-67 -13 R
67 13 V
1506 -52 R
-39 18 V
-68 -9 R
68 9 V
-908 50 R
-39 6 V
-38 0 R
38 0 V
1613 4063 M
-39 13 V
-68 -11 R
68 11 V
-135 -20 R
-39 14 V
-67 -10 R
67 10 V
386 2 R
-39 12 V
-67 -11 R
67 11 V
1361 15 R
-39 16 V
-68 -2 R
68 2 V
stroke 3069 4115 M
1265 4051 M
-39 14 V
-67 -8 R
67 8 V
2268 5 R
-39 16 V
-67 -6 R
67 6 V
-1495 -3 R
-39 11 V
-67 -11 R
67 11 V
454 38 R
-39 5 V
-67 -12 R
67 12 V
1092 4049 M
-39 14 V
1389 77 R
46 4 V
726 -58 R
-39 17 V
-67 -4 R
67 4 V
-347 22 R
-39 10 V
-68 2 R
68 -2 V
-655 -36 R
-39 9 V
-67 -12 R
67 12 V
1505 -47 R
-39 17 V
-67 -8 R
67 8 V
1545 4052 M
-39 13 V
-67 -9 R
67 9 V
1814 9 R
-39 17 V
-67 -5 R
67 5 V
1719 4060 M
-39 13 V
-67 -10 R
67 10 V
-308 -27 R
-39 14 V
-68 -9 R
68 9 V
1601 52 R
-39 13 V
-67 0 R
67 0 V
1893 4071 M
-39 12 V
-68 -11 R
68 11 V
454 36 R
-39 6 V
-68 -13 R
68 13 V
1198 4042 M
-39 15 V
-67 -8 R
67 8 V
2268 6 R
-39 17 V
-68 -6 R
68 6 V
-1322 6 R
-38 10 V
-68 -13 R
68 13 V
1012 1 R
-39 16 V
-67 -1 R
67 1 V
706 -60 R
-39 16 V
-68 -8 R
68 8 V
-1193 69 R
-33 2 V
-67 -8 R
67 8 V
705 -57 R
-39 16 V
-68 -2 R
68 2 V
1478 4042 M
-39 14 V
-67 -10 R
67 10 V
213 -6 R
-39 13 V
-68 -11 R
68 11 V
1920 -10 R
-39 17 V
-67 -7 R
67 7 V
stroke 3494 4070 M
1825 4060 M
-39 12 V
-67 -12 R
67 12 V
454 33 R
-39 7 V
-67 -13 R
67 13 V
-897 -76 R
-39 15 V
-67 -9 R
67 9 V
1495 76 R
-39 10 V
-49 1 R
49 -1 V
-53 1 R
2 0 V
583 -69 R
-39 17 V
-67 -3 R
67 3 V
1999 4073 M
-39 10 V
-67 -12 R
67 12 V
-830 -48 R
-38 14 V
2547 -5 R
-39 17 V
-67 -8 R
67 8 V
-241 -4 R
-39 17 V
-67 -5 R
67 5 V
-453 39 R
-39 12 V
-68 2 R
68 -2 V
-414 4 R
-39 3 V
-67 -13 R
67 13 V
-202 -41 R
-39 8 V
-68 -13 R
68 13 V
-550 -60 R
-39 13 V
-67 -10 R
67 10 V
-134 -20 R
-39 14 V
-68 -10 R
68 10 V
386 2 R
-39 12 V
-67 -10 R
67 10 V
1254 37 R
-39 15 V
-67 1 R
67 -1 V
1237 4028 M
-39 14 V
-68 -7 R
68 7 V
734 18 R
-39 11 V
-68 -11 R
68 11 V
1573 -25 R
-39 17 V
-68 -6 R
68 6 V
319 -26 R
-39 16 V
-68 -9 R
68 9 V
-628 27 R
-39 17 V
-67 0 R
67 0 V
-935 -21 R
-39 10 V
-67 -13 R
67 13 V
280 29 R
-38 4 V
-68 -14 R
68 14 V
877 -54 R
-38 18 V
-68 -3 R
68 3 V
425 -47 R
-39 17 V
-67 -7 R
67 7 V
1517 4029 M
-39 13 V
-67 -10 R
67 10 V
stroke 1478 4042 M
213 -5 R
-39 13 V
-68 -11 R
68 11 V
-309 -27 R
-39 13 V
-67 -8 R
67 8 V
1988 16 R
-39 17 V
-68 -4 R
68 4 V
1864 4048 M
-39 12 V
-67 -12 R
67 12 V
-656 -42 R
-39 17 V
1284 94 R
58 7 V
-193 -38 R
-39 7 V
-67 -14 R
67 14 V
1438 -77 R
-39 16 V
-67 -8 R
67 8 V
-1601 18 R
-39 11 V
-67 -13 R
67 13 V
1399 -33 R
-39 17 V
-67 -5 R
67 5 V
-560 60 R
-39 10 V
-61 4 R
61 -4 V
145 -29 R
-38 15 V
-68 4 R
68 -4 V
1623 4026 M
-39 13 V
-67 -10 R
67 10 V
-135 -20 R
-38 13 V
-68 -9 R
68 9 V
1601 47 R
-39 18 V
-68 1 R
68 -1 V
531 -68 R
-38 17 V
-68 -6 R
68 6 V
1797 4036 M
-39 12 V
-67 -11 R
67 11 V
-482 -34 R
-39 14 V
-68 -10 R
68 10 V
1881 34 R
-39 18 V
-67 -1 R
67 1 V
-867 2 R
-39 9 V
-68 -15 R
68 15 V
1611 -71 R
-38 17 V
-68 -9 R
68 9 V
-1775 12 R
-39 11 V
-68 -12 R
68 12 V
1292 -13 R
-39 18 V
-67 -3 R
67 3 V
-732 67 R
-39 -3 V
-68 -14 R
68 14 V
3611 4020 M
-39 16 V
-68 -7 R
68 7 V
-241 -2 R
-39 18 V
-68 -5 R
68 5 V
-1148 15 R
-39 9 V
-67 -14 R
67 14 V
stroke 2105 4076 M
-549 -60 R
-39 13 V
-68 -10 R
68 10 V
212 -5 R
-38 13 V
-68 -11 R
68 11 V
-309 -28 R
-39 14 V
-67 -9 R
67 9 V
-135 -16 R
-39 11 V
734 18 R
-39 12 V
-67 -12 R
67 12 V
521 66 R
-39 1 V
-67 -17 R
67 17 V
1091 -92 R
-39 17 V
-67 -6 R
67 6 V
319 -29 R
-39 17 V
-67 -8 R
67 8 V
-1601 24 R
-39 10 V
-67 -13 R
67 13 V
906 17 R
-39 19 V
-67 3 R
67 -3 V
146 -38 R
-39 19 V
-68 0 R
68 0 V
-174 22 R
-39 16 V
-67 7 R
67 -7 V
744 -105 R
-39 17 V
-67 -6 R
67 6 V
-1186 64 R
-39 5 V
-67 -16 R
67 16 V
878 -55 R
-39 19 V
-67 -2 R
67 2 V
1488 4005 M
-39 14 V
-67 -10 R
67 10 V
2374 -14 R
-39 15 V
-67 -9 R
67 9 V
-2122 -7 R
-39 13 V
-67 -10 R
67 10 V
-308 -26 R
-39 14 V
-68 -7 R
68 7 V
560 9 R
-39 13 V
-68 -12 R
68 12 V
1466 -7 R
-39 18 V
-67 -4 R
67 4 V
426 -44 R
-39 17 V
-68 -8 R
68 8 V
-1602 18 R
-38 11 V
-68 -13 R
68 13 V
280 29 R
-39 4 V
-68 -15 R
68 15 V
1158 -65 R
-39 17 V
-68 -5 R
68 5 V
1595 4002 M
-39 14 V
-68 -11 R
68 11 V
-135 -20 R
-39 13 V
stroke 1382 4009 M
-67 -9 R
67 9 V
2094 -3 R
-39 17 V
-67 -6 R
67 6 V
1768 4012 M
-39 12 V
-67 -11 R
67 11 V
2027 -29 R
-39 16 V
-67 -8 R
67 8 V
-1534 46 R
-39 10 V
-67 -15 R
67 15 V
-897 -76 R
-39 16 V
734 17 R
-39 12 V
-67 -13 R
67 13 V
1080 23 R
-39 20 V
-67 2 R
67 -2 V
146 -39 R
-39 20 V
-68 -1 R
68 1 V
-581 75 R
-17 -3 V
-68 -18 R
68 18 V
743 -107 R
-39 18 V
-67 -3 R
67 3 V
-280 38 R
-39 20 V
-67 6 R
67 -6 V
744 -106 R
-39 17 V
-67 -6 R
67 6 V
-772 95 R
-39 17 V
-68 15 R
68 -15 V
3862 3986 M
-39 19 V
-67 -10 R
67 10 V
-1707 36 R
-39 11 V
-68 -14 R
68 14 V
1225 -41 R
-39 18 V
-67 -4 R
67 4 V
1527 3992 M
-39 13 V
-67 -9 R
67 9 V
213 -5 R
-39 13 V
-67 -11 R
67 11 V
762 99 R
-39 2 V
-67 -21 R
67 21 V
1354 3987 M
-39 13 V
-68 -9 R
68 9 V
2374 -13 R
-39 16 V
-68 -8 R
68 8 V
-1775 8 R
-39 12 V
-68 -11 R
68 11 V
1573 -24 R
-39 18 V
-68 -6 R
68 6 V
-1013 70 R
-39 6 V
-67 -15 R
67 15 V
-270 -67 R
-39 12 V
-67 -14 R
67 14 V
1506 -50 R
-39 18 V
-67 -7 R
67 7 V
stroke 3476 4006 M
319 -27 R
-39 16 V
-67 -8 R
67 8 V
-2122 -6 R
-39 13 V
-68 -10 R
68 10 V
1427 36 R
-39 21 V
-67 1 R
67 -1 V
1460 3982 M
-39 14 V
-67 -9 R
67 9 V
1708 25 R
-39 19 V
-68 -2 R
68 2 V
-801 26 R
-38 12 V
-68 -21 R
68 21 V
-444 -79 R
-39 13 V
-67 -12 R
67 12 V
1148 48 R
-39 21 V
-67 3 R
67 -3 V
1286 3979 M
-39 12 V
1988 15 R
-39 19 V
-67 -4 R
67 4 V
425 -46 R
-39 16 V
-67 -7 R
67 7 V
-1360 52 R
-39 10 V
-67 -16 R
67 16 V
-202 -45 R
-39 12 V
-67 -13 R
67 13 V
1959 -51 R
-39 13 V
-67 -7 R
67 7 V
-521 7 R
-39 18 V
-67 -5 R
67 5 V
-492 73 R
-39 23 V
-68 14 R
68 -14 V
1566 3979 M
-39 13 V
-67 -10 R
67 10 V
213 -5 R
-39 13 V
-67 -11 R
67 11 V
2026 -30 R
-38 17 V
-68 -8 R
68 8 V
-242 -6 R
-38 18 V
-68 -6 R
68 6 V
1392 3973 M
-38 14 V
-68 -8 R
68 8 V
801 43 R
-39 11 V
-68 -15 R
68 15 V
-202 -42 R
-39 12 V
-68 -12 R
68 12 V
828 110 R
-39 18 V
-67 12 R
67 -12 V
397 -122 R
-39 21 V
-67 -2 R
67 2 V
532 -66 R
-39 16 V
-68 -7 R
68 7 V
-348 13 R
-38 20 V
stroke 3129 4021 M
-68 -4 R
68 4 V
-174 15 R
-39 24 V
-67 0 R
67 0 V
918 -97 R
-39 16 V
-68 -9 R
68 9 V
-1708 35 R
-39 12 V
-67 -14 R
67 14 V
415 86 R
-39 0 V
106 53 R
-106 -53 V
-67 -25 R
67 25 V
-28 -33 R
-39 8 V
-68 -21 R
68 21 V
917 -99 R
-39 18 V
-68 -5 R
68 5 V
-386 54 R
-39 24 V
-68 6 R
68 -6 V
1499 3968 M
-39 14 V
-68 -9 R
68 9 V
212 -6 R
-38 13 V
-68 -10 R
68 10 V
212 -3 R
-39 13 V
-67 -12 R
67 12 V
1853 -37 R
-39 17 V
-67 -7 R
67 7 V
-1293 77 R
-39 10 V
-67 -19 R
67 19 V
1325 3965 M
-39 14 V
2094 -4 R
-39 18 V
-67 -5 R
67 5 V
-1321 7 R
-39 12 V
-67 -13 R
67 13 V
1959 -55 R
-39 16 V
-67 -10 R
67 10 V
-1640 62 R
-39 12 V
-67 -17 R
67 17 V
1264 -82 R
-39 16 V
-67 -6 R
67 6 V
319 -27 R
-39 16 V
-67 -8 R
67 8 V
-2122 -5 R
-39 14 V
-67 -11 R
67 11 V
1428 35 R
-39 22 V
-68 -1 R
68 1 V
1431 3959 M
-39 14 V
-67 -8 R
67 8 V
387 1 R
-39 13 V
-68 -11 R
68 11 V
1360 10 R
-39 20 V
-67 -3 R
67 3 V
-319 73 R
-39 31 V
-67 10 R
67 -10 V
2194 4017 M
-39 13 V
stroke 2155 4030 M
-68 -16 R
68 16 V
1051 -48 R
-39 19 V
-67 -4 R
67 4 V
-280 34 R
-38 25 V
-68 7 R
68 -7 V
-897 -74 R
-38 13 V
-68 -13 R
68 13 V
1679 -44 R
-39 17 V
-68 -7 R
68 7 V
319 -25 R
-39 16 V
-68 -9 R
68 9 V
-521 6 R
-39 19 V
-68 -6 R
68 6 V
-638 143 R
-39 20 V
-67 14 R
67 -14 V
2126 4001 M
-39 13 V
-67 -14 R
67 14 V
-549 -59 R
-39 13 V
-68 -9 R
68 9 V
2200 -22 R
-39 16 V
-67 -7 R
67 7 V
-1949 1 R
-39 13 V
-67 -11 R
67 11 V
1109 91 R
-39 23 V
-67 2 R
67 -2 V
677 -132 R
-39 17 V
-67 -6 R
67 6 V
1364 3951 M
-39 14 V
560 8 R
-39 13 V
-67 -12 R
67 12 V
589 77 R
-39 16 V
67 33 R
-67 -33 V
-68 -23 R
68 23 V
3979 3941 M
-39 16 V
-67 -10 R
67 10 V
-1573 83 R
-39 16 V
-67 -21 R
67 21 V
705 -63 R
-39 21 V
-68 -3 R
68 3 V
531 -67 R
-39 18 V
-67 -7 R
67 7 V
-560 46 R
-39 24 V
-67 -2 R
67 2 V
-828 -49 R
-39 14 V
-68 -14 R
68 14 V
482 94 R
-39 18 V
67 53 R
-67 -53 V
676 -135 R
-39 20 V
-67 -4 R
67 4 V
705 -59 R
-39 16 V
-67 -8 R
67 8 V
-1466 65 R
-39 16 V
stroke 2261 4035 M
-67 -18 R
67 18 V
984 -71 R
-39 18 V
-67 -5 R
67 5 V
1644 3951 M
-39 14 V
-67 -10 R
67 10 V
-135 -19 R
-39 13 V
-67 -8 R
67 8 V
387 2 R
-39 13 V
-68 -11 R
68 11 V
1853 -35 R
-39 16 V
-68 -8 R
68 8 V
-1361 47 R
-38 15 V
-68 -16 R
68 16 V
1158 -65 R
-39 17 V
-68 -5 R
68 5 V
-638 123 R
-39 39 V
-68 4 R
68 -4 V
1991 3972 M
-39 14 V
-67 -13 R
67 13 V
868 47 R
-39 34 V
-67 -8 R
67 8 V
3912 3932 M
-39 15 V
-68 -9 R
68 9 V
2714 4059 M
-39 33 V
-68 -7 R
68 7 V
783 -151 R
-39 17 V
-67 -6 R
67 6 V
319 -28 R
-39 16 V
-67 -7 R
67 7 V
-1534 39 R
-39 16 V
-67 -15 R
67 15 V
839 -12 R
-39 22 V
-67 -3 R
67 3 V
1577 3941 M
-39 14 V
-68 -9 R
68 9 V
212 -6 R
-39 14 V
-67 -12 R
67 12 V
1361 9 R
-39 21 V
-68 -4 R
68 4 V
-559 46 R
-39 24 V
67 31 R
-67 -31 V
-68 -23 R
68 23 V
424 -55 R
-39 25 V
-67 -5 R
67 5 V
1403 3938 M
-39 13 V
560 8 R
-39 14 V
-67 -12 R
67 12 V
1293 -15 R
-39 19 V
-67 -5 R
67 5 V
-733 42 R
-39 21 V
-67 -21 R
67 21 V
4018 3927 M
-39 14 V
stroke 3979 3941 M
-67 -9 R
67 9 V
2540 4063 M
-38 31 V
66 41 R
-66 -41 V
66 41 R
-38 30 V
3564 3931 M
-39 16 V
-67 -6 R
67 6 V
319 -24 R
-39 15 V
-67 -8 R
67 8 V
-1052 90 R
-39 31 V
-68 -7 R
68 7 V
-375 -59 R
-39 19 V
-68 -17 R
68 17 V
-202 -48 R
-39 15 V
-68 -14 R
68 14 V
1225 -41 R
-39 19 V
-67 -6 R
67 6 V
1683 3938 M
-39 13 V
-67 -10 R
67 10 V
1002 101 R
-39 33 V
-39 50 R
39 -50 V
-67 -22 R
67 22 V
3670 3923 M
-38 16 V
-68 -8 R
68 8 V
-2123 -7 R
-39 14 V
-67 -8 R
67 8 V
1920 -12 R
-38 18 V
-68 -7 R
68 7 V
-1495 -6 R
-39 15 V
-68 -12 R
68 12 V
453 23 R
-39 18 V
-67 -17 R
67 17 V
347 33 R
-39 28 V
-66 -24 R
66 24 V
3951 3917 M
-39 15 V
-68 -9 R
68 9 V
-1882 25 R
-39 15 V
-67 -13 R
67 13 V
1013 -5 R
-39 22 V
-67 -5 R
67 5 V
-452 26 R
-39 24 V
-68 -20 R
68 20 V
424 -55 R
-39 24 V
-67 -6 R
67 6 V
-67 -6 R
-39 26 V
-68 -8 R
68 8 V
357 -76 R
-38 20 V
-68 -5 R
68 5 V
425 -48 R
-39 17 V
-68 -7 R
68 7 V
319 -26 R
-39 15 V
-68 -7 R
68 7 V
280 -3 R
39 -53 V
stroke 4057 3874 M
stroke
LT1
3989 3903 M
68 -29 V
-71 29 R
71 -29 V
stroke
LT0
2685 4020 M
-39 32 V
-67 -17 R
67 17 V
-442 -84 R
-39 17 V
-67 -14 R
67 14 V
280 15 R
-39 19 V
-67 -19 R
67 19 V
811 -80 R
-39 19 V
-68 -6 R
68 6 V
1615 3927 M
-38 14 V
-68 -9 R
68 9 V
212 -6 R
-39 14 V
-67 -11 R
67 11 V
1853 -34 R
-39 16 V
-67 -7 R
67 7 V
1442 3919 M
-39 19 V
560 6 R
-39 15 V
-67 -13 R
67 13 V
2027 -42 R
67 10 V
-1640 54 R
-39 19 V
-68 -16 R
68 16 V
984 -73 R
-39 18 V
-67 -6 R
67 6 V
-666 61 R
-39 29 V
-66 -20 R
66 20 V
3883 3908 M
-39 15 V
-67 -8 R
67 8 V
-1707 31 R
-39 17 V
-68 -14 R
68 14 V
626 23 R
-39 26 V
-67 -14 R
67 14 V
145 -42 R
-38 24 V
-68 -8 R
68 8 V
145 -41 R
-39 23 V
-68 -6 R
68 6 V
-348 7 R
-37 24 V
-68 -15 R
68 15 V
916 -98 R
-39 17 V
-67 -7 R
67 7 V
319 -27 R
-39 16 V
-67 -8 R
67 8 V
-1360 42 R
-39 19 V
-67 -16 R
67 16 V
772 -38 R
-39 21 V
-67 -6 R
67 6 V
1722 3923 M
-39 15 V
-68 -11 R
68 11 V
-135 -20 R
-39 14 V
-67 -13 R
67 13 V
387 -1 R
-39 15 V
-68 -11 R
68 11 V
1292 -13 R
-39 19 V
-67 -6 R
67 6 V
879 -49 R
-38 14 V
stroke 3951 3917 M
-68 -9 R
68 9 V
-1882 23 R
-39 17 V
-67 -13 R
67 13 V
1506 -49 R
-39 16 V
-68 -7 R
68 7 V
-840 58 R
-39 24 V
-68 -15 R
68 15 V
-134 -31 R
-39 25 V
-67 -19 R
67 19 V
-202 -50 R
-39 18 V
-67 -14 R
67 14 V
1612 -68 R
-39 15 V
-68 -8 R
68 8 V
-521 6 R
-39 18 V
-68 -6 R
68 6 V
-454 30 R
-39 25 V
-67 -12 R
67 12 V
-307 -34 R
-39 21 V
-68 -16 R
68 16 V
-897 -71 R
-39 9 V
212 -6 R
-39 14 V
-67 -9 R
67 9 V
213 -7 R
-39 15 V
-67 -12 R
67 12 V
1080 20 R
-39 23 V
-67 -9 R
67 9 V
812 -79 R
-39 16 V
-67 -7 R
67 7 V
-241 -5 R
-39 17 V
-67 -6 R
67 6 V
-734 41 R
-39 23 V
-66 -16 R
66 16 V
-548 -63 R
-39 16 V
-67 -13 R
67 13 V
1013 -4 R
-39 21 V
-68 -6 R
68 6 V
-761 -25 R
-39 18 V
-68 -14 R
68 14 V
1785 -60 R
-39 14 V
-67 -8 R
67 8 V
-801 19 R
-39 19 V
-67 -6 R
67 6 V
-694 -1 R
-39 20 V
-67 -15 R
67 15 V
1158 -65 R
-39 17 V
-67 -7 R
67 7 V
-733 41 R
-39 24 V
-68 -14 R
68 14 V
1091 -90 R
-39 15 V
-67 -8 R
67 8 V
-1187 47 R
-38 21 V
-67 -15 R
67 15 V
stroke 2484 3975 M
704 -61 R
-39 19 V
-67 -6 R
67 6 V
1761 3908 M
-39 15 V
-68 -10 R
68 10 V
212 -8 R
-38 16 V
-68 -11 R
68 11 V
-309 -28 R
-39 15 V
-67 -8 R
67 8 V
560 5 R
-39 17 V
-67 -12 R
67 12 V
733 6 R
-39 23 V
-67 -11 R
67 11 V
812 -77 R
-39 16 V
-68 -8 R
68 8 V
386 -14 R
67 9 V
-1707 29 R
-39 18 V
-67 -14 R
67 14 V
1052 -46 R
-39 17 V
-68 -7 R
68 7 V
-348 12 R
-39 22 V
-67 -9 R
67 9 V
-413 -15 R
-39 20 V
-68 -15 R
68 15 V
211 -15 R
-39 23 V
-67 -14 R
67 14 V
1266 -82 R
-39 14 V
-68 -8 R
68 8 V
-801 20 R
-39 20 V
-68 -7 R
68 7 V
425 -46 R
-39 16 V
-67 -6 R
67 6 V
319 -26 R
-39 15 V
-67 -7 R
67 7 V
-1775 5 R
-39 16 V
-67 -12 R
67 12 V
-135 -22 R
-39 15 V
-67 -10 R
67 10 V
387 -2 R
-39 17 V
-68 -13 R
68 13 V
212 -10 R
-38 18 V
-68 -13 R
68 13 V
559 0 R
-39 22 V
-68 -13 R
68 13 V
425 -50 R
-39 19 V
-67 -7 R
67 7 V
1520 3895 M
-39 15 V
907 16 R
-39 19 V
-67 -13 R
67 13 V
212 -13 R
-39 22 V
-66 -14 R
66 14 V
1333 -68 R
67 8 V
-415 -10 R
-39 16 V
stroke 3468 3900 M
-67 -6 R
67 6 V
-241 -3 R
-39 17 V
-67 -6 R
67 6 V
-347 11 R
-39 21 V
-67 -10 R
67 10 V
985 -67 R
-39 13 V
-67 -8 R
67 8 V
-1775 6 R
-39 17 V
-67 -11 R
67 11 V
-134 -22 R
-39 15 V
-68 -10 R
68 10 V
386 -2 R
-39 17 V
-67 -12 R
67 12 V
559 1 R
-39 21 V
-67 -13 R
67 13 V
319 -32 R
-39 20 V
-67 -8 R
67 8 V
-587 -20 R
-39 19 V
-68 -14 R
68 14 V
-656 -44 R
-39 15 V
-67 -8 R
67 8 V
907 16 R
-38 21 V
-68 -14 R
68 14 V
878 -53 R
-39 17 V
-68 -7 R
68 7 V
319 -26 R
-39 14 V
-68 -8 R
68 8 V
-522 8 R
-38 20 V
-68 -7 R
68 7 V
772 -41 R
68 7 V
-1082 29 R
-38 21 V
-68 -12 R
68 12 V
705 -58 R
-39 16 V
-67 -7 R
67 7 V
-1321 0 R
-39 17 V
-68 -13 R
68 13 V
-135 -24 R
-39 17 V
-67 -11 R
67 11 V
1293 -14 R
-39 18 V
-68 -8 R
68 8 V
-868 -8 R
-39 18 V
-67 -12 R
67 12 V
386 -6 R
-39 20 V
-67 -13 R
67 13 V
1159 -63 R
-39 15 V
-67 -6 R
67 6 V
-1254 22 R
-39 20 V
-67 -13 R
67 13 V
-656 -44 R
-39 16 V
-67 -10 R
67 10 V
1187 6 R
-39 21 V
-68 -10 R
68 10 V
stroke 2841 3925 M
1559 3880 M
-39 15 V
2026 -25 R
-39 14 V
-67 -6 R
67 6 V
-241 -4 R
-39 17 V
-67 -7 R
67 7 V
-521 6 R
-39 21 V
-67 -12 R
67 12 V
319 -31 R
-39 20 V
-67 -9 R
67 9 V
-935 -31 R
-39 16 V
-67 -11 R
67 11 V
559 2 R
-38 19 V
-67 -13 R
67 13 V
-308 -31 R
-39 18 V
-67 -12 R
67 12 V
1573 -37 R
67 10 V
-1427 15 R
-39 19 V
-68 -13 R
68 13 V
-482 -36 R
-39 16 V
-68 -11 R
68 11 V
1572 -22 R
-38 16 V
-68 -7 R
68 7 V
1665 3874 M
-39 14 V
-67 -8 R
67 8 V
1466 -5 R
-39 17 V
-67 -7 R
67 7 V
599 -36 R
-38 14 V
-68 -8 R
68 8 V
-802 17 R
-39 20 V
-67 -12 R
67 12 V
-134 -23 R
-39 20 V
-68 -12 R
68 12 V
-134 -25 R
-39 19 V
-67 -12 R
67 12 V
1052 -43 R
-39 15 V
-68 -7 R
68 7 V
-1148 4 R
-39 18 V
-67 -12 R
67 12 V
946 -27 R
-39 17 V
-68 -7 R
68 7 V
2119 3877 M
-39 17 V
-68 -12 R
68 12 V
-135 -22 R
-39 15 V
-67 -10 R
67 10 V
1013 -2 R
-39 19 V
-68 -9 R
68 9 V
772 -40 R
68 5 V
-1949 -2 R
-39 15 V
-67 -8 R
67 8 V
-135 -17 R
-38 15 V
1186 4 R
-39 19 V
-67 -11 R
67 11 V
stroke 2706 3903 M
599 -39 R
-39 16 V
-67 -7 R
67 7 V
-241 -4 R
-39 17 V
-67 -8 R
67 8 V
599 -38 R
-39 15 V
-67 -7 R
67 7 V
-975 10 R
-39 20 V
-66 -13 R
66 13 V
-133 -23 R
-39 17 V
-68 -12 R
68 12 V
-135 -23 R
-39 17 V
-67 -11 R
67 11 V
-135 -22 R
-39 16 V
-67 -10 R
67 10 V
-135 -21 R
-38 16 V
-68 -10 R
68 10 V
1572 -21 R
-39 15 V
-67 -7 R
67 7 V
-521 5 R
-39 19 V
-67 -11 R
67 11 V
319 -29 R
-39 17 V
-67 -7 R
67 7 V
1704 3857 M
-39 17 V
-68 -9 R
68 9 V
1013 0 R
-39 18 V
-68 -12 R
68 12 V
946 -37 R
67 9 V
-1147 6 R
-39 17 V
-67 -10 R
67 10 V
-135 -22 R
-39 17 V
-67 -11 R
67 11 V
946 -25 R
-39 16 V
-68 -7 R
68 7 V
-241 -6 R
-39 18 V
-68 -9 R
68 9 V
-762 -25 R
-38 17 V
-68 -11 R
68 11 V
1399 -28 R
-39 14 V
-68 -7 R
68 7 V
-1495 -8 R
-39 17 V
-68 -11 R
68 11 V
-135 -21 R
-39 16 V
-67 -10 R
67 10 V
1013 -1 R
-39 18 V
-67 -10 R
67 10 V
599 -36 R
-39 16 V
-67 -7 R
67 7 V
-241 -6 R
-39 18 V
-67 -9 R
67 9 V
-415 -13 R
-39 17 V
-66 -10 R
66 10 V
-935 -35 R
-39 20 V
stroke 1597 3865 M
840 -7 R
-38 19 V
-68 -12 R
68 12 V
1119 -28 R
67 6 V
-1321 -1 R
-39 17 V
-68 -11 R
68 11 V
-135 -22 R
-39 17 V
-67 -11 R
67 11 V
839 -8 R
-39 18 V
-67 -10 R
67 10 V
-935 -32 R
-39 17 V
-67 -10 R
67 10 V
1293 -12 R
-39 17 V
-67 -8 R
67 8 V
319 -25 R
-39 15 V
-67 -8 R
67 8 V
1743 3842 M
-39 15 V
-68 -12 R
68 12 V
1012 -2 R
-38 19 V
-68 -11 R
68 11 V
-135 -22 R
-38 18 V
-68 -12 R
68 12 V
-135 -23 R
-39 18 V
-67 -11 R
67 11 V
666 -15 R
-39 17 V
-68 -9 R
68 9 V
-762 -24 R
-39 17 V
-67 -11 R
67 11 V
1120 -19 R
-39 16 V
-68 -8 R
68 8 V
2023 3838 M
-39 17 V
-68 -11 R
68 11 V
1466 -14 R
68 8 V
-695 -1 R
-39 18 V
-68 -11 R
68 11 V
-935 -32 R
-39 17 V
-67 -9 R
67 9 V
-135 -18 R
-39 12 V
1013 0 R
-39 18 V
-67 -11 R
67 11 V
493 -22 R
-39 17 V
-67 -8 R
67 8 V
-588 -17 R
-39 17 V
-67 -11 R
67 11 V
946 -25 R
-39 15 V
-67 -7 R
67 7 V
2303 3836 M
-39 18 V
-68 -11 R
68 11 V
-135 -22 R
-39 17 V
-67 -11 R
67 11 V
839 -9 R
-39 18 V
-67 -10 R
67 10 V
-935 -30 R
-39 16 V
stroke 1916 3844 M
-67 -10 R
67 10 V
1293 -11 R
-39 16 V
-67 -8 R
67 8 V
-415 -12 R
-39 18 V
-67 -10 R
67 10 V
-934 -30 R
-39 17 V
-68 -9 R
68 9 V
1640 -9 R
67 8 V
-868 -7 R
-39 18 V
-67 -11 R
67 11 V
-134 -22 R
-39 17 V
-67 -11 R
67 11 V
665 -14 R
-38 17 V
-68 -10 R
68 10 V
-762 -25 R
-39 18 V
-67 -11 R
67 11 V
1119 -17 R
-38 15 V
-68 -8 R
68 8 V
2062 3821 M
-39 17 V
-68 -10 R
68 10 V
839 -8 R
-39 18 V
-68 -11 R
68 11 V
-935 -30 R
-39 16 V
-67 -9 R
67 9 V
839 -7 R
-39 18 V
-67 -11 R
67 11 V
493 -20 R
-39 16 V
-68 -8 R
68 8 V
-588 -18 R
-39 18 V
-67 -11 R
67 11 V
-762 -25 R
-39 17 V
667 -14 R
-39 17 V
-68 -11 R
68 11 V
1012 -10 R
68 7 V
-415 -10 R
-39 17 V
-67 -10 R
67 10 V
-761 -26 R
-39 18 V
-67 -11 R
67 11 V
-135 -21 R
-39 17 V
-67 -10 R
67 10 V
839 -8 R
-39 17 V
-67 -10 R
67 10 V
493 -23 R
-39 19 V
-67 -8 R
67 8 V
-588 -16 R
-39 17 V
-67 -11 R
67 11 V
-762 -25 R
-38 16 V
-68 -9 R
68 9 V
666 -13 R
-39 18 V
-67 -11 R
67 11 V
665 -13 R
-39 16 V
-67 -10 R
67 10 V
stroke 3035 3833 M
-761 -24 R
-39 16 V
-67 -11 R
67 11 V
-135 -20 R
-38 16 V
-68 -10 R
68 10 V
839 -7 R
-39 16 V
-68 -10 R
68 10 V
386 -16 R
67 12 V
1927 3802 M
-39 16 V
-68 -9 R
68 9 V
839 -8 R
-39 17 V
-67 -10 R
67 10 V
-135 -21 R
-38 17 V
-67 -11 R
67 11 V
666 -12 R
-39 14 V
-68 -8 R
68 8 V
1753 3801 M
-39 15 V
667 -14 R
-39 17 V
-68 -10 R
68 10 V
665 -12 R
-39 16 V
-67 -9 R
67 9 V
-761 -25 R
-39 16 V
-68 -9 R
68 9 V
1013 -3 R
67 3 V
-415 -11 R
-39 17 V
-67 -10 R
67 10 V
-761 -25 R
-39 16 V
-67 -9 R
67 9 V
666 -11 R
-39 17 V
-68 -11 R
68 11 V
-762 -24 R
-39 16 V
-67 -8 R
67 8 V
667 -13 R
-39 16 V
-67 -10 R
67 10 V
665 -10 R
-39 15 V
-67 -10 R
67 10 V
-761 -25 R
-39 17 V
-67 -11 R
67 11 V
-135 -21 R
-39 17 V
-67 -10 R
67 10 V
840 -7 R
-39 16 V
-68 -11 R
68 11 V
-135 -20 R
-39 16 V
-67 -10 R
67 10 V
-761 -25 R
-39 17 V
-68 -9 R
68 9 V
665 -13 R
-39 17 V
-66 -10 R
66 10 V
-134 -21 R
-38 17 V
-68 -10 R
68 10 V
732 0 R
68 9 V
1792 3785 M
-39 16 V
493 -20 R
-39 17 V
stroke 2207 3798 M
-68 -10 R
68 10 V
839 -6 R
-39 15 V
-67 -9 R
67 9 V
-135 -19 R
-39 15 V
-67 -9 R
67 9 V
-761 -25 R
-39 17 V
-67 -10 R
67 10 V
665 -12 R
-38 17 V
-68 -11 R
68 11 V
-762 -24 R
-39 17 V
-67 -8 R
67 8 V
666 -14 R
-38 17 V
-68 -11 R
68 11 V
-135 -21 R
-39 17 V
-67 -11 R
67 11 V
733 0 R
67 10 V
-935 -30 R
-39 16 V
-67 -10 R
67 10 V
839 -5 R
-38 15 V
-68 -10 R
68 10 V
-135 -20 R
-39 16 V
-68 -11 R
68 11 V
-761 -25 R
-39 16 V
-68 -9 R
68 9 V
665 -12 R
-39 16 V
-67 -10 R
67 10 V
-134 -20 R
-39 16 V
-67 -10 R
67 10 V
-588 -18 R
-39 18 V
493 -20 R
-39 16 V
-68 -9 R
68 9 V
732 2 R
68 9 V
-935 -30 R
-39 16 V
-67 -9 R
67 9 V
839 -9 R
-39 19 V
-67 -10 R
67 10 V
-135 -20 R
-39 15 V
-67 -10 R
67 10 V
-761 -23 R
-39 16 V
-67 -9 R
67 9 V
666 -13 R
-39 16 V
-67 -10 R
67 10 V
-134 -20 R
-39 16 V
-67 -10 R
67 10 V
-135 -19 R
-39 16 V
-67 -10 R
67 10 V
733 -3 R
67 14 V
-934 -31 R
-39 17 V
-68 -9 R
68 9 V
839 -5 R
-39 14 V
-68 -10 R
68 10 V
-135 -20 R
-39 15 V
stroke 2631 3773 M
-67 -10 R
67 10 V
-134 -20 R
-39 16 V
-67 -10 R
67 10 V
-588 -16 R
-39 14 V
493 -18 R
-39 16 V
-68 -9 R
68 9 V
559 -1 R
67 5 V
-761 -23 R
-39 16 V
-67 -10 R
67 10 V
665 -9 R
-39 15 V
-67 -10 R
67 10 V
-761 -24 R
-39 16 V
-67 -7 R
67 7 V
666 -12 R
-39 15 V
-67 -10 R
67 10 V
-134 -20 R
-39 16 V
-67 -10 R
67 10 V
-135 -19 R
-39 16 V
-67 -10 R
67 10 V
-135 -19 R
-38 15 V
-68 -8 R
68 8 V
732 1 R
68 11 V
-135 -20 R
-39 14 V
-67 -10 R
67 10 V
-135 -20 R
-38 15 V
-67 -10 R
67 10 V
-588 -18 R
-39 18 V
492 -20 R
-38 16 V
-68 -9 R
68 9 V
-135 -19 R
-39 16 V
-68 -9 R
68 9 V
559 -2 R
67 9 V
-761 -25 R
-39 16 V
-67 -9 R
67 9 V
665 -10 R
-38 14 V
-68 -10 R
68 10 V
-134 -19 R
-39 14 V
-68 -10 R
68 10 V
-135 -19 R
-39 16 V
-67 -10 R
67 10 V
-135 -19 R
-39 16 V
-67 -9 R
67 9 V
-134 -16 R
-39 14 V
732 -1 R
68 10 V
-135 -21 R
-39 15 V
-66 -9 R
66 9 V
-134 -19 R
-39 14 V
-67 -9 R
67 9 V
-134 -18 R
-39 15 V
-68 -9 R
68 9 V
-135 -17 R
-39 15 V
-67 -7 R
67 7 V
stroke 2015 3728 M
559 -5 R
67 11 V
-133 -19 R
-39 14 V
-68 -10 R
68 10 V
-135 -20 R
-39 15 V
-67 -9 R
67 9 V
-135 -18 R
-39 15 V
-67 -8 R
67 8 V
-134 -16 R
-39 16 V
560 -6 R
66 8 V
-134 -20 R
-39 16 V
-67 -10 R
67 10 V
-134 -19 R
-39 15 V
-68 -9 R
68 9 V
-135 -18 R
-39 16 V
-67 -8 R
67 8 V
386 -10 R
68 12 V
-135 -20 R
-39 14 V
-67 -9 R
67 9 V
-135 -18 R
-39 15 V
-67 -9 R
67 9 V
-135 -16 R
-38 15 V
386 -10 R
67 8 V
-135 -17 R
-38 14 V
-68 -9 R
68 9 V
-135 -17 R
-39 14 V
-68 -7 R
68 7 V
212 -11 R
68 9 V
-135 -18 R
-39 14 V
-67 -8 R
67 8 V
-135 -16 R
-39 15 V
213 -13 R
67 9 V
-134 -17 R
-39 14 V
-68 -8 R
68 8 V
39 -14 R
-68 -45 V
-39 51 R
39 -51 V
68 45 R
67 8 V
stroke
LT1
LT2
1.000 UL
LT2
2532 3526 M
1 2 V
-1 -2 R
-4 1 V
1 1 V
4 0 V
stroke
LT3
1.000 UL
LT3
2643 3518 M
10 5 V
-65 -18 R
55 13 V
-55 -13 R
-56 3 V
-51 13 V
19 18 V
80 3 V
50 -2 R
-50 2 V
73 -19 R
-23 17 V
stroke
LT4
1.000 UL
LT4
2753 3510 M
0 6 V
-51 -21 R
51 15 V
-115 -25 R
64 10 V
-64 -10 R
-96 3 V
-5 0 V
-86 9 V
-44 14 V
-4 20 V
6 8 V
31 17 V
9 3 V
71 7 V
17 2 V
52 6 V
64 -11 R
-64 11 V
135 -22 R
-71 11 V
105 -26 R
-34 15 V
29 -36 R
5 21 V
stroke
LT5
1.000 UL
LT5
2913 3553 M
-2 3 V
13 -18 R
-11 15 V
12 -35 R
-1 20 V
-2 -23 R
3 3 V
-38 -25 R
35 22 V
-35 -22 R
-39 -19 R
39 19 V
-97 -32 R
58 13 V
-123 -21 R
65 8 V
-66 -9 R
1 1 V
-1 -1 R
-82 -3 R
82 3 V
-82 -3 R
-85 2 V
-9 0 V
-93 2 V
-25 1 V
-67 12 V
-63 12 V
-44 14 V
-3 4 V
-16 14 V
-14 18 V
9 10 V
28 14 V
10 6 V
40 20 V
8 2 V
44 12 V
69 8 V
77 5 V
5 0 R
-5 0 V
94 -2 R
-89 2 V
127 -4 R
-38 2 V
102 -5 R
-64 3 V
106 -6 R
-42 3 V
113 -14 R
-71 11 V
104 -18 R
-33 7 V
59 -12 R
-26 5 V
61 -21 R
-35 16 V
stroke
LT6
1.000 UL
LT6
3239 3566 M
5 13 V
-4 -21 R
-1 8 V
7 -27 R
-6 19 V
1 -28 R
5 9 V
-14 -21 R
9 12 V
-22 -26 R
13 14 V
-21 -23 R
8 9 V
-27 -24 R
19 15 V
-33 -24 R
14 9 V
-35 -21 R
21 12 V
-54 -27 R
33 15 V
-41 -19 R
8 4 V
-51 -22 R
43 18 V
-70 -26 R
27 8 V
-52 -15 R
25 7 V
-79 -20 R
54 13 V
-121 -22 R
67 9 V
-144 -14 R
77 5 V
-129 -6 R
52 1 V
-84 -2 R
32 1 V
-32 -1 R
-93 1 V
-24 0 V
-69 1 V
-61 2 V
-39 2 V
-75 4 V
-29 2 V
-73 5 V
-39 3 V
-55 5 V
-69 8 V
-10 1 V
-79 10 V
-60 13 V
-14 4 V
-28 10 V
-4 3 V
-19 14 V
-5 20 V
1 9 V
-1 11 V
13 19 V
1 2 V
20 23 V
2 1 V
30 23 V
34 21 V
9 4 V
31 16 V
29 12 V
14 6 V
16 4 V
51 14 R
41 9 V
68 8 V
81 4 V
82 3 V
20 0 R
-20 0 V
91 0 R
-71 0 V
139 -2 R
-68 2 V
95 -3 R
-27 1 V
123 -4 R
-96 3 V
100 -4 R
-4 1 V
105 -7 R
-101 6 V
107 -6 R
-6 0 V
97 -7 R
-91 7 V
114 -10 R
-23 3 V
88 -9 R
-65 6 V
132 -17 R
-67 11 V
74 -12 R
-7 1 V
81 -10 R
-74 9 V
stroke 3062 3634 M
128 -22 R
-54 13 V
90 -28 R
-36 15 V
54 -33 R
-18 18 V
stroke
LT7
1.000 UL
LT7
1004 3596 M
21 18 V
2155 3180 M
-81 4 V
1934 233 R
21 18 V
stroke
LTb
2103 3173 M
1974 253 V
2103 3173 M
963 3612 L
949 121 V
4077 3426 M
-973 374 V
963 4695 M
0 -1083 V
1140 12 R
0 -451 V
198 25 R
-73 28 V
-994 383 R
-73 28 V
2459 3219 M
-37 14 V
1355 3643 M
-36 14 V
2616 3239 M
-37 14 V
1513 3663 M
-36 14 V
2774 3259 M
-37 14 V
1671 3684 M
-36 14 V
2931 3279 M
-36 14 V
1829 3704 M
-36 14 V
3089 3300 M
-73 28 V
231 -8 R
-36 14 V
2145 3744 M
-6 3 V
3405 3340 M
-36 14 V
194 6 R
-36 14 V
194 7 R
-36 14 V
194 6 R
-73 28 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1989 3217 M
49 6 V
1875 241 R
50 6 V
1898 3252 M
25 3 V
1924 247 R
24 3 V
1807 3287 M
24 3 V
1925 247 R
24 3 V
1716 3322 M
24 3 V
1924 247 R
25 3 V
1625 3357 M
24 3 V
1924 247 R
25 3 V
1533 3392 M
49 7 V
1876 240 R
49 6 V
1442 3427 M
25 4 V
1924 246 R
24 4 V
1351 3462 M
25 4 V
1924 247 R
24 3 V
1260 3498 M
24 3 V
1925 247 R
24 3 V
1169 3533 M
24 3 V
1924 247 R
25 3 V
1077 3568 M
50 6 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
963 4057 M
12 0 V
1 0 R
50 0 V
-32 128 R
-31 0 V
31 128 R
-31 0 V
31 127 R
-31 0 V
31 128 R
-31 0 V
63 127 R
-63 0 V
stroke
LTa
3089 3300 M
-933 359 V
1533 3392 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
2974 9509 M
-58 27 V
-101 -13 R
101 13 V
-43 -40 R
-58 27 V
-102 -12 R
102 12 V
218 -42 R
-59 28 V
-101 -13 R
101 13 V
-202 -26 R
-59 28 V
-101 -11 R
101 11 V
219 -45 R
-59 30 V
-101 -13 R
101 13 V
218 -45 R
-58 30 V
-101 -15 R
101 15 V
-363 -10 R
-58 29 V
-100 -10 R
100 10 V
218 -48 R
-58 31 V
-102 -12 R
102 12 V
218 -49 R
-58 32 V
-102 -14 R
102 14 V
-363 -6 R
-57 30 V
-102 -9 R
102 9 V
638 -70 R
-59 31 V
-101 -17 R
101 17 V
-362 -13 R
-59 33 V
-101 -11 R
101 11 V
219 -53 R
-59 34 V
-101 -14 R
101 14 V
-361 0 R
-59 29 V
-101 -7 R
101 7 V
639 -80 R
-59 33 V
-101 -16 R
101 16 V
-362 -7 R
-59 33 V
-100 -8 R
100 8 V
218 -58 R
-58 36 V
-101 -11 R
101 11 V
479 -49 R
-58 31 V
-101 -19 R
101 19 V
-203 -40 R
-58 38 V
-102 -16 R
102 16 V
-522 28 R
-58 28 V
-101 -7 R
101 7 V
798 -109 R
-58 36 V
-102 -21 R
102 21 V
-523 18 R
-57 33 V
-102 -6 R
102 6 V
217 -64 R
-58 39 V
-102 -8 R
102 8 V
218 -67 R
-59 42 V
-101 -14 R
101 14 V
480 -46 R
-59 33 V
-101 -24 R
101 24 V
-202 -50 R
-59 41 V
-101 -20 R
101 20 V
-681 62 R
-58 25 V
stroke 2208 9467 M
-102 -5 R
102 5 V
957 -139 R
-58 37 V
-101 -26 R
101 26 V
-362 -24 R
-59 47 V
-101 -10 R
101 10 V
-260 26 R
-59 32 V
-101 -4 R
101 4 V
537 -134 R
-58 48 V
-101 -19 R
101 19 V
-261 18 R
-59 41 V
-100 -5 R
100 5 V
538 -123 R
-58 43 V
-102 -27 R
102 27 V
319 -14 R
-58 31 V
-102 -28 R
102 28 V
-304 -97 R
-59 53 V
-101 -27 R
101 27 V
-101 -27 R
-58 56 V
-102 -14 R
102 14 V
-580 99 R
-59 22 V
-101 -6 R
101 6 V
3224 9292 M
-59 36 V
-101 -32 R
101 32 V
-522 -1 R
-58 51 V
-101 -5 R
101 5 V
277 -159 R
-59 66 V
-101 -24 R
101 24 V
218 -80 R
-101 -56 V
-58 70 R
58 -70 V
203 104 R
-59 43 V
-101 -37 R
101 37 V
-739 117 R
-59 29 V
-101 -2 R
101 2 V
218 -69 R
-58 41 V
-101 -1 R
101 1 V
537 -155 R
-101 -40 V
-102 -39 R
102 39 V
-160 42 R
58 -81 V
-31 -9 R
31 9 V
261 25 R
-58 54 V
-363 -12 R
18 -29 V
84 43 R
-59 66 V
-101 -7 R
101 7 V
-43 -80 R
102 14 V
378 -106 R
-59 50 V
102 48 R
-102 -48 V
363 90 R
-59 30 V
-101 -33 R
101 33 V
-43 -66 R
-58 33 V
-101 -39 R
101 39 V
-43 -79 R
-58 40 V
2064 9438 M
-59 18 V
stroke 2005 9456 M
-101 -7 R
101 7 V
537 -136 R
-58 53 V
-101 2 R
101 -2 V
654 -256 R
-58 38 V
101 58 R
-101 -58 V
-857 260 R
-58 25 V
-101 -2 R
101 2 V
218 -65 R
-58 38 V
-102 2 R
102 -2 V
217 -93 R
58 -73 V
-44 2 R
44 -2 V
-158 77 R
100 -4 V
698 -139 R
-59 32 V
101 46 R
-101 -46 V
261 56 R
-58 26 V
-102 -36 R
102 36 V
1962 9434 M
-58 15 V
-102 -10 R
102 10 V
3341 9230 M
-59 29 V
-85 -160 R
-59 18 V
102 64 R
-102 -64 V
-696 207 R
-59 51 V
-101 9 R
101 -9 V
-261 44 R
-58 19 V
-102 -4 R
102 4 V
218 -54 R
-59 31 V
-101 4 R
101 -4 V
219 -91 R
15 -19 V
-596 121 R
-59 13 V
-101 -12 R
101 12 V
610 -110 R
30 -5 V
856 -163 R
-58 20 V
101 49 R
-101 -49 V
261 66 R
-59 22 V
-101 -39 R
101 39 V
-43 -60 R
-58 21 V
2021 9420 M
-59 14 V
-101 -8 R
101 8 V
-202 -21 R
-59 14 V
-101 -15 R
101 15 V
3255 9099 M
-58 0 V
101 62 R
-101 -62 V
2138 9412 M
-16 7 V
-101 1 R
101 -1 V
3357 9153 M
-59 8 V
101 48 R
-101 -48 V
1658 9398 M
-58 14 V
-102 -16 R
102 16 V
319 3 R
-58 11 V
-101 -13 R
101 13 V
3559 9231 M
-58 16 V
-102 -38 R
102 38 V
stroke 3501 9247 M
-43 -51 R
-59 13 V
1557 9381 M
-59 15 V
-101 -17 R
101 17 V
581 11 R
-58 13 V
-102 -5 R
102 5 V
-203 -17 R
-58 10 V
-102 -15 R
102 15 V
3314 9108 M
-59 -9 V
102 54 R
-102 -54 V
1456 9363 M
-59 16 V
-101 -17 R
101 17 V
320 8 R
-59 11 V
-101 -17 R
101 17 V
3618 9217 M
-59 14 V
-101 -35 R
101 35 V
-144 -81 R
-58 3 V
101 43 R
-101 -43 V
1978 9407 M
-59 8 V
-101 -12 R
101 12 V
3516 9186 M
-58 10 V
1354 9344 M
-58 18 V
-101 -17 R
101 17 V
319 6 R
-58 13 V
-101 -18 R
101 18 V
421 26 R
101 0 V
-202 -11 R
-59 7 V
-101 -16 R
101 16 V
-565 -77 R
-58 19 V
-102 -16 R
102 16 V
319 2 R
-58 16 V
-102 -19 R
102 19 V
stroke
LT1
3136 9028 M
-25 -19 V
42 20 R
-42 -20 V
stroke
LT0
1775 9378 M
-58 9 V
-102 -19 R
102 19 V
3676 9204 M
-58 13 V
-102 -31 R
102 31 V
3314 9108 M
-28 -13 V
1152 9309 M
-59 20 V
992 9313 M
101 16 V
320 -2 R
-59 17 V
-101 -18 R
101 18 V
682 58 R
-58 5 V
-101 -11 R
101 11 V
3575 9178 M
-59 8 V
-101 -36 R
101 36 V
-144 -69 R
-58 -9 V
101 42 R
-101 -42 V
160 41 R
-59 1 V
1674 9357 M
-59 11 V
-101 -21 R
101 21 V
-565 -76 R
-58 21 V
320 -5 R
-59 18 V
-101 -17 R
101 17 V
682 68 R
-58 2 V
-102 -18 R
102 18 V
-304 -63 R
-59 14 V
-101 -20 R
101 20 V
-304 -58 R
-58 20 V
-102 -17 R
102 17 V
3735 9191 M
-59 13 V
-101 -26 R
101 26 V
1471 9311 M
-58 16 V
-101 -19 R
101 19 V
421 47 R
-59 4 V
-101 -21 R
101 21 V
3633 9169 M
-58 9 V
-101 -29 R
101 29 V
2046 9402 M
-10 0 V
-101 -8 R
101 8 V
1109 9271 M
-59 21 V
682 56 R
-58 9 V
-101 -24 R
101 24 V
-304 -68 R
-58 19 V
-102 -19 R
102 19 V
3532 9146 M
-58 3 V
-102 -32 R
102 32 V
-43 -26 R
-59 -6 V
-58 -19 R
58 19 V
stroke
LT1
2811 8995 M
-4 -5 V
-4 4 R
4 -4 V
stroke
LT0
1631 9321 M
-58 12 V
-102 -22 R
102 22 V
stroke
LT1
3349 9103 M
-4 -1 V
stroke
LT0
1269 9269 M
-59 20 V
-101 -18 R
101 18 V
784 107 R
-59 -2 V
-101 -20 R
101 20 V
-405 -99 R
-59 16 V
-101 -22 R
101 22 V
3793 9177 M
-58 14 V
-102 -22 R
102 22 V
-2568 60 R
-58 20 V
783 102 R
-58 1 V
-102 -26 R
102 26 V
1429 9271 M
-59 18 V
-101 -20 R
101 20 V
3692 9159 M
-59 10 V
-101 -23 R
101 23 V
1791 9342 M
-59 6 V
-101 -27 R
101 27 V
3591 9140 M
-59 6 V
-101 -23 R
101 23 V
1327 9250 M
-58 19 V
-102 -18 R
102 18 V
421 41 R
-59 11 V
-101 -26 R
101 26 V
3489 9123 M
-58 0 V
-102 -23 R
102 23 V
1588 9280 M
-58 15 V
-101 -24 R
101 24 V
3852 9163 M
-59 14 V
-101 -18 R
101 18 V
-2567 53 R
-59 21 V
885 152 R
-58 -7 V
-102 -23 R
102 23 V
3388 9107 M
-59 -7 V
-5 -1 R
5 1 V
1487 9253 M
-58 18 V
-102 -21 R
102 21 V
3750 9147 M
-58 12 V
-101 -19 R
101 19 V
1951 9376 M
-59 -3 V
-101 -31 R
101 31 V
1386 9230 M
-59 20 V
-101 -20 R
101 20 V
522 88 R
-58 4 V
-101 -32 R
101 32 V
-43 -43 R
-58 11 V
-102 -30 R
102 30 V
3649 9131 M
-58 9 V
-102 -17 R
102 17 V
1647 9265 M
-59 15 V
-101 -27 R
101 27 V
-304 -71 R
-58 21 V
2684 -84 R
-58 17 V
-102 -16 R
102 16 V
stroke 3852 9163 M
stroke
LT1
2735 9108 M
-1 -1 V
stroke
LT0
1546 9235 M
-59 18 V
-101 -23 R
101 23 V
3548 9117 M
-59 6 V
-101 -16 R
101 16 V
320 9 R
-59 15 V
-101 -16 R
101 16 V
-2306 63 R
-58 20 V
-102 -21 R
102 21 V
725 181 R
-59 -8 V
-101 -27 R
101 27 V
3446 9105 M
-58 2 V
-101 -12 R
101 12 V
2009 9379 M
-58 -3 V
-102 -38 R
102 38 V
-43 -43 R
-59 5 V
-101 -39 R
101 39 V
1343 9188 M
-59 21 V
523 79 R
-59 11 V
-101 -34 R
101 34 V
3708 9119 M
-59 12 V
-101 -14 R
101 14 V
1705 9249 M
-58 16 V
-101 -30 R
101 30 V
3969 9129 M
-59 17 V
-101 -14 R
101 14 V
-2306 71 R
-58 18 V
-102 -25 R
102 25 V
3345 9095 M
-58 0 V
-71 -4 R
71 4 V
319 11 R
-58 11 V
-102 -12 R
102 12 V
-2045 73 R
-59 20 V
-101 -22 R
101 22 V
2423 -94 R
-58 16 V
-101 -13 R
101 13 V
-2408 35 R
-58 21 V
stroke
LT1
3144 9091 M
7 0 V
stroke
LT0
3505 9096 M
-59 9 V
-101 -10 R
101 10 V
1865 9275 M
-58 13 V
101 45 R
-101 -45 V
-102 -39 R
102 39 V
-43 -56 R
-59 17 V
-101 -32 R
101 32 V
4027 9110 M
-58 19 V
-102 -13 R
102 13 V
-203 -26 R
-58 16 V
-102 -13 R
102 13 V
2169 9414 M
-58 -3 V
-102 -32 R
102 32 V
-145 -84 R
-58 6 V
101 46 R
-101 -46 V
1662 9197 M
-58 20 V
-101 -27 R
101 27 V
464 163 R
-59 -1 V
1561 9169 M
-58 21 V
-102 -23 R
102 23 V
2423 -92 R
-59 18 V
-101 -13 R
101 13 V
-463 -29 R
-59 8 V
-101 -4 R
101 4 V
320 -3 R
-59 14 V
-101 -10 R
101 10 V
-362 -15 R
-114 1 V
-1670 53 R
-59 22 V
2525 -69 R
101 12 V
1822 9212 M
-58 20 V
101 43 R
-101 -43 V
-102 -35 R
102 35 V
3825 9086 M
-59 17 V
-101 -11 R
101 11 V
1924 9258 M
-59 17 V
101 52 R
-101 -52 V
522 67 R
-58 23 V
-101 41 R
101 -41 V
stroke
LT1
2285 9379 M
4 -1 V
stroke
LT0
1721 9176 M
-59 21 V
-101 -28 R
101 28 V
3563 9082 M
-58 14 V
-101 -9 R
101 9 V
-203 -14 R
-58 9 V
-101 0 R
101 0 V
2025 9313 M
-59 14 V
102 53 R
-102 -53 V
1620 9147 M
-59 22 V
-101 -24 R
101 24 V
667 237 R
-59 8 V
-101 -34 R
101 34 V
3825 9086 M
101 12 V
2126 9371 M
-58 9 V
3723 9075 M
-58 17 V
-102 -10 R
102 10 V
-2147 31 R
-58 22 V
2002 -72 R
-58 14 V
-102 -5 R
102 5 V
-261 4 R
-147 14 V
-333 90 R
82 -30 V
-864 24 R
-59 23 V
102 46 R
-102 -46 V
-101 -36 R
101 36 V
624 101 R
-59 29 V
-101 37 R
101 -37 V
814 -263 R
-58 12 V
-102 6 R
102 -6 V
-1364 62 R
-58 23 V
-101 -29 R
101 29 V
3723 9075 M
102 11 V
1982 9234 M
-58 24 V
101 55 R
-101 -55 V
3622 9065 M
-59 17 V
-101 -9 R
101 9 V
-1885 42 R
-58 23 V
-102 -24 R
102 24 V
1102 25 R
-59 23 V
-101 37 R
101 -37 V
-159 80 R
159 -80 V
-580 93 R
-58 25 V
101 58 R
-101 -58 V
3361 9066 M
-59 16 V
-101 -3 R
101 3 V
-1725 18 R
-59 23 V
2104 -58 R
101 10 V
2286 9379 M
-58 27 V
-102 -35 R
102 35 V
276 -131 R
-58 38 V
-101 22 R
101 -22 V
-261 31 R
-59 27 V
3521 9055 M
-59 18 V
-101 -7 R
101 7 V
stroke 3462 9073 M
-1523 89 R
-58 27 V
101 45 R
-101 -45 V
-102 -36 R
102 36 V
1059 -85 R
-59 21 V
160 -28 R
-160 28 V
-101 17 R
101 -17 V
-159 47 R
159 -47 V
219 -46 R
-59 18 V
-101 7 R
101 -7 V
-1203 31 R
-59 25 V
-101 -29 R
101 29 V
262 51 R
-59 30 V
101 54 R
-101 -54 V
3260 9061 M
-59 18 V
-101 0 R
101 0 V
-1464 22 R
-59 23 V
-101 -24 R
101 24 V
1843 -69 R
101 10 V
-842 77 R
-58 30 V
-102 16 R
102 -16 V
-580 80 R
-59 36 V
102 56 R
-102 -56 V
479 -56 R
-58 43 V
-101 8 R
101 -8 V
915 -228 R
-58 19 V
-101 -5 R
101 5 V
-1726 11 R
-58 23 V
768 235 R
-59 44 V
-101 -35 R
101 35 V
-43 -76 R
-58 41 V
1998 9133 M
-59 29 V
102 42 R
-102 -42 V
-101 -34 R
101 34 V
160 8 R
-58 34 V
101 48 R
-101 -48 V
1896 9102 M
-58 26 V
-101 -27 R
101 27 V
1581 -81 R
102 8 V
-523 24 R
-58 25 V
-101 5 R
101 -5 V
-320 84 R
-58 44 V
-100 -2 R
100 2 V
596 -175 R
-58 22 V
-102 0 R
102 0 V
-900 133 R
-58 40 V
101 51 R
-101 -51 V
261 31 R
-58 52 V
-102 -32 R
102 32 V
494 -226 R
-59 33 V
-101 3 R
101 -3 V
-985 -66 R
-58 25 V
-102 -24 R
102 24 V
stroke 1737 9101 M
565 153 R
-59 49 V
3318 9040 M
-58 21 V
-102 -4 R
102 4 V
-798 169 R
-59 53 V
-101 -29 R
101 29 V
276 -138 R
-59 43 V
-100 -7 R
100 7 V
1694 9054 M
-59 23 V
523 59 R
-59 34 V
101 42 R
-101 -42 V
-101 -37 R
101 37 V
3318 9040 M
101 7 V
2259 9171 M
-59 41 V
102 42 R
-102 -42 V
2056 9104 M
-58 29 V
-102 -31 R
102 31 V
362 72 R
-58 49 V
218 -73 R
-58 49 V
-102 -25 R
102 25 V
1955 9076 M
-59 26 V
-101 -26 R
101 26 V
1161 -49 R
-59 26 V
-101 -1 R
101 1 V
-101 -1 R
-58 31 V
-102 -3 R
102 3 V
378 -76 R
-59 24 V
-101 -4 R
101 4 V
-421 49 R
-58 39 V
-102 -9 R
102 9 V
-825 -94 R
-59 25 V
-101 -22 R
101 22 V
624 83 R
-59 46 V
-101 -34 R
101 34 V
217 -69 R
-57 45 V
-101 -22 R
101 22 V
-203 -50 R
-58 40 V
-101 -35 R
101 35 V
958 -138 R
101 7 V
-1102 61 R
-58 35 V
-102 -32 R
102 32 V
-43 -62 R
-59 30 V
-101 -28 R
101 28 V
-304 -74 R
-58 24 V
783 63 R
-58 42 V
-102 -28 R
102 28 V
377 -88 R
-59 35 V
-101 -11 R
101 11 V
219 -59 R
-59 31 V
-101 -7 R
101 7 V
-261 17 R
-59 41 V
-100 -19 R
100 19 V
-564 -88 R
-58 28 V
stroke 1955 9076 M
-101 -25 R
101 25 V
1160 -50 R
-58 27 V
-101 -6 R
101 6 V
-681 40 R
-59 38 V
-101 -30 R
101 30 V
798 -105 R
102 7 V
-1305 -7 R
-58 25 V
-102 -21 R
102 21 V
421 17 R
-59 33 V
-101 -27 R
101 27 V
319 -23 R
-58 39 V
-101 -24 R
101 24 V
-304 -73 R
-58 30 V
-102 -26 R
102 26 V
579 -15 R
-58 36 V
-101 -17 R
101 17 V
218 -57 R
-58 33 V
-102 -12 R
102 12 V
-985 -65 R
-59 24 V
682 28 R
-58 35 V
-101 -25 R
101 25 V
638 -75 R
-58 29 V
-102 -9 R
102 9 V
-884 -26 R
-59 27 V
-101 -22 R
101 22 V
1001 -30 R
101 8 V
-522 17 R
-58 35 V
-101 -20 R
101 20 V
-202 -42 R
-58 32 V
-102 -24 R
102 24 V
-304 -67 R
-59 25 V
-101 -20 R
101 20 V
841 0 R
-59 33 V
-101 -16 R
101 16 V
-462 -44 R
-59 29 V
-101 -23 R
101 23 V
740 -36 R
-59 30 V
-101 -12 R
101 12 V
-361 -13 R
-59 33 V
-101 -22 R
101 22 V
479 -50 R
101 10 V
1869 8981 M
-58 25 V
319 -11 R
-58 26 V
-101 -20 R
101 20 V
580 -10 R
-59 32 V
-100 -18 R
100 18 V
-201 -37 R
-59 30 V
-101 -21 R
101 21 V
478 -41 R
-58 31 V
-101 -15 R
101 15 V
-724 -51 R
-58 26 V
-102 -20 R
102 20 V
stroke 1971 9001 M
579 -7 R
-57 31 V
-101 -19 R
101 19 V
-203 -38 R
-58 28 V
-102 -20 R
102 20 V
579 -20 R
102 13 V
-203 -27 R
-58 30 V
-102 -17 R
102 17 V
-724 -54 R
-59 24 V
320 -13 R
-59 27 V
-101 -20 R
101 20 V
320 -18 R
-58 29 V
-102 -19 R
102 19 V
318 -25 R
101 14 V
-202 -30 R
-59 29 V
-100 -17 R
100 17 V
-462 -44 R
-59 25 V
-101 -18 R
101 18 V
320 -16 R
-59 28 V
-101 -19 R
101 19 V
319 -22 R
101 16 V
-201 -32 R
-59 28 V
-101 -18 R
101 18 V
-464 -44 R
-58 24 V
319 -15 R
-58 26 V
-101 -18 R
101 18 V
320 -19 R
100 16 V
-202 -32 R
-58 26 V
-102 -17 R
102 17 V
-203 -34 R
-58 25 V
-102 -17 R
102 17 V
319 -17 R
102 16 V
-203 -32 R
-59 25 V
-101 -17 R
101 17 V
-202 -32 R
-59 23 V
320 -16 R
101 16 V
-202 -32 R
-59 24 V
-101 -15 R
101 15 V
59 -24 R
101 16 V
-203 -31 R
-58 24 V
58 -24 R
102 15 V
stroke
LT1
LT2
1.000 UL
LT2
2289 8505 M
-1 2 V
1 -2 R
-8 1 V
-79 20 V
2 12 V
34 -8 R
-34 8 V
84 -31 R
-50 23 V
stroke
LT3
1.000 UL
LT3
2411 8822 M
0 1 V
-36 -35 R
36 34 V
-40 -36 R
4 2 V
-28 -34 R
24 32 V
-36 -38 R
12 6 V
-21 -32 R
9 26 V
-25 -43 R
16 17 V
-12 -32 R
-4 15 V
4 -45 R
0 30 V
-4 -37 R
4 7 V
8 -29 R
-12 22 V
33 -49 R
-21 27 V
55 -53 R
-34 26 V
54 -36 R
-20 10 V
45 -24 R
-25 14 V
88 -36 R
-63 22 V
77 -26 R
-14 4 V
3575 8402 M
-80 3 V
-77 7 V
-86 3 V
-65 7 V
-104 7 V
-40 5 V
-134 13 V
-9 0 V
-112 14 V
-87 10 V
-28 6 V
-102 16 V
-90 19 V
stroke
LTb
2103 8213 M
1974 253 V
2103 8213 M
963 8652 L
1974 253 V
4077 8466 M
2937 8905 L
963 9735 M
0 -1083 V
1140 234 R
0 -673 V
-73 28 V
-993 382 R
-74 29 V
2301 8238 M
-37 14 V
1197 8663 M
-36 14 V
2498 8264 M
-36 14 V
1395 8688 M
-37 14 V
2695 8289 M
-37 14 V
1592 8713 M
-36 15 V
2892 8314 M
-37 14 V
1790 8739 M
-37 14 V
3089 8340 M
-73 28 V
-992 382 R
-73 28 V
3287 8365 M
-37 14 V
2185 8789 M
-37 14 V
3484 8390 M
-36 14 V
2382 8815 M
-37 14 V
3682 8416 M
-37 14 V
2578 8840 M
-36 14 V
3879 8441 M
-36 14 V
2776 8865 M
-37 14 V
4077 8466 M
-74 28 V
-993 383 R
-73 28 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
2103 8213 M
49 6 V
1875 241 R
50 6 V
1989 8257 M
25 3 V
1924 247 R
25 3 V
1875 8301 M
25 3 V
1924 247 R
25 3 V
1761 8345 M
25 3 V
1924 247 R
25 3 V
1647 8388 M
25 4 V
1924 246 R
25 4 V
1533 8432 M
49 7 V
1876 240 R
49 6 V
1419 8476 M
25 3 V
1924 247 R
25 3 V
1305 8520 M
25 3 V
1924 247 R
25 3 V
1191 8564 M
25 3 V
1924 247 R
25 3 V
1077 8608 M
25 3 V
1924 247 R
25 3 V
963 8652 M
50 6 V
1875 240 R
49 7 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1026 9097 M
-63 0 V
31 43 R
-31 0 V
31 42 R
-31 0 V
31 43 R
-31 0 V
31 42 R
-31 0 V
37 43 R
-37 0 V
31 43 R
-31 0 V
31 42 R
-31 0 V
31 43 R
-31 0 V
31 42 R
-31 0 V
63 43 R
-63 0 V
stroke
LTa
3089 8340 M
1951 8778 L
1533 8432 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
2976 1776 M
-39 15 V
-68 -8 R
68 8 V
-29 -23 R
-39 15 V
-68 -9 R
68 9 V
146 -22 R
-39 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-69 -8 R
69 8 V
146 -21 R
-39 15 V
-68 -9 R
68 9 V
-136 -17 R
-40 15 V
-68 -8 R
68 8 V
323 -20 R
-40 15 V
-68 -8 R
68 8 V
-136 -16 R
-39 14 V
-68 -8 R
68 8 V
-136 -16 R
-40 15 V
-68 -9 R
68 9 V
323 -20 R
-40 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-40 14 V
-68 -8 R
68 8 V
498 -18 R
-39 15 V
-68 -8 R
68 8 V
-137 -16 R
-39 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-40 14 V
-12 -1 R
12 1 V
498 -18 R
-39 15 V
-69 -8 R
69 8 V
-137 -17 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-39 15 V
-68 -8 R
68 8 V
497 -19 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-40 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-39 15 V
-41 -5 R
41 5 V
497 -19 R
-39 15 V
-68 -8 R
68 8 V
-136 -17 R
-40 15 V
-68 -8 R
68 8 V
-136 -16 R
-39 15 V
-68 -8 R
68 8 V
498 -19 R
-40 15 V
stroke 3133 1716 M
-68 -8 R
68 8 V
-594 -12 R
-2 1 V
460 -5 R
-39 15 V
-68 -9 R
68 9 V
-136 -16 R
-40 14 V
-68 -8 R
68 8 V
-136 -16 R
-39 15 V
-68 -8 R
68 8 V
497 -19 R
-39 15 V
-68 -8 R
68 8 V
-136 -17 R
-39 15 V
-68 -7 R
68 7 V
-136 -16 R
-40 15 V
-68 -8 R
68 8 V
498 -19 R
-39 15 V
-69 -8 R
69 8 V
-595 -11 R
-39 14 V
-1 0 R
1 0 V
497 -20 R
-39 16 V
-68 -9 R
68 9 V
-136 -16 R
-39 15 V
-68 -9 R
68 9 V
-137 -16 R
-39 14 V
-68 -7 R
68 7 V
498 -19 R
-40 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-68 -7 R
68 7 V
-136 -15 R
-39 14 V
-69 -7 R
69 7 V
497 -19 R
-39 15 V
-68 -8 R
68 8 V
-595 -11 R
-39 15 V
-29 -3 R
29 3 V
498 -21 R
-40 15 V
-68 -8 R
68 8 V
-136 -16 R
-39 16 V
-68 -8 R
68 8 V
322 -22 R
-39 16 V
-68 -9 R
68 9 V
-419 -10 R
-40 15 V
-68 -8 R
68 8 V
323 -22 R
-40 15 V
-68 -8 R
68 8 V
-429 -4 R
-2 1 V
-552 8 R
7 1 V
840 -21 R
-39 15 V
-68 -8 R
68 8 V
497 -20 R
-39 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-68 -8 R
68 8 V
stroke 3076 1669 M
-419 -8 R
-40 14 V
-55 -5 R
55 5 V
323 -22 R
-40 15 V
-68 -7 R
68 7 V
-911 12 R
-4 1 V
-68 -7 R
68 7 V
1237 -34 R
-39 15 V
-68 -8 R
68 8 V
-419 -9 R
-39 15 V
-68 -7 R
68 7 V
322 -22 R
-39 15 V
-68 -8 R
68 8 V
-419 -7 R
-21 8 V
-28 6 R
1 0 V
330 -23 R
-39 16 V
-68 -8 R
68 8 V
498 -20 R
-40 15 V
-68 -9 R
68 9 V
-1334 7 R
-39 11 V
-69 -8 R
69 8 V
1237 -35 R
-39 15 V
-68 -8 R
68 8 V
-419 -8 R
-39 15 V
-68 -7 R
68 7 V
322 -23 R
-39 15 V
-69 -8 R
69 8 V
-419 -5 R
-1 0 V
-564 15 R
9 1 V
1297 -32 R
-40 15 V
-68 -8 R
68 8 V
-419 -9 R
-39 15 V
-68 -7 R
68 7 V
-876 3 R
-40 10 V
-68 -8 R
68 8 V
1238 -36 R
-39 16 V
-68 -8 R
68 8 V
-419 -6 R
-39 14 V
-14 -1 R
14 1 V
322 -24 R
-40 15 V
-68 -7 R
68 7 V
498 -20 R
-39 16 V
-68 -9 R
68 9 V
-136 -17 R
-40 15 V
-68 -9 R
68 9 V
-1193 23 R
-5 1 V
-68 -7 R
68 7 V
779 -32 R
-39 15 V
-68 -6 R
68 6 V
-876 2 R
-40 10 V
-68 -8 R
68 8 V
1238 -36 R
-39 16 V
-68 -8 R
68 8 V
stroke 2979 1638 M
-459 10 R
1 0 V
780 -31 R
-39 15 V
-68 -8 R
68 8 V
-419 -10 R
-40 16 V
-68 -7 R
68 7 V
323 -23 R
-40 15 V
-68 -8 R
68 8 V
-1159 17 R
-39 9 V
-68 -8 R
68 8 V
-136 -17 R
-40 11 V
-68 -9 R
68 9 V
955 -25 R
-39 15 V
-40 -3 R
40 3 V
322 -26 R
-39 16 V
-68 -8 R
68 8 V
497 -20 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-39 15 V
-68 -9 R
68 9 V
-419 -9 R
-40 16 V
-68 -6 R
68 6 V
322 -24 R
-39 15 V
-68 -8 R
68 8 V
-1091 25 R
14 1 V
-82 -9 R
-39 9 V
-68 -9 R
68 9 V
-136 -18 R
-40 11 V
-68 -9 R
68 9 V
1696 -39 R
-39 15 V
-68 -8 R
68 8 V
-419 -10 R
-39 15 V
-68 -7 R
68 7 V
322 -22 R
-39 15 V
-69 -8 R
69 8 V
-419 -6 R
-40 16 V
-66 -5 R
66 5 V
322 -26 R
-39 15 V
-68 -7 R
68 7 V
498 -19 R
-40 15 V
-68 -8 R
68 8 V
-1793 11 R
-39 11 V
-68 -9 R
68 9 V
215 -1 R
-39 8 V
-68 -9 R
68 9 V
184 6 R
-9 2 V
-68 -8 R
68 8 V
1345 -54 R
-39 16 V
-68 -9 R
68 9 V
-419 -9 R
-39 15 V
-68 -6 R
68 6 V
322 -23 R
-40 15 V
-68 -8 R
68 8 V
stroke 3057 1607 M
-136 -16 R
-39 16 V
-68 -7 R
68 7 V
498 -20 R
-40 15 V
-68 -9 R
68 9 V
-702 2 R
-37 15 V
-1054 -7 R
-39 11 V
-68 -9 R
68 9 V
215 -1 R
-39 8 V
-69 -9 R
69 9 V
214 2 R
-39 7 V
-68 -8 R
68 8 V
1345 -54 R
-39 15 V
-68 -8 R
68 8 V
-419 -6 R
-39 15 V
-69 -5 R
69 5 V
322 -25 R
-40 15 V
-68 -8 R
68 8 V
498 -19 R
-39 15 V
-68 -8 R
68 8 V
-1969 7 R
-39 12 V
-68 -10 R
68 10 V
215 -2 R
-40 9 V
-68 -9 R
68 9 V
1697 -43 R
-40 15 V
-68 -8 R
68 8 V
-419 -9 R
-39 16 V
-68 -6 R
68 6 V
-984 23 R
-39 8 V
-68 -9 R
68 9 V
107 1 R
16 1 V
1222 -56 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-40 15 V
-68 -7 R
68 7 V
498 -20 R
-39 16 V
-68 -9 R
68 9 V
-702 2 R
-40 15 V
-25 -1 R
25 1 V
1411 1592 M
-39 12 V
-68 -10 R
68 10 V
215 -1 R
-40 9 V
-68 -10 R
68 10 V
1696 -42 R
-39 15 V
-68 -8 R
68 8 V
-1442 29 R
-39 8 V
-68 -10 R
68 10 V
1062 -44 R
-39 16 V
-68 -5 R
68 5 V
-837 37 R
-11 1 V
-68 -9 R
68 9 V
1170 -64 R
-39 16 V
-68 -8 R
68 8 V
stroke 3029 1584 M
497 -19 R
-39 15 V
-68 -9 R
68 9 V
-136 -17 R
-39 15 V
-69 -8 R
69 8 V
-419 -10 R
-40 16 V
-68 -6 R
68 6 V
-1510 -3 R
-39 13 V
-68 -10 R
68 10 V
215 -1 R
-40 9 V
-68 -10 R
68 10 V
1696 -40 R
-39 15 V
-68 -9 R
68 9 V
-1442 27 R
-39 8 V
-68 -9 R
68 9 V
215 10 R
-40 1 V
-68 -9 R
68 9 V
1170 -63 R
-39 16 V
-68 -8 R
68 8 V
-244 -3 R
-39 16 V
-51 -2 R
51 2 V
780 -33 R
-39 15 V
-68 -8 R
68 8 V
-136 -16 R
-40 15 V
-68 -8 R
68 8 V
-1968 1 R
-39 13 V
-68 -11 R
68 11 V
215 -2 R
-40 10 V
-68 -11 R
68 11 V
1413 -30 R
-39 16 V
-68 -5 R
68 5 V
-1159 16 R
-39 9 V
-68 -10 R
68 10 V
1520 -50 R
-39 15 V
-68 -8 R
68 8 V
498 -18 R
-40 15 V
-68 -9 R
68 9 V
-1725 46 R
-39 3 V
-68 -10 R
68 10 V
1170 -62 R
-39 16 V
-69 -6 R
69 6 V
497 -20 R
-39 15 V
-68 -8 R
68 8 V
-2144 -3 R
-39 13 V
-68 -9 R
68 9 V
214 -3 R
-39 11 V
-68 -10 R
68 10 V
527 41 R
27 3 V
752 -56 R
-8 3 V
574 -26 R
-40 16 V
-68 -9 R
68 9 V
-1617 21 R
-39 10 V
-68 -11 R
68 11 V
stroke 1519 1593 M
1520 -48 R
-39 15 V
-68 -8 R
68 8 V
-244 -4 R
-39 17 V
-68 -4 R
68 4 V
-984 27 R
-39 4 V
-68 -10 R
68 10 V
1804 -63 R
-40 15 V
-68 -8 R
68 8 V
-136 -16 R
-39 15 V
-68 -9 R
68 9 V
-419 -10 R
-40 17 V
-68 -6 R
68 6 V
1139 1550 M
-39 14 V
-68 -10 R
68 10 V
214 -5 R
-39 12 V
-68 -11 R
68 11 V
614 50 R
-19 1 V
26 -2 R
-2 0 V
-93 -9 R
69 11 V
1277 -84 R
-40 15 V
-68 -8 R
68 8 V
-1617 19 R
-39 10 V
-69 -12 R
69 12 V
2154 -47 R
-39 15 V
-68 -9 R
68 9 V
-1901 39 R
-39 5 V
-68 -11 R
68 11 V
1345 -57 R
-39 15 V
-68 -7 R
68 7 V
-478 45 R
-3 1 V
978 -65 R
-39 15 V
-68 -8 R
68 8 V
-702 3 R
-39 18 V
-4 0 R
4 0 V
605 -38 R
-39 15 V
-68 -8 R
68 8 V
-1969 2 R
-39 12 V
-68 -10 R
68 10 V
-136 -20 R
-39 14 V
-69 -10 R
69 10 V
809 54 R
-40 3 V
-68 -11 R
68 11 V
-379 -52 R
-40 11 V
-68 -11 R
68 11 V
1414 -32 R
-40 18 V
-68 -5 R
68 5 V
323 -26 R
-40 15 V
-68 -8 R
68 8 V
498 -19 R
-39 15 V
-69 -8 R
69 8 V
-1901 36 R
-39 6 V
-68 -11 R
68 11 V
stroke 1558 1583 M
1803 -59 R
-39 16 V
-68 -9 R
68 9 V
-419 -11 R
-39 16 V
-68 -7 R
68 7 V
-1686 -7 R
-39 12 V
-68 -10 R
68 10 V
-136 -20 R
-40 14 V
2223 -21 R
-39 15 V
-68 -8 R
68 8 V
-1374 58 R
-40 4 V
-68 -11 R
68 11 V
-379 -52 R
-40 11 V
-68 -11 R
68 11 V
2330 -40 R
-39 16 V
-68 -9 R
68 9 V
-2076 29 R
-39 8 V
-68 -13 R
68 13 V
1520 -50 R
-39 15 V
-68 -8 R
68 8 V
498 -19 R
-40 15 V
-68 -9 R
68 9 V
-701 -1 R
-40 19 V
-24 -1 R
24 1 V
-234 43 R
2 0 V
837 -78 R
-39 15 V
-68 -8 R
68 8 V
-419 -10 R
-39 17 V
-68 -6 R
68 6 V
1110 1527 M
-39 13 V
-68 -10 R
68 10 V
215 -4 R
-40 12 V
-68 -10 R
68 10 V
459 37 R
-40 4 V
-68 -12 R
68 12 V
1453 -74 R
-39 15 V
-69 -8 R
69 8 V
-1618 20 R
-39 9 V
-68 -11 R
68 11 V
2154 -48 R
-39 15 V
-68 -8 R
68 8 V
-595 -12 R
-39 15 V
-68 -8 R
68 8 V
498 -20 R
-40 15 V
-68 -8 R
68 8 V
-1497 87 R
-23 -3 V
29 5 R
-29 -5 V
-68 -12 R
68 12 V
-204 -38 R
-40 7 V
-68 -13 R
68 13 V
1628 -69 R
-39 15 V
-68 -8 R
68 8 V
-2144 -6 R
-39 13 V
stroke 1003 1530 M
215 -5 R
-40 13 V
-68 -11 R
68 11 V
2506 -34 R
-40 15 V
-68 -8 R
68 8 V
-2251 19 R
-39 10 V
-68 -12 R
68 12 V
1413 -33 R
-39 17 V
-44 -2 R
44 2 V
322 -26 R
-40 16 V
-68 -8 R
68 8 V
498 -19 R
-39 15 V
-68 -9 R
68 9 V
-1657 82 R
-39 -4 V
-68 -11 R
68 11 V
1560 -95 R
-40 15 V
-68 -8 R
68 8 V
-419 -10 R
-39 15 V
-68 -6 R
68 6 V
-1267 36 R
-39 7 V
-68 -14 R
68 14 V
-380 -50 R
-39 13 V
-68 -10 R
68 10 V
2047 -27 R
-39 15 V
-68 -9 R
68 9 V
-1793 10 R
-39 11 V
-68 -11 R
68 11 V
2329 -40 R
-39 15 V
-68 -8 R
68 8 V
-594 -13 R
-40 16 V
-68 -8 R
68 8 V
498 -20 R
-39 15 V
-68 -8 R
68 8 V
-1901 32 R
-39 9 V
-68 -12 R
68 12 V
283 36 R
-39 -1 V
-68 -15 R
68 15 V
974 -66 R
586 -26 R
-40 15 V
-68 -8 R
68 8 V
-419 -10 R
-39 17 V
-62 -6 R
62 6 V
956 -26 R
-39 15 V
-69 -8 R
69 8 V
-2603 -1 R
-39 14 V
215 -4 R
-39 12 V
-69 -11 R
69 11 V
1871 -34 R
-39 15 V
-68 -8 R
68 8 V
497 -18 R
-39 15 V
-68 -9 R
68 9 V
-1832 66 R
-39 1 V
-69 -13 R
69 13 V
-205 -42 R
-39 10 V
stroke 1393 1538 M
-68 -13 R
68 13 V
1521 -48 R
-40 16 V
-68 -8 R
68 8 V
498 -20 R
-39 15 V
-68 -8 R
68 8 V
-1521 99 R
43 8 V
3196 1485 M
-39 15 V
-68 -9 R
68 9 V
-1968 1 R
-40 13 V
-68 -11 R
68 11 V
2506 -33 R
-40 15 V
-68 -8 R
68 8 V
-2007 57 R
-40 4 V
-68 -16 R
68 16 V
1170 -65 R
-28 12 V
-22 4 R
-1324 5 R
-39 12 V
-68 -12 R
68 12 V
1696 -41 R
-39 14 V
-68 -8 R
68 8 V
497 -19 R
-39 15 V
-68 -8 R
68 8 V
1832 1601 M
-20 -1 V
-68 -14 R
68 14 V
3304 1478 M
-39 15 V
-69 -8 R
69 8 V
-419 -10 R
-40 15 V
-68 -6 R
68 6 V
-1266 37 R
-40 6 V
-68 -13 R
68 13 V
2262 -67 R
-39 15 V
-68 -8 R
68 8 V
-2602 1 R
-40 13 V
2047 -26 R
-39 14 V
-68 -7 R
68 7 V
-1793 10 R
-39 12 V
-68 -12 R
68 12 V
2330 -41 R
-40 16 V
-68 -9 R
68 9 V
-594 -12 R
-39 14 V
-68 -7 R
68 7 V
-1131 97 R
-39 -1 V
-68 -17 R
68 17 V
3411 1471 M
-39 15 V
-68 -8 R
68 8 V
-1900 34 R
-40 8 V
-68 -15 R
68 15 V
1804 -58 R
-40 15 V
-68 -8 R
68 8 V
498 -19 R
-39 15 V
-68 -9 R
68 9 V
-878 -4 R
-39 15 V
-13 -1 R
13 1 V
stroke 2738 1492 M
-1510 -4 R
-39 13 V
-68 -11 R
68 11 V
526 65 R
-39 3 V
-68 -16 R
68 16 V
1384 -99 R
-39 14 V
-68 -8 R
68 8 V
498 -20 R
-40 15 V
-68 -8 R
68 8 V
-2075 25 R
-40 9 V
-68 -12 R
68 12 V
1979 -50 R
-39 15 V
-68 -8 R
68 8 V
-419 -9 R
-39 14 V
-69 -6 R
69 6 V
-1199 65 R
-39 5 V
-68 -18 R
68 18 V
2193 -94 R
-39 15 V
-68 -8 R
68 8 V
-2602 2 R
-39 14 V
2047 -28 R
-40 15 V
-68 -7 R
68 7 V
498 -20 R
-39 15 V
-68 -8 R
68 8 V
2487 1574 M
5 -3 V
1335 1490 M
-39 11 V
-68 -13 R
68 13 V
283 26 R
-39 8 V
-68 -15 R
68 15 V
1452 -72 R
-39 13 V
-68 -7 R
68 7 V
498 -20 R
-40 15 V
-68 -8 R
68 8 V
stroke
LT1
1867 1609 M
-16 -6 V
stroke
LT0
3275 1455 M
-39 15 V
-68 -8 R
68 8 V
497 -19 R
-39 15 V
-68 -9 R
68 9 V
-877 -3 R
-40 14 V
-22 -2 R
22 2 V
-1266 34 R
-39 9 V
-68 -16 R
68 16 V
-205 -44 R
-39 12 V
-68 -12 R
68 12 V
stroke
LT1
2568 1516 M
-5 4 V
stroke
LT0
3558 1449 M
-39 15 V
-68 -8 R
68 8 V
-419 -8 R
-40 14 V
-68 -7 R
68 7 V
1823 1596 M
-40 -9 V
77 23 R
-77 -23 V
-68 -21 R
68 21 V
3382 1448 M
-39 15 V
-68 -8 R
68 8 V
-1900 30 R
-39 11 V
-69 -14 R
69 14 V
1520 -47 R
-39 12 V
-68 -6 R
68 6 V
956 -25 R
-40 15 V
-68 -8 R
68 8 V
1754 1570 M
-39 -4 V
-68 -18 R
68 18 V
3207 1448 M
-39 14 V
-68 -6 R
68 6 V
-1969 1 R
-39 13 V
2505 -34 R
-39 15 V
-68 -8 R
68 8 V
-1940 90 R
-39 1 V
-68 -21 R
68 21 V
stroke
LT1
2060 1659 M
1 1 V
stroke
LT0
3490 1441 M
-39 15 V
-69 -8 R
69 8 V
-2076 22 R
-40 12 V
-68 -14 R
68 14 V
1697 -40 R
-40 13 V
-68 -6 R
68 6 V
-463 78 R
2 -1 V
-913 -17 R
-39 4 V
-68 -16 R
68 16 V
1735 -86 R
-39 14 V
-68 -7 R
68 7 V
498 -19 R
-40 15 V
-68 -9 R
68 9 V
-877 2 R
-39 10 V
-32 -1 R
32 1 V
780 -29 R
-39 15 V
-68 -8 R
68 8 V
-2251 14 R
-40 13 V
-68 -13 R
68 13 V
1872 -34 R
-39 14 V
-68 -6 R
68 6 V
-1550 48 R
-39 7 V
-68 -18 R
68 18 V
1911 -78 R
-40 15 V
-68 -7 R
68 7 V
498 -19 R
-39 15 V
-68 -8 R
68 8 V
-878 1 R
-39 12 V
-68 -4 R
68 4 V
-1442 27 R
-39 9 V
-68 -15 R
68 15 V
2262 -66 R
-40 15 V
-68 -8 R
68 8 V
-419 -9 R
-39 15 V
-68 -6 R
68 6 V
-1968 2 R
-40 13 V
stroke
LT1
1988 1657 M
-3 -2 V
stroke
LT0
3529 1426 M
-39 15 V
-68 -8 R
68 8 V
-419 -5 R
-39 14 V
-69 -5 R
69 5 V
-1618 17 R
-39 11 V
-68 -15 R
68 15 V
stroke
LT1
2460 1591 M
-4 2 V
stroke
LT0
3354 1426 M
-40 15 V
-68 -8 R
68 8 V
498 -20 R
-39 15 V
-68 -9 R
68 9 V
1862 1607 M
-39 -11 V
64 24 R
-64 -24 V
-69 -26 R
69 26 V
-29 -24 R
-40 -2 V
-68 -23 R
68 23 V
3636 1419 M
-39 15 V
-68 -8 R
68 8 V
1726 1546 M
-40 1 V
-68 -24 R
68 24 V
2895 1443 M
-39 10 V
-43 0 R
43 0 V
322 -25 R
-39 14 V
-68 -6 R
68 6 V
-1481 76 R
-40 5 V
-68 -19 R
68 19 V
-272 -72 R
-39 12 V
-68 -13 R
68 13 V
2154 -45 R
-39 15 V
-68 -7 R
68 7 V
497 -19 R
-39 15 V
-68 -8 R
68 8 V
-2291 67 R
-39 8 V
-68 -20 R
68 20 V
2194 -92 R
-39 15 V
-69 -8 R
69 8 V
-702 6 R
-40 12 V
-68 -2 R
68 2 V
323 -26 R
-40 14 V
-68 -5 R
68 5 V
-1968 4 R
-39 13 V
282 23 R
-39 11 V
-68 -17 R
68 17 V
2086 -73 R
-39 15 V
-68 -8 R
68 8 V
stroke
LT1
2566 1521 M
-2 0 V
stroke
LT0
3110 1422 M
-39 14 V
-68 -3 R
68 3 V
780 -31 R
-39 16 V
-68 -9 R
68 9 V
-419 -10 R
-39 15 V
-68 -7 R
68 7 V
-1901 30 R
-39 11 V
-68 -16 R
68 16 V
stroke
LT1
2763 1461 M
3 -1 V
stroke
LT0
3676 1404 M
-40 15 V
-68 -8 R
68 8 V
-419 -6 R
-39 15 V
-68 -6 R
68 6 V
-1793 11 R
-39 12 V
-68 -14 R
68 14 V
2154 -48 R
-39 15 V
-68 -7 R
68 7 V
-526 16 R
-40 9 V
-55 3 R
55 -3 V
1064 -44 R
-40 15 V
-68 -9 R
68 9 V
1697 1514 M
-39 4 V
68 28 R
-68 -28 V
-69 -22 R
69 22 V
3783 1397 M
-39 15 V
-68 -8 R
68 8 V
-419 -8 R
-39 15 V
-69 -6 R
69 6 V
1833 1578 M
-39 -6 V
68 35 R
-68 -35 V
-68 -26 R
68 26 V
-29 -26 R
-39 0 V
3042 1420 M
-39 13 V
-68 1 R
68 -1 V
-1374 56 R
-40 7 V
-68 -23 R
68 23 V
3608 1396 M
-40 15 V
-68 -8 R
68 8 V
-2251 13 R
-39 13 V
283 27 R
-40 9 V
-68 -17 R
68 17 V
380 148 R
-39 -14 V
76 39 R
-76 -39 V
107 55 R
-2 -1 V
stroke
LT1
1969 1662 M
-5 -4 V
29 3 R
-3 -1 V
-48 -20 R
-12 -5 V
stroke
LT0
3149 1408 M
-39 14 V
-68 -2 R
68 2 V
781 -32 R
-40 15 V
-68 -8 R
68 8 V
-419 -9 R
-39 15 V
-68 -7 R
68 7 V
-1900 34 R
-40 11 V
-68 -17 R
68 17 V
2262 -67 R
-39 15 V
-68 -8 R
68 8 V
-419 -6 R
-40 15 V
-68 -5 R
68 5 V
323 -25 R
-40 15 V
-68 -7 R
68 7 V
498 -20 R
-39 16 V
-68 -9 R
68 9 V
-2534 27 R
-40 13 V
-68 -15 R
68 15 V
1589 -18 R
-39 13 V
-68 4 R
68 -4 V
887 -52 R
-39 15 V
-68 -8 R
68 8 V
-419 -8 R
-39 15 V
-68 -6 R
68 6 V
-244 1 R
-39 15 V
-68 1 R
68 -1 V
605 -39 R
-39 15 V
-68 -8 R
68 8 V
-2252 15 R
-39 13 V
419 85 R
-39 5 V
68 32 R
-68 -32 V
-68 -25 R
68 25 V
3189 1393 M
-40 15 V
-68 -3 R
68 3 V
781 -33 R
-39 15 V
-69 -8 R
69 8 V
-2223 92 R
-39 7 V
-68 -25 R
68 25 V
3472 1381 M
-40 15 V
-68 -7 R
68 7 V
-1832 58 R
-39 10 V
-68 -19 R
68 19 V
243 84 R
-39 -2 V
68 32 R
-68 -32 V
3754 1374 M
-39 15 V
-68 -8 R
68 8 V
-2183 44 R
-39 12 V
-68 -19 R
68 19 V
1803 -62 R
-39 15 V
-68 -5 R
68 5 V
1872 1585 M
-39 -7 V
68 43 R
-68 -43 V
3579 1373 M
-39 15 V
stroke 3540 1388 M
-68 -7 R
68 7 V
497 -20 R
-39 15 V
-68 -8 R
68 8 V
-2534 30 R
-39 13 V
-69 -15 R
69 15 V
1481 -2 R
-39 14 V
-69 18 R
69 -18 V
-78 22 R
78 -22 V
995 -71 R
-40 15 V
-68 -8 R
68 8 V
-419 -9 R
-39 16 V
-68 -6 R
68 6 V
-351 17 R
-39 15 V
-68 3 R
68 -3 V
147 -31 R
-40 15 V
-68 1 R
68 -1 V
605 -40 R
-39 16 V
-68 -8 R
68 8 V
1940 1640 M
-39 -19 V
stroke
LT1
1969 1662 M
-3 -2 V
stroke
LT0
2008 1693 M
-107 -72 V
1396 1397 M
-40 14 V
stroke
LT1
2691 1504 M
1 -1 V
stroke
LT0
3969 1360 M
-39 15 V
-68 -8 R
68 8 V
-702 2 R
-39 16 V
-68 -3 R
68 3 V
322 -28 R
-39 16 V
-69 -8 R
69 8 V
stroke
LT1
2162 1732 M
7 0 V
stroke
LT0
3794 1359 M
-40 15 V
-68 -9 R
68 9 V
-2115 68 R
-39 12 V
68 28 R
-68 -28 V
-68 -21 R
68 21 V
107 19 R
-39 9 V
68 27 R
-68 -27 V
107 20 R
-39 7 V
68 39 R
-68 -39 V
3335 1367 M
-39 16 V
-68 -6 R
68 6 V
2013 1697 M
-7 -6 V
3618 1358 M
-39 15 V
-68 -8 R
68 8 V
498 -19 R
-40 14 V
-68 -8 R
68 8 V
-2466 53 R
-39 12 V
-68 -20 R
68 20 V
2369 -81 R
-39 15 V
-68 -8 R
68 8 V
-917 40 R
-39 17 V
-68 14 R
68 -14 V
1503 1400 M
-39 13 V
-68 -16 R
68 16 V
1979 -54 R
-40 14 V
-68 -6 R
68 6 V
-350 16 R
-40 17 V
-68 1 R
68 -1 V
1844 1545 M
-40 3 V
68 37 R
-68 -37 V
stroke
LT1
2051 1719 M
-3 -4 V
stroke
LT0
3160 1374 M
-39 16 V
-68 -1 R
68 1 V
605 -39 R
-40 14 V
-68 -7 R
68 7 V
-2251 19 R
-39 13 V
2612 -52 R
-39 15 V
-68 -8 R
68 8 V
-702 1 R
-39 16 V
-68 -3 R
68 3 V
322 -26 R
-39 14 V
-68 -6 R
68 6 V
-673 73 R
-40 18 V
-58 24 R
58 -24 V
-107 48 R
1 0 V
40 -19 R
66 -29 V
-886 130 R
-40 -1 V
68 55 R
-68 -55 V
3833 1344 M
-39 15 V
-68 -8 R
68 8 V
-419 -7 R
-40 15 V
-68 -6 R
68 6 V
-1656 64 R
-40 11 V
68 31 R
-68 -31 V
-68 -21 R
68 21 V
2019 -99 R
-40 15 V
-68 -7 R
68 7 V
390 -13 R
69 9 V
1747 1463 M
-40 10 V
68 29 R
-68 -29 V
-96 -65 R
-40 13 V
-68 -21 R
68 21 V
244 74 R
-40 7 V
69 43 R
-69 -43 V
2984 1388 M
-39 19 V
-68 11 R
68 -11 V
995 -70 R
-39 15 V
-68 -8 R
68 8 V
-809 19 R
-39 18 V
-69 -1 R
69 1 V
429 -46 R
-39 16 V
-68 -7 R
68 7 V
-1901 28 R
-39 13 V
-68 -16 R
68 16 V
1696 -43 R
-39 17 V
-68 -3 R
68 3 V
605 -38 R
-39 15 V
-68 -8 R
68 8 V
-849 67 R
-39 20 V
-68 20 R
68 -20 V
469 -93 R
-40 16 V
-68 -4 R
68 4 V
1980 1650 M
-40 -10 V
68 53 R
-68 -53 V
stroke 1940 1640 M
stroke
LT1
2692 1503 M
-1 1 V
-6 8 R
6 -8 V
stroke
LT0
3940 1337 M
68 8 V
-419 -10 R
-39 16 V
-68 -8 R
68 8 V
-2076 19 R
-39 14 V
448 158 R
-39 3 V
68 41 R
-68 -41 V
3872 1328 M
-39 16 V
-68 -8 R
68 8 V
-419 -8 R
-39 16 V
-68 -7 R
68 7 V
322 -25 R
-39 16 V
-69 -8 R
69 8 V
-634 27 R
-40 18 V
-68 7 R
68 -7 V
-1266 30 R
-39 13 V
68 32 R
-68 -32 V
-68 -23 R
68 23 V
1452 -78 R
-39 18 V
-68 -1 R
68 1 V
1951 1587 M
-39 -1 V
68 64 R
-68 -64 V
3872 1328 M
68 9 V
-2290 58 R
-39 13 V
-69 -21 R
69 21 V
1910 -81 R
-39 16 V
-68 -7 R
68 7 V
1786 1451 M
-39 12 V
68 32 R
-68 -32 V
3239 1340 M
-40 17 V
-68 -4 R
68 4 V
-1617 16 R
-40 14 V
-68 -17 R
68 17 V
2262 -67 R
-39 16 V
-68 -9 R
68 9 V
-849 59 R
-39 23 V
-68 14 R
68 -14 V
-254 173 R
95 -95 V
-864 -13 R
-39 12 V
68 47 R
-68 -47 V
233 220 R
-40 -22 V
106 96 R
-106 -96 V
3346 1329 M
-39 16 V
-68 -5 R
68 5 V
322 -26 R
-40 16 V
-68 -8 R
68 8 V
-2075 21 R
-40 14 V
2330 -50 R
68 8 V
-419 -8 R
-39 16 V
-68 -7 R
68 7 V
-351 14 R
-39 20 V
-68 3 R
68 -3 V
712 -58 R
-39 15 V
-68 -8 R
68 8 V
stroke 3697 1327 M
-527 9 R
-39 17 V
-68 -3 R
68 3 V
-322 79 R
-39 26 V
-68 35 R
68 -35 V
-108 80 R
108 -80 V
-848 72 R
-39 12 V
68 45 R
-68 -45 V
2956 1373 M
-40 22 V
-68 6 R
68 -6 V
-1159 8 R
-39 15 V
68 33 R
-68 -33 V
-68 -23 R
68 23 V
3561 1311 M
-40 16 V
-68 -7 R
68 7 V
-243 -4 R
-39 17 V
-69 -4 R
69 4 V
-1550 40 R
-39 15 V
-68 -22 R
68 22 V
175 41 R
-39 15 V
68 32 R
-68 -32 V
3736 1312 M
68 8 V
2019 1661 M
-39 -11 V
68 65 R
-68 -65 V
1621 1358 M
-39 15 V
-68 -17 R
68 17 V
1803 -61 R
-39 17 V
-68 -6 R
68 6 V
1893 1467 M
-39 16 V
68 47 R
-68 -47 V
3668 1304 M
-39 15 V
-68 -8 R
68 8 V
-2076 22 R
-39 15 V
476 222 R
-39 9 V
68 74 R
-68 -74 V
897 -186 R
-39 31 V
-68 21 R
68 -21 V
293 -101 R
-39 19 V
-68 0 R
68 0 V
430 -46 R
-40 16 V
-68 -8 R
68 8 V
-458 30 R
-39 23 V
-68 2 R
68 -2 V
254 -56 R
-40 19 V
-68 -5 R
68 5 V
498 -32 R
68 8 V
-419 -6 R
-39 17 V
-68 -6 R
68 6 V
-1481 63 R
-40 17 V
68 33 R
-68 -33 V
-68 -23 R
68 23 V
3600 1296 M
-39 15 V
-68 -7 R
68 7 V
stroke 3561 1311 M
-673 64 R
-40 26 V
-68 11 R
68 -11 V
-887 114 R
-39 15 V
68 48 R
-68 -48 V
1728 1363 M
-39 17 V
-68 -22 R
68 22 V
176 38 R
-40 18 V
68 31 R
-68 -31 V
-165 -94 R
-39 16 V
-68 -17 R
68 17 V
1804 -62 R
-40 16 V
-68 -6 R
68 6 V
1933 1449 M
-40 18 V
68 48 R
-68 -48 V
stroke
LT1
2557 1652 M
-13 9 V
stroke
LT0
3600 1296 M
68 8 V
-634 24 R
-39 22 V
-68 -3 R
68 3 V
-908 390 R
-39 -25 V
107 120 R
2048 1715 L
3142 1312 M
-40 19 V
-68 -3 R
68 3 V
-1510 -6 R
-39 16 V
1979 -53 R
-39 16 V
-68 -8 R
68 8 V
-244 -4 R
-39 17 V
-68 -5 R
68 5 V
-283 30 R
-39 28 V
-68 4 R
68 -4 V
-858 188 R
-40 15 V
68 80 R
-68 -80 V
712 -85 R
-40 45 V
-39 53 R
39 -53 V
-68 37 R
68 -37 V
79 -85 R
-39 40 V
-68 17 R
68 -17 V
-225 308 R
73 -116 V
1836 1367 M
-39 19 V
68 32 R
-68 -32 V
-69 -23 R
69 23 V
1559 -97 R
-39 17 V
-68 -6 R
68 6 V
215 -18 R
68 8 V
-1832 50 R
-40 17 V
-68 -21 R
68 21 V
273 133 R
-40 19 V
69 48 R
-69 -48 V
97 143 R
-39 3 V
68 79 R
-68 -79 V
761 -249 R
-39 41 V
-68 9 R
68 -9 V
-186 202 R
68 -64 V
-106 138 R
106 -138 V
1904 1397 M
-39 21 V
68 31 R
-68 -31 V
-165 -93 R
-40 17 V
-68 -17 R
68 17 V
1804 -62 R
-39 16 V
-69 -7 R
69 7 V
-605 83 R
-40 33 V
-68 2 R
68 -2 V
186 -88 R
-39 23 V
-68 1 R
68 -1 V
147 -40 R
-40 21 V
-68 -4 R
68 4 V
-1062 99 R
-39 22 V
68 47 R
-68 -47 V
3181 1293 M
-39 19 V
-68 -5 R
68 5 V
-1510 -3 R
-40 16 V
1696 -43 R
-39 18 V
-68 -7 R
68 7 V
stroke 3249 1300 M
215 -20 R
68 8 V
-673 60 R
-39 31 V
-69 0 R
69 0 V
-751 163 R
-39 21 V
68 80 R
-68 -80 V
1875 1349 M
-39 18 V
68 30 R
-68 -30 V
-68 -21 R
68 21 V
1560 -94 R
-40 16 V
-68 -7 R
68 7 V
-1413 87 R
-39 21 V
68 30 R
-68 -30 V
136 72 R
-39 27 V
68 46 R
-68 -46 V
1807 1328 M
-39 18 V
-68 -21 R
68 21 V
1238 -44 R
-40 22 V
-68 -1 R
68 1 V
-955 79 R
-39 24 V
68 42 R
-68 -42 V
3113 1288 M
-39 19 V
-68 -5 R
68 5 V
-851 614 R
2120 1796 L
778 -473 R
-39 25 V
-68 -3 R
68 3 V
1739 1308 M
-39 17 V
-68 -16 R
68 16 V
1051 54 R
-39 35 V
-39 48 R
39 -48 V
-68 1 R
68 -1 V
684 -141 R
68 7 V
-830 230 R
39 -48 V
-68 3 R
68 -3 V
547 -187 R
-39 18 V
-68 -5 R
68 5 V
-587 282 R
40 -65 V
-69 12 R
69 -12 V
-536 133 R
-40 15 V
68 88 R
-68 -88 V
1671 1293 M
-39 16 V
1696 -44 R
-40 17 V
-68 -7 R
68 7 V
-497 63 R
-40 34 V
-68 -2 R
68 2 V
-672 63 R
-39 27 V
68 42 R
-68 -42 V
68 42 R
-39 31 V
68 73 R
-68 -73 V
1914 1329 M
-39 20 V
68 27 R
-68 -27 V
-68 -21 R
68 21 V
108 5 R
-40 22 V
68 27 R
-68 -27 V
1102 -94 R
-39 20 V
-69 -5 R
69 5 V
-955 75 R
-40 26 V
68 39 R
-68 -39 V
115 343 R
-39 -6 V
68 95 R
-68 -95 V
stroke
LT1
2184 1847 M
4 1 V
stroke
LT0
2937 1297 M
-39 26 V
-68 -5 R
68 5 V
430 -58 R
68 8 V
-1550 36 R
-39 19 V
-68 -20 R
68 20 V
1023 -10 R
-39 27 V
-68 -4 R
68 4 V
-236 310 R
39 -80 V
-68 22 R
68 -22 V
558 -306 R
-39 19 V
-68 -6 R
68 6 V
-966 191 R
-39 32 V
68 63 R
-68 -63 V
575 -134 R
-39 38 V
-39 50 R
39 -50 V
-68 -7 R
68 7 V
1778 1291 M
-39 17 V
-68 -15 R
68 15 V
380 102 R
-40 32 V
68 37 R
-68 -37 V
3260 1258 M
-40 17 V
-68 -6 R
68 6 V
-655 247 R
40 -57 V
-68 -5 R
68 5 V
118 -124 R
-40 36 V
-68 -7 R
68 7 V
-593 -25 R
-39 25 V
68 33 R
-68 -33 V
-68 -23 R
68 23 V
1710 1276 M
-39 17 V
1589 -35 R
68 7 V
2137 1615 M
-39 28 V
68 88 R
-68 -88 V
-76 -312 R
-39 23 V
-69 -25 R
69 25 V
994 -78 R
-40 21 V
-68 -6 R
68 6 V
-750 145 R
-40 37 V
69 55 R
-69 -55 V
722 -188 R
-39 27 V
-68 -5 R
68 5 V
-876 -10 R
-40 21 V
-68 -20 R
68 20 V
612 268 R
39 -75 V
-67 -5 R
67 5 V
519 -260 R
-39 20 V
-68 -6 R
68 6 V
-887 98 R
-39 30 V
68 32 R
-68 -32 V
643 -97 R
-39 28 V
-68 -8 R
68 8 V
-108 29 R
-39 38 V
-39 52 R
39 -52 V
stroke 2576 1408 M
-67 -15 R
67 15 V
1886 1291 M
-40 18 V
-68 -18 R
68 18 V
380 97 R
-39 36 V
68 43 R
-68 -43 V
3192 1251 M
-40 18 V
-68 -7 R
68 7 V
-654 248 R
39 -57 V
-67 -18 R
67 18 V
118 -127 R
-40 37 V
-68 -13 R
68 13 V
-797 -97 R
-40 18 V
-68 -15 R
68 15 V
739 438 R
38 -74 V
-67 40 R
67 -40 V
2129 1328 M
-39 24 V
68 28 R
-68 -28 V
-68 -21 R
68 21 V
86 222 R
-39 41 V
68 80 R
-68 -80 V
410 -258 R
-38 36 V
-39 49 R
39 -49 V
-68 -17 R
68 17 V
683 -142 R
68 7 V
-995 116 R
-39 32 V
68 34 R
-68 -34 V
-68 -26 R
68 26 V
-29 -54 R
-39 28 V
751 -110 R
-40 21 V
-68 -6 R
68 6 V
-439 205 R
40 -54 V
-68 -20 R
68 20 V
331 -157 R
-39 28 V
-68 -8 R
68 8 V
-701 -5 R
-39 23 V
-68 -23 R
68 23 V
194 203 R
-40 40 V
68 65 R
-68 -65 V
518 -269 R
-39 28 V
-68 -11 R
68 11 V
-196 259 R
39 -75 V
-68 -21 R
68 21 V
518 -261 R
-39 20 V
-68 -6 R
68 6 V
-683 164 R
-39 45 V
68 41 R
-68 -41 V
-39 49 R
39 -49 V
1993 1288 M
-39 20 V
-68 -17 R
68 17 V
379 91 R
-39 41 V
68 29 R
-68 -29 V
293 -118 R
-40 35 V
stroke 2547 1357 M
-67 -13 R
67 13 V
-797 -98 R
-40 17 V
731 100 R
-39 46 V
-40 47 R
40 -47 V
-69 -23 R
69 23 V
78 -78 R
-39 32 V
-68 -16 R
68 16 V
-157 212 R
-68 -54 V
214 -38 R
-68 -27 V
-39 57 R
39 -57 V
761 -225 R
-39 18 V
-68 -6 R
68 6 V
-918 469 R
-40 15 V
68 109 R
-68 -109 V
265 -180 R
39 -70 V
58 199 R
38 -98 V
-67 -5 R
67 5 V
2373 1360 M
-40 39 V
-68 -25 R
68 25 V
-28 -58 R
-40 33 V
-68 -22 R
68 22 V
1925 1272 M
-39 19 V
-68 -18 R
68 18 V
351 31 R
-40 30 V
-68 -24 R
68 24 V
926 -108 R
69 7 V
-566 43 R
-39 28 V
-68 -13 R
68 13 V
-175 8 R
-39 30 V
-68 -19 R
68 19 V
-204 -58 R
-40 26 V
-68 -20 R
68 20 V
262 238 R
-68 -40 V
-39 62 R
39 -62 V
518 -264 R
-40 23 V
-68 -8 R
68 8 V
-282 24 R
-39 35 V
-68 -14 R
68 14 V
253 -67 R
-39 28 V
-68 -11 R
68 11 V
254 -57 R
-39 22 V
-68 -8 R
68 8 V
1857 1256 M
-39 17 V
-68 -14 R
68 14 V
526 40 R
-39 28 V
-68 -19 R
68 19 V
172 460 R
40 -72 V
-68 61 R
68 -61 V
2100 1285 M
-39 23 V
-68 -20 R
68 20 V
133 547 R
-39 -20 V
68 86 R
-68 -86 V
stroke 2155 1835 M
900 -598 R
-39 19 V
-68 -8 R
68 8 V
-458 27 R
-39 26 V
-68 -11 R
68 11 V
-487 -42 R
-39 21 V
-68 -16 R
68 16 V
283 9 R
-39 25 V
-68 -20 R
68 20 V
183 363 R
39 -93 V
-68 -26 R
68 26 V
-8 -294 R
-39 32 V
-68 -17 R
68 17 V
-60 313 R
39 -77 V
-39 77 R
-68 -55 V
-40 51 R
40 -51 V
381 -321 R
-39 27 V
-68 -11 R
68 11 V
-837 -52 R
-39 17 V
1305 -22 R
68 7 V
-350 10 R
-40 23 V
-68 -10 R
68 10 V
-525 2 R
-39 23 V
-69 -17 R
69 17 V
36 393 R
-39 36 V
68 109 R
-68 -109 V
146 -16 R
-68 -76 V
-39 56 R
39 -56 V
1964 1252 M
-39 20 V
-68 -16 R
68 16 V
458 12 R
-39 29 V
-68 -16 R
68 16 V
536 -73 R
-39 22 V
-68 -8 R
68 8 V
-350 11 R
-40 25 V
-68 -14 R
68 14 V
-311 -34 R
-40 21 V
-68 -18 R
68 18 V
887 -56 R
-39 19 V
-68 -8 R
68 8 V
-675 542 R
-68 -95 V
204 204 R
68 -98 V
-107 161 R
107 -161 V
120 -544 R
-39 26 V
-67 -10 R
67 10 V
-662 -46 R
-39 19 V
-68 -14 R
68 14 V
458 14 R
-39 27 V
-68 -18 R
68 18 V
428 -52 R
-39 22 V
-68 -10 R
68 10 V
322 -38 R
68 8 V
-983 10 R
-40 20 V
stroke 2032 1267 M
-68 -15 R
68 15 V
391 -6 R
-40 23 V
-68 -14 R
68 14 V
429 -52 R
-39 22 V
-69 -9 R
69 9 V
-526 1 R
-39 24 V
-68 -15 R
68 15 V
241 511 R
39 -95 V
-68 -10 R
68 10 V
-68 -10 R
-68 -42 V
-40 72 R
40 -72 V
1828 1224 M
-39 18 V
1130 -21 R
-39 19 V
-68 -8 R
68 8 V
-351 7 R
-38 26 V
-68 -12 R
68 12 V
-487 -39 R
-40 18 V
-68 -15 R
68 15 V
672 -17 R
-39 22 V
-68 -10 R
68 10 V
-242 -9 R
-40 22 V
-68 -15 R
68 15 V
-136 -29 R
-39 23 V
-68 -17 R
68 17 V
779 -43 R
68 8 V
-243 -6 R
-40 22 V
-68 -10 R
68 10 V
-324 527 R
40 -87 V
1936 1220 M
-40 17 V
-68 -13 R
68 13 V
566 -1 R
-39 25 V
-68 -13 R
68 13 V
-312 -34 R
-39 20 V
-68 -13 R
68 13 V
214 -13 R
-39 21 V
-68 -14 R
68 14 V
604 -43 R
-39 20 V
-68 -9 R
68 9 V
-549 721 R
-40 -32 V
345 -695 R
-39 21 V
-67 -11 R
67 11 V
-149 525 R
-68 -57 V
-39 75 R
39 -75 V
-78 125 R
-40 15 V
69 98 R
-69 -98 V
657 -643 R
68 9 V
1867 1207 M
-39 17 V
848 -10 R
-40 21 V
-68 -9 R
68 9 V
-242 -10 R
-39 23 V
-69 -14 R
69 14 V
-312 -33 R
-39 19 V
stroke 2004 1234 M
-68 -14 R
68 14 V
214 -13 R
-39 20 V
-68 -14 R
68 14 V
604 -38 R
-39 20 V
-68 -9 R
68 9 V
-243 -7 R
-39 20 V
-68 -11 R
68 11 V
-136 -24 R
-40 22 V
-68 -13 R
68 13 V
-311 -32 R
-39 18 V
-69 -13 R
69 13 V
214 -12 R
-39 19 V
-68 -12 R
68 12 V
672 -24 R
68 9 V
-442 687 R
40 -109 V
-69 -18 R
69 18 V
159 -585 R
-40 21 V
-67 -10 R
67 10 V
-227 649 R
-68 -85 V
-39 50 R
39 -50 V
160 -585 R
-39 20 V
-68 -13 R
68 13 V
321 -31 R
-39 20 V
-68 -9 R
68 9 V
-335 661 R
39 -103 V
2258 1201 M
-40 20 V
-68 -13 R
68 13 V
-311 -31 R
-40 17 V
215 -10 R
-39 18 V
-68 -13 R
68 13 V
259 723 R
-68 -98 V
306 -645 R
-39 21 V
-68 -11 R
68 11 V
214 -22 R
68 9 V
-418 -10 R
-39 19 V
-68 -11 R
68 11 V
-136 -23 R
-40 19 V
-68 -11 R
68 11 V
-136 -24 R
-39 18 V
-68 -12 R
68 12 V
672 -16 R
-39 19 V
-68 -10 R
68 10 V
-136 -20 R
-39 20 V
-68 -12 R
68 12 V
214 -19 R
68 8 V
-418 -12 R
-39 19 V
-68 -12 R
68 12 V
-136 -23 R
-40 19 V
-68 -13 R
68 13 V
-136 -24 R
-39 17 V
672 -14 R
-39 19 V
-68 -10 R
68 10 V
stroke 2540 1195 M
-136 -21 R
-39 19 V
-68 -11 R
68 11 V
5 769 R
-39 15 V
-68 -24 R
68 24 V
2229 1171 M
-39 18 V
-68 -11 R
68 11 V
112 749 R
-39 15 V
316 -777 R
68 10 V
-594 -19 R
-39 17 V
-68 -11 R
68 11 V
498 -17 R
-40 18 V
-68 -11 R
68 11 V
-102 777 R
39 -63 V
-68 -24 R
68 24 V
-73 -735 R
-39 18 V
-68 -11 R
68 11 V
5 756 R
39 -63 V
2161 1161 M
-39 17 V
-69 -11 R
69 11 V
-137 -22 R
-39 17 V
566 -6 R
67 9 V
-135 -20 R
-40 18 V
-68 -10 R
68 10 V
-136 -21 R
-39 18 V
-68 -10 R
68 10 V
73 767 R
68 24 V
2093 1150 M
-40 17 V
-68 -11 R
68 11 V
391 -11 R
68 11 V
-136 -21 R
-40 18 V
-68 -11 R
68 11 V
-136 -21 R
-39 18 V
-68 -11 R
68 11 V
-136 -21 R
-40 16 V
391 -10 R
68 10 V
-136 -20 R
-40 17 V
-68 -10 R
68 10 V
-136 -20 R
-39 17 V
-68 -10 R
68 10 V
215 -14 R
68 10 V
-137 -20 R
-39 17 V
-68 -10 R
68 10 V
-136 -20 R
-39 17 V
214 -14 R
69 10 V
-137 -20 R
-39 17 V
-68 -10 R
68 10 V
39 -17 R
68 10 V
-136 -19 R
-39 16 V
39 -16 R
68 9 V
stroke
LT1
LT2
1.000 UL
LT2
2400 958 M
-12 14 V
-69 -18 R
81 4 V
-81 -4 R
-33 5 V
-39 15 V
-2 8 V
56 14 V
48 -9 R
-48 9 V
87 -24 R
-39 15 V
stroke
LT3
1.000 UL
LT3
2484 961 M
-2 3 V
-12 -22 R
14 19 V
-25 -26 R
11 7 V
-83 -14 R
72 7 V
-72 -7 R
-24 0 V
-74 3 V
-35 3 V
-60 13 V
-40 15 V
-18 18 V
3 8 V
27 16 V
11 5 V
64 10 V
33 -1 R
-33 1 V
112 -8 R
-79 7 V
90 -9 R
-11 2 V
57 -16 R
-46 14 V
86 -29 R
-40 15 V
72 -31 R
-32 16 V
stroke
LT4
1.000 UL
LT4
2568 928 M
7 7 V
-55 -24 R
48 17 V
2454 902 M
66 9 V
2374 898 M
80 4 V
-80 -4 R
-74 2 V
-29 3 V
-57 6 V
-72 11 V
-21 6 V
-30 8 V
-39 15 V
-17 10 V
-11 6 V
-7 20 V
4 14 V
4 7 V
29 15 V
56 14 V
70 8 V
88 1 V
33 -3 R
-33 3 V
103 -14 R
-70 11 V
121 -24 R
-51 13 V
89 -29 R
-38 16 V
77 -31 R
-39 15 V
79 -30 R
-40 15 V
68 -31 R
-28 16 V
36 -36 R
-8 20 V
stroke
LT5
1.000 UL
LT5
2714 906 M
0 7 V
-38 -25 R
38 18 V
-40 -19 R
2 1 V
-57 -15 R
55 14 V
2554 863 M
65 10 V
2478 858 M
76 5 V
-128 -7 R
52 2 V
-81 -4 R
29 2 V
-120 -2 R
91 0 V
-91 0 R
-33 2 V
-80 7 V
-16 1 V
-90 9 V
-18 3 V
-47 9 V
-59 12 V
-45 15 V
-39 15 V
-34 16 V
-20 17 V
-11 14 V
-2 5 V
11 21 V
3 4 V
14 19 V
10 7 V
45 17 V
20 5 V
36 9 V
58 12 V
71 8 V
82 3 V
4 0 V
91 -1 R
-91 1 V
117 -5 R
-26 4 V
94 -15 R
-68 11 V
120 -25 R
-52 14 V
94 -28 R
-42 14 V
76 -30 R
-34 16 V
68 -32 R
-34 16 V
72 -31 R
-38 15 V
83 -30 R
-45 15 V
89 -29 R
-44 14 V
81 -29 R
-37 15 V
64 -32 R
-27 17 V
37 -36 R
-10 19 V
stroke
LTb
2103 653 M
4077 906 L
2103 653 M
963 1092 L
904 115 V
4077 906 M
-895 344 V
963 2175 M
0 -1083 V
1974 318 R
0 -1 V
0 -63 R
0 -1 V
1140 9 R
0 -448 V
2103 1107 M
0 -454 V
198 25 R
-73 28 V
-994 383 R
-73 28 V
2459 699 M
-37 14 V
1355 1123 M
-36 14 V
2616 719 M
-37 14 V
1513 1143 M
-36 14 V
2774 739 M
-37 14 V
1671 1164 M
-36 14 V
2931 759 M
-36 14 V
1829 1184 M
-36 14 V
3089 780 M
-73 28 V
231 -8 R
-36 14 V
194 6 R
-36 14 V
194 6 R
-36 14 V
194 7 R
-36 14 V
194 6 R
-73 28 V
2758 1312 M
-7 3 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1989 697 M
49 6 V
3913 944 M
50 6 V
1898 732 M
25 3 V
3847 982 M
24 3 V
1807 767 M
24 3 V
1925 247 R
24 3 V
1716 802 M
24 3 V
1924 247 R
25 3 V
1625 837 M
24 3 V
1924 247 R
25 3 V
1533 872 M
49 7 V
1876 240 R
49 6 V
1442 907 M
25 4 V
1924 246 R
24 4 V
1351 942 M
25 4 V
1924 247 R
24 3 V
1260 978 M
24 3 V
1925 247 R
24 3 V
1169 1013 M
24 3 V
-116 32 R
50 6 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
983 1537 M
-20 0 V
31 128 R
-31 0 V
31 128 R
-31 0 V
31 127 R
-31 0 V
31 128 R
-31 0 V
63 127 R
-63 0 V
stroke
LTa
3089 780 M
-886 341 V
1533 872 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
8017 1775 M
-40 15 V
-70 -8 R
70 8 V
-30 -24 R
-40 16 V
-69 -9 R
69 9 V
150 -22 R
-40 15 V
-70 -9 R
70 9 V
-139 -18 R
-40 16 V
-70 -9 R
70 9 V
149 -22 R
-40 15 V
-69 -9 R
69 9 V
-139 -18 R
-40 16 V
-36 -5 R
36 5 V
329 -20 R
-40 16 V
-70 -9 R
70 9 V
-139 -18 R
-40 15 V
-70 -9 R
70 9 V
150 -22 R
-41 16 V
-69 -9 R
69 9 V
-139 -18 R
-40 15 V
-66 -8 R
66 8 V
329 -19 R
-40 15 V
-69 -9 R
69 9 V
-139 -18 R
-40 16 V
-70 -9 R
70 9 V
-139 -18 R
-36 14 V
325 -18 R
-40 15 V
-70 -9 R
70 9 V
-139 -17 R
-41 15 V
-69 -9 R
69 9 V
329 -20 R
-40 16 V
-69 -9 R
69 9 V
-139 -18 R
-40 15 V
-69 -8 R
69 8 V
-139 -17 R
-40 15 V
-27 -3 R
27 3 V
329 -20 R
-40 16 V
-70 -9 R
70 9 V
-139 -18 R
-40 16 V
-70 -9 R
70 9 V
328 -20 R
-40 15 V
-69 -9 R
69 9 V
-139 -17 R
-40 15 V
-69 -9 R
69 9 V
-715 -9 R
43 5 V
533 -14 R
-40 16 V
-57 -8 R
57 8 V
329 -20 R
-40 15 V
-70 -8 R
70 8 V
-139 -17 R
-40 15 V
-70 -9 R
70 9 V
-616 -12 R
-30 12 V
-70 -9 R
70 9 V
507 -18 R
-24 9 V
stroke 7766 1693 M
492 -11 R
-41 16 V
-69 -9 R
69 9 V
-139 -18 R
-40 16 V
-69 -9 R
69 9 V
-139 -18 R
-40 15 V
-69 -9 R
69 9 V
-606 -15 R
-40 15 V
-69 -9 R
69 9 V
975 -19 R
-40 15 V
-70 -9 R
70 9 V
-139 -18 R
-40 16 V
-70 -9 R
70 9 V
-716 -9 R
55 7 V
522 -16 R
-40 15 V
-18 -2 R
18 2 V
-606 -15 R
-40 15 V
-70 -9 R
70 9 V
1154 -17 R
-40 15 V
-70 -8 R
70 8 V
-139 -17 R
-41 15 V
-69 -9 R
69 9 V
-139 -17 R
-40 15 V
-69 -9 R
69 9 V
-610 -13 R
-36 13 V
-69 -9 R
69 9 V
-139 -18 R
-40 15 V
-69 -9 R
69 9 V
1154 -17 R
-40 16 V
-69 -9 R
69 9 V
-139 -18 R
-40 15 V
-70 -8 R
70 8 V
-139 -17 R
-40 15 V
-43 -5 R
43 5 V
-606 -15 R
-40 15 V
-70 -9 R
70 9 V
1154 -17 R
-40 15 V
-70 -9 R
70 9 V
7045 1652 M
-40 14 V
-70 -9 R
70 9 V
1154 -17 R
-40 16 V
-70 -9 R
70 9 V
-139 -18 R
-41 16 V
-69 -9 R
69 9 V
-715 -9 R
63 8 V
-132 -16 R
-41 14 V
-69 -8 R
69 8 V
1154 -17 R
-40 15 V
-69 -9 R
69 9 V
6975 1643 M
-40 14 V
-69 -9 R
69 9 V
1154 -17 R
-40 16 V
-69 -9 R
69 9 V
stroke 8049 1656 M
-139 -17 R
-40 15 V
-65 -8 R
65 8 V
-606 -14 R
-40 14 V
-69 -8 R
69 8 V
1154 -18 R
-40 16 V
-70 -9 R
70 9 V
7085 1637 M
-40 15 V
-70 -9 R
70 9 V
1154 -18 R
-40 15 V
-70 -9 R
70 9 V
6906 1634 M
-40 14 V
-70 -9 R
70 9 V
1154 -16 R
-40 15 V
-70 -8 R
70 8 V
-716 -7 R
2 1 V
575 -11 R
-33 12 V
-613 -10 R
-40 14 V
-70 -9 R
70 9 V
1153 -19 R
-40 16 V
-69 -9 R
69 9 V
7016 1628 M
-41 15 V
-69 -9 R
69 9 V
1154 -18 R
-40 15 V
-69 -8 R
69 8 V
6836 1624 M
-40 15 V
-69 -9 R
69 9 V
1154 -16 R
-40 16 V
-69 -9 R
69 9 V
508 -18 R
-40 15 V
-70 -9 R
70 9 V
-1112 4 R
-2 0 V
-69 -8 R
69 8 V
-139 -17 R
-40 14 V
-69 -9 R
69 9 V
1154 -19 R
-40 16 V
-70 -9 R
70 9 V
6946 1619 M
-40 15 V
-70 -10 R
70 10 V
1154 -18 R
-40 16 V
-70 -9 R
70 9 V
6767 1615 M
-40 15 V
-70 -9 R
70 9 V
1154 -15 R
-40 15 V
-19 -2 R
19 2 V
508 -18 R
-41 15 V
-69 -9 R
69 9 V
-1073 -7 R
-40 12 V
-70 -9 R
70 9 V
-139 -18 R
-40 14 V
-70 -9 R
70 9 V
1153 -18 R
-40 15 V
-69 -9 R
69 9 V
stroke 8129 1625 M
6877 1609 M
-41 15 V
-69 -9 R
69 9 V
1154 -16 R
-40 15 V
-69 -8 R
69 8 V
6697 1606 M
-40 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 16 V
-69 -9 R
69 9 V
-1183 -1 R
13 2 V
1031 -19 R
-40 15 V
-70 -8 R
70 8 V
-1074 -7 R
-40 12 V
-69 -9 R
69 9 V
-139 -18 R
-40 14 V
-69 -10 R
69 10 V
1154 -18 R
-40 15 V
-70 -8 R
70 8 V
6807 1600 M
-40 15 V
-70 -9 R
70 9 V
1154 -15 R
-40 15 V
-42 -4 R
42 4 V
6628 1597 M
-40 15 V
-70 -9 R
70 9 V
1801 -16 R
-40 16 V
-70 -9 R
70 9 V
-1105 5 R
-9 3 V
-70 -9 R
70 9 V
975 -26 R
-41 16 V
-69 -9 R
69 9 V
-1073 -8 R
-40 12 V
-70 -9 R
70 9 V
-139 -19 R
-40 14 V
-70 -9 R
70 9 V
1153 -16 R
-40 15 V
-69 -8 R
69 8 V
6738 1591 M
-41 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 15 V
-69 -9 R
69 9 V
6558 1588 M
-40 15 V
-69 -9 R
69 9 V
1801 -15 R
-40 15 V
-69 -9 R
69 9 V
-1074 -3 R
-40 11 V
-69 -9 R
69 9 V
975 -25 R
-40 15 V
-70 -8 R
70 8 V
-1074 -9 R
-40 13 V
-69 -10 R
69 10 V
-139 -19 R
-40 14 V
-69 -9 R
69 9 V
1154 -15 R
-40 15 V
stroke 7921 1600 M
-65 -6 R
65 6 V
6668 1582 M
-40 15 V
-70 -9 R
70 9 V
1801 -16 R
-40 15 V
-70 -8 R
70 8 V
6489 1579 M
-40 15 V
-70 -8 R
70 8 V
1801 -15 R
-40 15 V
-70 -8 R
70 8 V
-1005 6 R
24 3 V
-93 -12 R
-40 11 V
-70 -10 R
70 10 V
-139 -20 R
-40 13 V
-70 -9 R
70 9 V
1154 -17 R
-41 15 V
-69 -8 R
69 8 V
6778 1576 M
-40 15 V
-70 -9 R
70 9 V
1800 -17 R
-40 16 V
-69 -9 R
69 9 V
6599 1573 M
-41 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 16 V
-69 -9 R
69 9 V
-428 -8 R
-31 11 V
6419 1570 M
-40 16 V
-69 -9 R
69 9 V
1801 -16 R
-40 16 V
-69 -8 R
69 8 V
-1074 -6 R
-40 12 V
-69 -10 R
69 10 V
195 6 R
-16 2 V
-69 -9 R
69 9 V
-318 -28 R
-40 14 V
-69 -10 R
69 10 V
1154 -16 R
-40 15 V
-70 -5 R
70 5 V
6708 1567 M
-40 15 V
-69 -9 R
69 9 V
1801 -17 R
-40 16 V
-70 -9 R
70 9 V
6529 1564 M
-40 15 V
-70 -9 R
70 9 V
1801 -16 R
-40 16 V
-70 -9 R
70 9 V
6350 1561 M
-40 16 V
-70 -9 R
70 9 V
1801 -15 R
-40 16 V
-70 -8 R
70 8 V
-1074 -9 R
-40 13 V
-70 -10 R
70 10 V
1622 -23 R
-41 15 V
stroke 8538 1574 M
-69 -9 R
69 9 V
6818 1562 M
-40 14 V
-70 -9 R
70 9 V
398 8 R
-40 7 V
-70 -11 R
70 11 V
-497 -33 R
-40 15 V
-70 -9 R
70 9 V
1800 -16 R
-40 15 V
-69 -9 R
69 9 V
-427 -7 R
-41 15 V
-18 -1 R
18 1 V
6460 1555 M
-41 15 V
-69 -9 R
69 9 V
1801 -15 R
-40 15 V
-69 -8 R
69 8 V
6280 1552 M
-40 16 V
-69 -9 R
69 9 V
687 -9 R
-40 13 V
-69 -10 R
69 10 V
220 0 R
-41 8 V
-69 -11 R
69 11 V
975 -25 R
-40 15 V
-69 -5 R
69 5 V
6748 1552 M
-40 15 V
-69 -9 R
69 9 V
1801 -17 R
-40 15 V
-70 -8 R
70 8 V
6569 1548 M
-40 16 V
-69 -9 R
69 9 V
stroke
LT1
7281 1597 M
-1 0 V
stroke
LT0
7176 1584 M
32 5 V
1122 -41 R
-40 15 V
-70 -8 R
70 8 V
6390 1546 M
-40 15 V
-70 -9 R
70 9 V
1801 -14 R
-40 15 V
-70 -7 R
70 7 V
508 -19 R
-40 16 V
-70 -9 R
70 9 V
6211 1543 M
-40 16 V
-70 -9 R
70 9 V
866 0 R
-40 10 V
-70 -10 R
70 10 V
-139 -21 R
-40 14 V
-70 -10 R
70 10 V
-139 -19 R
-40 15 V
-70 -10 R
70 10 V
1801 -17 R
-41 16 V
-69 -9 R
69 9 V
-427 -7 R
-40 15 V
-43 -1 R
43 1 V
6500 1539 M
-40 16 V
-70 -9 R
70 9 V
746 32 R
-30 -3 V
-69 -12 R
69 12 V
1084 -44 R
-40 15 V
-69 -8 R
69 8 V
6321 1537 M
-41 15 V
-69 -9 R
69 9 V
1801 -12 R
-40 15 V
-69 -5 R
69 5 V
-1073 -8 R
-41 12 V
-69 -11 R
69 11 V
1622 -24 R
-40 15 V
-69 -9 R
69 9 V
6141 1534 M
-40 16 V
-69 -9 R
69 9 V
687 -13 R
-40 15 V
-69 -9 R
69 9 V
-139 -19 R
-40 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 16 V
-70 -8 R
70 8 V
-1183 24 R
-40 0 V
-70 -13 R
70 13 V
-677 -42 R
-40 16 V
-69 -9 R
69 9 V
1801 -15 R
-40 16 V
-70 -7 R
70 7 V
508 -19 R
-40 15 V
-70 -8 R
70 8 V
6251 1528 M
-40 15 V
-70 -9 R
70 9 V
stroke 6211 1543 M
1665 15 R
-3 2 V
-975 -25 R
-40 13 V
-70 -11 R
70 11 V
-139 -20 R
-40 15 V
-70 -10 R
70 10 V
1801 -17 R
-40 15 V
-70 -9 R
70 9 V
6072 1525 M
-40 16 V
-70 -9 R
70 9 V
1045 13 R
-40 5 V
-69 -12 R
69 12 V
975 -23 R
-40 14 V
-67 -1 R
67 1 V
6540 1524 M
-40 15 V
-70 -9 R
70 9 V
1801 -15 R
-41 16 V
-69 -9 R
69 9 V
stroke
LT1
7240 1591 M
41 6 R
5 1 V
stroke
LT0
6361 1521 M
-40 16 V
-70 -9 R
70 9 V
1800 -13 R
-40 16 V
-69 -4 R
69 4 V
508 -21 R
-40 16 V
-69 -9 R
69 9 V
6182 1519 M
-41 15 V
-69 -9 R
69 9 V
688 -11 R
-41 14 V
-69 -9 R
69 9 V
220 3 R
-40 7 V
-70 -12 R
70 12 V
-319 -29 R
-40 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 15 V
-69 -8 R
69 8 V
6002 1517 M
-40 15 V
508 -17 R
-40 15 V
-69 -9 R
69 9 V
1801 -14 R
-40 15 V
-70 -7 R
70 7 V
508 -18 R
-40 15 V
-70 -9 R
70 9 V
6291 1512 M
-40 16 V
-69 -9 R
69 9 V
1691 8 R
-35 12 V
613 -38 R
-40 16 V
-70 -9 R
70 9 V
6112 1510 M
-40 15 V
-70 -8 R
70 8 V
866 -1 R
-40 11 V
-69 -12 R
69 12 V
-139 -22 R
-40 15 V
-70 -10 R
70 10 V
468 51 R
-40 -7 V
58 15 R
-58 -15 V
-70 -18 R
70 18 V
-567 -63 R
-40 15 V
-70 -9 R
70 9 V
1512 -4 R
-40 16 V
-70 0 R
70 0 V
329 -27 R
-40 15 V
-70 -8 R
70 8 V
6401 1506 M
-40 15 V
-70 -9 R
70 9 V
stroke
LT1
7360 1612 M
2 0 V
stroke
LT0
7117 1553 M
-40 1 V
-69 -14 R
69 14 V
1085 -45 R
-41 15 V
-69 -4 R
69 4 V
508 -20 R
-40 15 V
-69 -9 R
69 9 V
6222 1504 M
-40 15 V
-70 -9 R
70 9 V
687 -9 R
-40 13 V
-70 -10 R
70 10 V
-139 -20 R
-41 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 15 V
-69 -8 R
69 8 V
6043 1501 M
-41 16 V
508 -17 R
-40 15 V
-69 -9 R
69 9 V
1801 -15 R
-40 16 V
-69 -7 R
69 7 V
-1183 17 R
-40 7 V
-70 -16 R
70 16 V
1731 -43 R
-40 16 V
-70 -9 R
70 9 V
6331 1497 M
-40 15 V
-69 -8 R
69 8 V
stroke
LT1
7861 1545 M
-3 0 V
stroke
LT0
8560 1495 M
-40 15 V
-70 -8 R
70 8 V
-538 11 R
-40 15 V
-24 2 R
24 -2 V
6152 1495 M
-40 15 V
-69 -9 R
69 9 V
687 -11 R
-40 14 V
-69 -10 R
69 10 V
stroke
LT1
7284 1603 M
1 0 V
34 6 R
stroke
LT0
6620 1493 M
-40 16 V
-70 -9 R
70 9 V
398 4 R
-40 11 V
-69 -14 R
69 14 V
1154 -19 R
-40 15 V
-70 1 R
70 -1 V
329 -27 R
-40 16 V
-70 -9 R
70 9 V
6441 1491 M
-40 15 V
-70 -9 R
70 9 V
1801 -13 R
-40 16 V
-70 -4 R
70 4 V
508 -21 R
-41 16 V
-69 -9 R
69 9 V
6262 1488 M
-40 16 V
-70 -9 R
70 9 V
687 -8 R
-40 14 V
-70 -11 R
70 11 V
1621 -24 R
-40 16 V
-69 -9 R
69 9 V
6730 1488 M
-40 15 V
-70 -10 R
70 10 V
stroke
LT1
7242 1595 M
2 0 V
stroke
LT0
6083 1486 M
-40 15 V
508 -17 R
-41 16 V
-69 -9 R
69 9 V
1801 -15 R
-40 15 V
-69 -7 R
69 7 V
-1073 82 R
-11 -3 V
15 5 R
-15 -5 V
-70 -26 R
70 26 V
1592 -97 R
-40 15 V
-69 -9 R
69 9 V
6371 1482 M
-40 15 V
-69 -9 R
69 9 V
823 56 R
-37 0 V
-69 -20 R
69 20 V
1483 -74 R
-40 16 V
-70 -9 R
70 9 V
6192 1479 M
-40 16 V
-69 -9 R
69 9 V
1871 10 R
-41 16 V
-51 5 R
51 -5 V
6839 1484 M
-40 15 V
-69 -11 R
69 11 V
289 32 R
-40 2 V
-70 -20 R
70 20 V
-388 -55 R
-40 15 V
-69 -9 R
69 9 V
1512 -4 R
-40 16 V
-69 0 R
69 0 V
329 -27 R
-40 15 V
-70 -8 R
70 8 V
6481 1475 M
-40 16 V
-70 -9 R
70 9 V
577 12 R
-40 10 V
-69 -17 R
69 17 V
1264 -35 R
-40 15 V
-70 -4 R
70 4 V
508 -20 R
-40 15 V
-70 -9 R
70 9 V
6302 1473 M
-40 15 V
-70 -9 R
70 9 V
2269 -17 R
-41 15 V
-69 -8 R
69 8 V
6123 1470 M
-40 16 V
687 -13 R
-40 15 V
-70 -10 R
70 10 V
219 -5 R
-40 13 V
-70 -12 R
70 12 V
-318 -27 R
-40 15 V
-70 -9 R
70 9 V
1800 -15 R
-40 16 V
-69 -7 R
69 7 V
508 -19 R
-40 16 V
-69 -9 R
69 9 V
stroke 8779 1482 M
6412 1466 M
-41 16 V
-69 -9 R
69 9 V
2269 -18 R
-40 15 V
-69 -8 R
69 8 V
6232 1464 M
-40 15 V
-69 -9 R
69 9 V
1871 10 R
-40 16 V
-65 6 R
65 -6 V
6879 1470 M
-40 14 V
-69 -11 R
69 11 V
1333 -11 R
-40 16 V
-69 0 R
69 0 V
6700 1463 M
-40 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 16 V
-70 -9 R
70 9 V
6521 1460 M
-40 15 V
-69 -9 R
69 9 V
753 132 R
-74 -52 V
1122 -93 R
-40 16 V
-70 -5 R
70 5 V
508 -21 R
-40 16 V
-70 -9 R
70 9 V
6342 1457 M
-40 16 V
-70 -9 R
70 9 V
757 24 R
-41 6 V
70 28 R
-70 -28 V
-69 -20 R
69 20 V
110 32 R
-40 -4 V
105 36 R
-105 -36 V
1483 -76 R
-40 16 V
-70 -9 R
70 9 V
6163 1455 M
-40 15 V
687 -12 R
-40 15 V
-70 -10 R
70 10 V
stroke
LT1
7246 1598 M
-2 -1 V
stroke
LT0
6989 1471 M
-40 12 V
-70 -13 R
70 13 V
-318 -29 R
-40 15 V
-70 -9 R
70 9 V
1801 -15 R
-41 15 V
-69 -7 R
69 7 V
508 -18 R
-40 15 V
-69 -9 R
69 9 V
6452 1451 M
-40 15 V
-70 -9 R
70 9 V
1691 5 R
-40 18 V
-70 4 R
70 -4 V
617 -40 R
-40 15 V
-69 -9 R
69 9 V
6273 1448 M
-41 16 V
-69 -9 R
69 9 V
stroke
LT1
7993 1493 M
-40 19 V
stroke
LT0
8212 1457 M
-40 16 V
-69 -2 R
69 2 V
6920 1456 M
-41 14 V
-69 -12 R
69 12 V
-139 -22 R
-40 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 15 V
-69 -8 R
69 8 V
6561 1445 M
-40 15 V
-69 -9 R
69 9 V
1801 -14 R
-40 16 V
-70 -5 R
70 5 V
508 -20 R
-40 15 V
-70 -8 R
70 8 V
6382 1442 M
-40 15 V
-69 -9 R
69 9 V
2269 -17 R
-40 15 V
-70 -8 R
70 8 V
6203 1439 M
-40 16 V
687 -11 R
-40 14 V
-70 -10 R
70 10 V
-139 -20 R
-40 16 V
-70 -9 R
70 9 V
468 35 R
-40 8 V
69 38 R
-69 -38 V
-70 -26 R
70 26 V
1373 -59 R
-40 16 V
-70 -8 R
70 8 V
-1363 5 R
-40 12 V
-69 -15 R
69 15 V
1911 -36 R
-41 16 V
-69 -9 R
69 9 V
6492 1435 M
-40 16 V
-70 -9 R
70 9 V
1691 3 R
-40 17 V
-70 2 R
70 -2 V
-70 2 R
-40 20 V
-53 25 R
53 -25 V
-60 31 R
60 -31 V
727 -60 R
-40 16 V
-69 -9 R
69 9 V
6313 1433 M
-40 15 V
-70 -9 R
70 9 V
1980 -8 R
-41 17 V
-69 -3 R
69 3 V
-1044 80 R
-40 -2 V
110 53 R
-110 -53 V
6781 1433 M
-41 15 V
-69 -10 R
69 10 V
1801 -17 R
-40 16 V
-69 -9 R
69 9 V
-1541 -5 R
-40 14 V
-70 -12 R
70 12 V
stroke 6920 1456 M
-319 -27 R
-40 16 V
-69 -10 R
69 10 V
746 238 R
7199 1569 L
8362 1430 M
-40 16 V
-69 -6 R
69 6 V
508 -19 R
-40 15 V
-70 -9 R
70 9 V
6422 1426 M
-40 16 V
-69 -9 R
69 9 V
2269 -18 R
-40 16 V
-70 -9 R
70 9 V
6243 1424 M
-40 15 V
687 -10 R
-40 15 V
-69 -11 R
69 11 V
-139 -21 R
-40 15 V
-70 -9 R
70 9 V
1801 -16 R
-40 16 V
-70 -8 R
70 8 V
-359 17 R
-40 18 V
-61 20 R
61 -20 V
907 -53 R
-40 15 V
-70 -8 R
70 8 V
-717 1 R
-40 18 V
-70 1 R
70 -1 V
6532 1420 M
-40 15 V
-70 -9 R
70 9 V
577 10 R
-40 14 V
70 30 R
-70 -30 V
-69 -17 R
69 17 V
1732 -41 R
-41 15 V
-69 -9 R
69 9 V
6353 1417 M
-40 16 V
-70 -9 R
70 9 V
826 46 R
-40 10 V
69 48 R
-69 -48 V
1194 -66 R
-40 17 V
-70 -4 R
70 4 V
328 -24 R
-40 15 V
-69 -9 R
69 9 V
6821 1418 M
-40 15 V
-70 -10 R
70 10 V
219 -5 R
-40 14 V
-70 -13 R
70 13 V
-318 -28 R
-41 15 V
-69 -9 R
69 9 V
1801 -15 R
-40 16 V
-69 -7 R
69 7 V
508 -19 R
-40 16 V
-69 -9 R
69 9 V
6462 1411 M
-40 15 V
-69 -9 R
69 9 V
2269 -17 R
-40 15 V
-70 -8 R
70 8 V
6283 1409 M
-40 15 V
965 113 R
-40 0 V
stroke 7168 1537 M
70 51 R
-70 -51 V
6930 1414 M
-40 15 V
-69 -11 R
69 11 V
-139 -21 R
-40 15 V
-69 -9 R
69 9 V
1403 11 R
-41 21 V
-69 17 R
69 -17 V
439 -48 R
-40 15 V
-70 -8 R
70 8 V
-249 -4 R
-40 18 V
-69 -2 R
69 2 V
797 -31 R
-40 15 V
-70 -9 R
70 9 V
6572 1405 M
-40 15 V
-70 -9 R
70 9 V
577 12 R
-40 13 V
70 34 R
-70 -34 V
-69 -17 R
69 17 V
1732 -43 R
-40 16 V
-70 -9 R
70 9 V
6393 1402 M
-40 15 V
-70 -8 R
70 8 V
1980 -10 R
-40 16 V
-70 -5 R
70 5 V
329 -23 R
-41 16 V
-69 -9 R
69 9 V
-1402 53 R
-40 10 V
69 58 R
-69 -58 V
-278 -77 R
-40 16 V
-70 -10 R
70 10 V
219 -4 R
-40 14 V
-70 -14 R
70 14 V
-318 -29 R
-40 15 V
-70 -9 R
70 9 V
1800 -15 R
-40 15 V
-69 -7 R
69 7 V
508 -18 R
-40 15 V
-69 -9 R
69 9 V
6503 1396 M
-41 15 V
-69 -9 R
69 9 V
1392 185 R
97 -88 V
-673 84 R
-40 -4 V
69 95 R
-69 -95 V
916 -174 R
-40 20 V
-70 9 R
70 -9 V
617 -41 R
-40 16 V
-69 -9 R
69 9 V
6323 1393 M
-40 16 V
687 -10 R
-40 15 V
-69 -12 R
69 12 V
1333 -13 R
-40 17 V
-69 -4 R
69 4 V
stroke 8223 1418 M
6791 1392 M
-40 16 V
-69 -9 R
69 9 V
1801 -17 R
-40 16 V
-70 -8 R
70 8 V
508 -18 R
-40 16 V
-70 -9 R
70 9 V
6612 1389 M
-40 16 V
-69 -9 R
69 9 V
1801 -14 R
-40 16 V
-70 -6 R
70 6 V
508 -20 R
-40 15 V
-70 -9 R
70 9 V
6433 1387 M
-40 15 V
-70 -9 R
70 9 V
757 15 R
-41 15 V
70 37 R
-70 -37 V
-69 -18 R
69 18 V
139 107 R
-40 -2 V
70 55 R
-70 -55 V
836 -94 R
-40 29 V
-70 34 R
70 -34 V
-110 74 R
110 -74 V
658 -87 R
-40 15 V
-70 -9 R
70 9 V
6901 1387 M
-40 15 V
-70 -10 R
70 10 V
-139 -19 R
-40 16 V
-70 -10 R
70 10 V
398 -1 R
-40 16 V
-70 -15 R
70 15 V
1443 -31 R
-41 16 V
-69 -8 R
69 8 V
-1223 57 R
-40 13 V
69 70 R
-69 -70 V
1015 -73 R
-40 18 V
-70 2 R
70 -2 V
796 -34 R
-40 16 V
-69 -9 R
69 9 V
6543 1380 M
-40 16 V
-70 -9 R
70 9 V
2268 -18 R
-40 15 V
-69 -8 R
69 8 V
6364 1378 M
-41 15 V
1980 -9 R
-40 17 V
-69 -5 R
69 5 V
stroke
LT1
7755 1670 M
3 -4 V
stroke
LT0
7011 1384 M
-41 15 V
-69 -12 R
69 12 V
1114 17 R
-40 27 V
-69 20 R
69 -20 V
6831 1377 M
-40 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 15 V
-69 -8 R
69 8 V
508 -17 R
-40 15 V
-70 -9 R
70 9 V
6652 1374 M
-40 15 V
-69 -9 R
69 9 V
1801 -14 R
-40 16 V
-70 -7 R
70 7 V
508 -20 R
-40 16 V
-70 -9 R
70 9 V
6473 1371 M
-40 16 V
-69 -9 R
69 9 V
885 220 R
-40 -15 V
69 121 R
-69 -121 V
-88 -190 R
-40 15 V
69 39 R
-69 -39 V
-70 -19 R
70 19 V
1552 -48 R
-40 16 V
-70 -9 R
70 9 V
6941 1372 M
-40 15 V
-70 -10 R
70 10 V
-139 -19 R
-40 15 V
-70 -9 R
70 9 V
398 0 R
-40 15 V
-69 -14 R
69 14 V
1443 -31 R
-40 16 V
-70 -8 R
70 8 V
-249 -6 R
-40 19 V
-70 -2 R
70 2 V
-70 -2 R
-40 22 V
-69 8 R
69 -8 V
907 -51 R
-41 15 V
-69 -9 R
69 9 V
-1691 60 R
-40 16 V
70 72 R
-70 -72 V
-636 -91 R
-40 15 V
-70 -9 R
70 9 V
2268 -18 R
-40 16 V
-69 -9 R
69 9 V
6404 1362 M
-40 16 V
1980 -11 R
-41 17 V
-69 -7 R
69 7 V
-956 329 R
-40 -30 V
76 95 R
-76 -95 V
-18 -155 R
-41 11 V
70 68 R
-70 -68 V
7051 1368 M
-40 16 V
stroke 7011 1384 M
-70 -12 R
70 12 V
-139 -22 R
-41 15 V
-69 -9 R
69 9 V
1801 -17 R
-40 16 V
-69 -9 R
69 9 V
508 -17 R
-40 15 V
-69 -9 R
69 9 V
6692 1359 M
-40 15 V
-69 -9 R
69 9 V
1282 132 R
-40 40 V
-40 50 R
40 -50 V
-67 39 R
67 -39 V
559 -186 R
-40 15 V
-69 -8 R
69 8 V
-624 277 R
65 -56 V
-78 79 R
78 -79 V
8921 1357 M
-40 14 V
-70 -9 R
70 9 V
6513 1357 M
-40 14 V
-69 -9 R
69 9 V
757 14 R
-40 17 V
69 38 R
-69 -38 V
-70 -19 R
70 19 V
785 61 R
-41 43 V
-69 34 R
69 -34 V
808 -151 R
-40 14 V
-70 -9 R
70 9 V
-538 4 R
-40 21 V
-69 1 R
69 -1 V
6981 1357 M
-40 15 V
-69 -10 R
69 10 V
1074 52 R
-40 39 V
-70 14 R
70 -14 V
299 -103 R
-40 17 V
-70 -4 R
70 4 V
6802 1353 M
-40 15 V
-70 -9 R
70 9 V
398 -1 R
-40 16 V
-69 -15 R
69 15 V
1443 -31 R
-40 15 V
-70 -7 R
70 7 V
-1224 53 R
-40 20 V
70 70 R
-70 -70 V
1772 -90 R
-40 15 V
-70 -8 R
70 8 V
6623 1350 M
-40 15 V
-70 -8 R
70 8 V
1472 30 R
-40 29 V
-70 2 R
70 -2 V
369 -73 R
-40 16 V
-70 -7 R
70 7 V
508 -19 R
-41 14 V
stroke 8811 1362 M
-69 -7 R
69 7 V
6444 1348 M
-40 14 V
687 -9 R
-40 15 V
-70 -11 R
70 11 V
1621 -22 R
-40 14 V
-69 -8 R
69 8 V
6912 1347 M
-40 15 V
-70 -9 R
70 9 V
2268 -18 R
-40 15 V
-69 -9 R
69 9 V
7329 1510 M
-40 18 V
69 77 R
-69 -77 V
6733 1344 M
-41 15 V
-69 -9 R
69 9 V
1801 -15 R
-40 16 V
-69 -9 R
69 9 V
-248 -6 R
-41 19 V
-69 -2 R
69 2 V
797 -32 R
-40 16 V
-69 -9 R
69 9 V
-1651 9 R
-40 19 V
69 35 R
-69 -35 V
-70 -18 R
70 18 V
-677 -44 R
-40 16 V
-69 -9 R
69 9 V
845 248 R
-40 2 V
69 162 R
-69 -162 V
777 -236 R
-40 24 V
-70 0 R
70 0 V
727 -56 R
-40 16 V
-70 -9 R
70 9 V
-428 -12 R
-40 17 V
-69 -6 R
69 6 V
7021 1342 M
-40 15 V
-69 -10 R
69 10 V
358 40 R
-40 23 V
70 65 R
-70 -65 V
-457 -82 R
-40 15 V
-69 -9 R
69 9 V
398 -2 R
-40 16 V
-69 -14 R
69 14 V
1443 -30 R
-40 15 V
-70 -8 R
70 8 V
-578 43 R
-40 31 V
-40 51 R
40 -51 V
-69 9 R
69 -9 V
1126 -91 R
-40 15 V
-70 -9 R
70 9 V
6663 1335 M
-40 15 V
-70 -9 R
70 9 V
1242 190 R
40 -63 V
-69 29 R
69 -29 V
stroke 7905 1477 M
519 -142 R
-40 16 V
-70 -8 R
70 8 V
508 -18 R
-40 15 V
-70 -9 R
70 9 V
6484 1332 M
-40 16 V
687 -11 R
-40 16 V
-70 -11 R
70 11 V
1622 -23 R
-41 16 V
-69 -9 R
69 9 V
6952 1332 M
-40 15 V
-70 -9 R
70 9 V
1223 1 R
-40 23 V
-70 -5 R
70 5 V
-726 114 R
-40 25 V
69 77 R
-69 -77 V
916 -174 R
-40 18 V
-70 -6 R
70 6 V
866 -19 R
69 9 V
6773 1329 M
-40 15 V
-70 -9 R
70 9 V
1292 22 R
-40 29 V
-69 1 R
69 -1 V
548 -67 R
-40 16 V
-69 -9 R
69 9 V
-1183 6 R
-40 16 V
69 31 R
-69 -31 V
-70 -15 R
70 15 V
1731 -40 R
-40 15 V
-69 -8 R
69 8 V
6594 1326 M
-41 15 V
-69 -9 R
69 9 V
1162 446 R
108 -197 V
-28 9 R
70 -59 V
-110 130 R
110 -130 V
-478 229 R
-40 -56 V
110 202 R
7347 1713 L
33 -336 R
-41 20 V
70 52 R
-70 -52 V
1015 -70 R
-40 16 V
-69 -7 R
69 7 V
508 -19 R
-40 15 V
-69 -9 R
69 9 V
7061 1326 M
-40 16 V
-69 -10 R
69 10 V
220 -8 R
-41 17 V
-69 -14 R
69 14 V
-318 -29 R
-40 16 V
-69 -9 R
69 9 V
1801 -17 R
-40 16 V
-70 -9 R
70 9 V
398 -11 R
70 9 V
6703 1319 M
-40 16 V
-69 -9 R
69 9 V
1403 6 R
-41 25 V
-69 -4 R
69 4 V
-627 221 R
-40 18 V
70 177 R
-70 -177 V
51 -156 R
-40 36 V
69 62 R
-69 -62 V
8464 1319 M
-40 16 V
-70 -8 R
70 8 V
-249 -6 R
-40 19 V
-69 -7 R
69 7 V
-219 48 R
-40 39 V
-40 71 R
40 -71 V
-70 -1 R
70 1 V
8932 1317 M
-40 16 V
-70 -9 R
70 9 V
6524 1317 M
-40 15 V
687 -10 R
-40 15 V
-70 -11 R
70 11 V
544 535 R
80 -158 V
998 -399 R
-40 15 V
-70 -9 R
70 9 V
6992 1316 M
-40 16 V
-70 -10 R
70 10 V
1333 -13 R
-40 17 V
-70 -7 R
70 7 V
-289 26 R
-40 34 V
-70 -5 R
70 5 V
-467 22 R
-40 31 V
69 48 R
-69 -48 V
-59 -118 R
-40 19 V
70 27 R
-70 -27 V
-69 -16 R
69 16 V
-497 -37 R
-40 16 V
-70 -10 R
70 10 V
647 25 R
-40 23 V
stroke 7380 1377 M
69 41 R
-69 -41 V
1194 -64 R
-41 15 V
-69 -9 R
69 9 V
399 -11 R
69 9 V
6634 1311 M
-40 15 V
-70 -9 R
70 9 V
1800 -15 R
-40 16 V
-69 -8 R
69 8 V
-248 -6 R
-40 20 V
-70 -6 R
70 6 V
796 -33 R
-40 16 V
-69 -9 R
69 9 V
7102 1310 M
-41 16 V
-69 -10 R
69 10 V
935 9 R
-40 27 V
-70 -6 R
70 6 V
-675 -45 R
-40 17 V
-70 -12 R
70 12 V
554 265 R
41 -93 V
-70 7 R
70 -7 V
6922 1307 M
-40 15 V
-69 -9 R
69 9 V
1801 -16 R
-40 15 V
-69 -8 R
69 8 V
-1154 64 R
-40 33 V
70 43 R
-70 -43 V
-11 129 R
-40 40 V
70 172 R
-70 -172 V
817 -276 R
-40 18 V
-69 -8 R
69 8 V
-329 62 R
-40 43 V
-40 79 R
40 -79 V
-69 -11 R
69 11 V
6743 1304 M
-40 15 V
-69 -8 R
69 8 V
816 142 R
-41 36 V
70 99 R
-70 -99 V
-40 50 R
40 -50 V
8504 1304 M
-40 15 V
-70 -8 R
70 8 V
-578 37 R
-40 35 V
-69 -11 R
69 11 V
1016 -83 R
70 9 V
7508 1690 M
-70 -143 V
6564 1302 M
-40 15 V
936 14 R
-40 23 V
69 31 R
-69 -31 V
-70 -23 R
70 23 V
-209 -49 R
-40 17 V
-69 -12 R
69 12 V
1154 -20 R
-40 17 V
-70 -8 R
70 8 V
stroke 8285 1319 M
508 -20 R
-40 16 V
-70 -9 R
70 9 V
7032 1301 M
-40 15 V
-70 -9 R
70 9 V
398 -3 R
-40 18 V
-69 -14 R
69 14 V
179 22 R
-40 32 V
70 28 R
-70 -28 V
547 -72 R
-40 22 V
-69 -9 R
69 9 V
-398 36 R
-39 42 V
68 47 R
-68 -47 V
-40 48 R
40 -48 V
368 -87 R
-41 30 V
-69 -10 R
69 10 V
-299 181 R
-68 -76 V
6853 1298 M
-40 15 V
-70 -9 R
70 9 V
964 67 R
-40 43 V
-40 76 R
40 -76 V
-70 -23 R
70 23 V
877 -126 R
-40 16 V
-70 -9 R
70 9 V
-936 31 R
-40 27 V
69 29 R
-69 -29 V
-69 -18 R
69 18 V
548 -68 R
-40 18 V
-70 -8 R
70 8 V
-399 43 R
-40 36 V
-40 60 R
40 -60 V
150 -54 R
-40 34 V
-70 -16 R
70 16 V
6674 1295 M
-40 16 V
-70 -9 R
70 9 V
1801 -16 R
-41 16 V
-69 -9 R
69 9 V
399 -12 R
69 9 V
-1541 -8 R
-40 17 V
-70 -12 R
70 12 V
-139 -22 R
-40 15 V
-70 -9 R
70 9 V
466 18 R
-39 25 V
-69 -22 R
69 22 V
-566 -62 R
-41 16 V
-69 -9 R
69 9 V
1801 -17 R
-40 16 V
-69 -9 R
69 9 V
-428 -12 R
-40 17 V
-69 -8 R
69 8 V
-468 22 R
-40 31 V
-69 -20 R
69 20 V
-207 -54 R
-40 21 V
stroke 7460 1331 M
-70 -18 R
70 18 V
397 -14 R
-40 29 V
-70 -13 R
70 13 V
150 -42 R
-40 22 V
-201 292 R
40 -105 V
91 -196 R
70 9 V
-230 173 R
69 14 V
6783 1289 M
-40 15 V
-69 -9 R
69 9 V
954 195 R
-70 -39 V
-40 77 R
40 -77 V
917 -172 R
-40 16 V
-69 -9 R
69 9 V
-826 13 R
-40 27 V
-70 -16 R
70 16 V
6604 1286 M
-40 16 V
1512 -7 R
-40 18 V
-69 -9 R
69 9 V
-785 -24 R
-40 16 V
-69 -10 R
69 10 V
219 -10 R
-40 18 V
-69 -13 R
69 13 V
975 -27 R
-40 16 V
-70 -8 R
70 8 V
398 -12 R
70 9 V
7072 1285 M
-40 16 V
-69 -10 R
69 10 V
723 369 R
40 -71 V
-69 19 R
69 -19 V
-139 -1 R
41 -99 V
91 -193 R
-41 27 V
-69 -16 R
69 16 V
-854 -51 R
-40 16 V
-70 -9 R
70 9 V
1801 -17 R
-40 16 V
-70 -9 R
70 9 V
-1006 8 R
-40 23 V
-68 -18 R
68 18 V
618 -43 R
-40 18 V
-70 -8 R
70 8 V
-249 -8 R
-40 22 V
-69 -11 R
69 11 V
6714 1280 M
-40 15 V
-70 -9 R
70 9 V
1801 -16 R
-40 16 V
-70 -9 R
70 9 V
7361 1284 M
-40 16 V
-70 -11 R
70 11 V
-139 -21 R
-40 16 V
-70 -10 R
70 10 V
865 -9 R
-40 18 V
-70 -9 R
70 9 V
stroke 7967 1304 M
-249 -10 R
-40 23 V
-70 -12 R
70 12 V
-138 -26 R
-40 19 V
-70 -15 R
70 15 V
796 -32 R
-41 16 V
-69 -9 R
69 9 V
-827 488 R
-41 -13 V
70 146 R
-70 -146 V
7003 1276 M
-40 15 V
-70 -9 R
70 9 V
1691 -10 R
69 9 V
7656 1598 M
-69 -61 V
-39 59 R
39 -59 V
6824 1273 M
-41 16 V
-69 -9 R
69 9 V
1045 -4 R
-40 21 V
-70 -12 R
70 12 V
796 -33 R
-40 15 V
-69 -9 R
69 9 V
-428 -11 R
-40 18 V
-69 -9 R
69 9 V
-361 492 R
40 -117 V
-69 35 R
69 -35 V
6644 1271 M
-40 15 V
867 -8 R
-41 17 V
-69 -11 R
69 11 V
-139 -22 R
-40 16 V
-69 -10 R
69 10 V
1154 -18 R
-40 15 V
-69 -8 R
69 8 V
-716 -3 R
-41 22 V
-68 -14 R
68 14 V
-496 -36 R
-40 16 V
-69 -9 R
69 9 V
544 397 R
-68 -86 V
-40 94 R
40 -94 V
389 -319 R
-40 18 V
-69 -10 R
69 10 V
329 -26 R
-40 16 V
-70 -8 R
70 8 V
6933 1267 M
-40 15 V
-69 -9 R
69 9 V
1691 -9 R
70 8 V
-896 -6 R
-40 19 V
-69 -11 R
69 11 V
-964 -30 R
-40 16 V
-70 -9 R
70 9 V
1801 -16 R
-40 15 V
-70 -8 R
70 8 V
-896 -7 R
-39 19 V
-69 -13 R
69 13 V
-139 -24 R
-40 17 V
stroke 7361 1284 M
-70 -11 R
70 11 V
686 -16 R
-40 18 V
-70 -9 R
70 9 V
-785 -23 R
-40 16 V
-70 -10 R
70 10 V
504 426 R
40 -87 V
-70 -20 R
70 20 V
610 -356 R
-40 16 V
-70 -9 R
70 9 V
-428 -11 R
-40 18 V
-70 -10 R
70 10 V
-785 -25 R
-40 16 V
-70 -9 R
70 9 V
1154 -16 R
-41 17 V
-69 -9 R
69 9 V
6864 1258 M
-40 15 V
-70 -9 R
70 9 V
792 409 R
40 -84 V
859 -334 R
69 9 V
-895 -8 R
-40 18 V
-70 -11 R
70 11 V
-138 -22 R
-40 17 V
-70 -11 R
70 11 V
-786 -23 R
-41 16 V
688 -14 R
-41 16 V
-69 -10 R
69 10 V
1154 -18 R
-40 16 V
-69 -9 R
69 9 V
-428 -12 R
-40 18 V
-69 -10 R
69 10 V
-785 -23 R
-40 15 V
-69 -9 R
69 9 V
1154 -16 R
-40 16 V
-69 -9 R
69 9 V
-428 -12 R
-40 18 V
-69 -10 R
69 10 V
-785 -24 R
-40 16 V
-69 -9 R
69 9 V
686 -13 R
-40 18 V
-68 -11 R
68 11 V
508 -21 R
-40 17 V
-70 -9 R
70 9 V
6794 1249 M
-40 15 V
-69 -9 R
69 9 V
1691 -9 R
70 9 V
7441 1251 M
-40 16 V
-69 -10 R
69 10 V
-139 -19 R
-40 15 V
-70 -9 R
70 9 V
246 496 R
-40 23 V
69 160 R
-69 -160 V
948 -536 R
-40 16 V
stroke 8336 1262 M
-70 -9 R
70 9 V
-428 -12 R
-40 17 V
-70 -10 R
70 10 V
-292 551 R
-68 -128 V
-40 69 R
40 -69 V
7083 1245 M
-40 15 V
-70 -9 R
70 9 V
686 -12 R
-40 17 V
-70 -11 R
70 11 V
508 -21 R
-40 16 V
-70 -9 R
70 9 V
6904 1242 M
-40 16 V
-70 -9 R
70 9 V
687 -14 R
-40 17 V
-70 -10 R
70 10 V
135 586 R
40 -142 V
-70 -23 R
70 23 V
332 -463 R
-41 17 V
-69 -9 R
69 9 V
6725 1240 M
-40 15 V
687 -14 R
-40 16 V
-70 -9 R
70 9 V
1044 -11 R
69 9 V
-869 563 R
40 -136 V
7193 1238 M
-41 16 V
-69 -9 R
69 9 V
523 618 R
40 -85 V
-69 60 R
69 -60 V
123 -547 R
-40 17 V
-69 -9 R
69 9 V
508 -20 R
-40 16 V
-69 -9 R
69 9 V
7013 1236 M
-40 15 V
-69 -9 R
69 9 V
686 -13 R
-40 16 V
-68 -10 R
68 10 V
-82 660 R
-69 -155 V
659 -524 R
-40 16 V
-69 -9 R
69 9 V
6834 1233 M
-40 16 V
-69 -9 R
69 9 V
687 -14 R
-40 16 V
-69 -10 R
69 10 V
-139 -19 R
-40 16 V
-69 -10 R
69 10 V
686 -15 R
-40 17 V
-70 -10 R
70 10 V
398 -13 R
70 9 V
7123 1229 M
-40 16 V
-70 -9 R
70 9 V
686 -14 R
-40 17 V
-70 -10 R
70 10 V
stroke 7729 1248 M
508 -20 R
-40 16 V
-70 -9 R
70 9 V
6944 1227 M
-40 15 V
-70 -9 R
70 9 V
686 -14 R
-39 16 V
-70 -9 R
70 9 V
507 -18 R
-40 16 V
-70 -9 R
70 9 V
-606 -16 R
-40 15 V
-70 -9 R
70 9 V
-607 -17 R
-40 16 V
1154 -16 R
-41 16 V
-69 -9 R
69 9 V
-605 -17 R
-40 15 V
-70 -9 R
70 9 V
1044 -10 R
69 9 V
7054 1220 M
-41 16 V
-69 -9 R
69 9 V
686 -14 R
-40 16 V
-69 -10 R
69 10 V
508 -19 R
-40 16 V
-69 -9 R
69 9 V
-521 714 R
69 -77 V
7521 1219 M
-40 16 V
-69 -9 R
69 9 V
-607 -17 R
-40 15 V
-69 -9 R
69 9 V
663 709 R
-40 -27 V
531 -698 R
-40 16 V
-69 -9 R
69 9 V
-606 -17 R
-40 16 V
-69 -9 R
69 9 V
507 -17 R
-40 16 V
-70 -9 R
70 9 V
-606 -17 R
-40 15 V
-69 -9 R
69 9 V
1044 -10 R
70 9 V
-607 -16 R
-40 16 V
-69 -9 R
69 9 V
-606 -17 R
-40 16 V
-70 -9 R
70 9 V
1154 -16 R
-40 15 V
-70 -9 R
70 9 V
-606 -16 R
-40 16 V
-70 -10 R
70 10 V
-607 -17 R
-40 15 V
1154 -16 R
-40 16 V
-70 -9 R
70 9 V
-606 -17 R
-40 16 V
-70 -9 R
70 9 V
507 -17 R
-41 16 V
-69 -10 R
69 10 V
stroke 7699 1222 M
-605 -17 R
-40 15 V
-70 -9 R
70 9 V
1044 -9 R
69 8 V
-606 -16 R
-40 16 V
-69 -9 R
69 9 V
-606 -17 R
-41 16 V
-69 -9 R
69 9 V
1154 -16 R
-40 15 V
-69 -9 R
69 9 V
-606 -16 R
-40 15 V
-69 -9 R
69 9 V
507 -17 R
-40 16 V
-69 -9 R
69 9 V
-606 -17 R
-40 16 V
-69 -9 R
69 9 V
507 -17 R
-40 15 V
-69 -9 R
69 9 V
-606 -16 R
-40 15 V
-69 -9 R
69 9 V
662 636 R
-70 -29 V
-39 96 R
39 -96 V
452 -616 R
70 9 V
-492 738 R
40 -102 V
7492 1194 M
-40 16 V
-70 -9 R
70 9 V
-607 -17 R
-40 16 V
1154 -16 R
-40 15 V
-70 -9 R
70 9 V
-606 -16 R
-40 15 V
-70 -9 R
70 9 V
507 -17 R
-40 16 V
-70 -9 R
70 9 V
-606 -17 R
-40 16 V
-70 -9 R
70 9 V
507 -17 R
-40 15 V
-69 -9 R
69 9 V
-606 -16 R
-40 15 V
-70 -9 R
70 9 V
1044 -9 R
69 9 V
-605 -17 R
-41 16 V
-69 -9 R
69 9 V
507 -17 R
-40 15 V
-69 -9 R
69 9 V
-606 -16 R
-40 15 V
-69 -9 R
69 9 V
507 -17 R
-40 16 V
-69 -9 R
69 9 V
-606 -17 R
-40 16 V
-69 -9 R
69 9 V
513 718 R
-40 28 V
68 37 R
-68 -37 V
35 -763 R
-40 15 V
stroke 7492 1194 M
-69 -9 R
69 9 V
-607 -16 R
-40 15 V
1044 -9 R
70 9 V
-606 -17 R
-40 16 V
-70 -9 R
70 9 V
293 757 R
-41 30 V
255 -804 R
-40 15 V
-70 -9 R
70 9 V
-606 -16 R
-40 15 V
-70 -9 R
70 9 V
507 -17 R
-40 16 V
-69 -9 R
69 9 V
-606 -17 R
-40 16 V
-70 -9 R
70 9 V
651 762 R
-69 -35 V
-74 -744 R
-40 15 V
-70 -9 R
70 9 V
397 -10 R
69 9 V
-605 -17 R
-41 16 V
-69 -9 R
69 9 V
507 -17 R
-40 15 V
-69 -9 R
69 9 V
-606 -16 R
-40 15 V
-69 -9 R
69 9 V
507 -17 R
-39 16 V
-69 -9 R
69 9 V
-607 -17 R
-40 16 V
508 -17 R
-40 15 V
-69 -9 R
69 9 V
397 -10 R
70 9 V
-606 -17 R
-40 16 V
-70 -9 R
70 9 V
507 -17 R
-40 15 V
-70 -9 R
70 9 V
-606 -16 R
-40 15 V
-70 -9 R
70 9 V
508 -17 R
-40 16 V
-70 -9 R
70 9 V
-139 -18 R
-40 15 V
-70 -9 R
70 9 V
397 -10 R
69 9 V
-605 -17 R
-41 16 V
-69 -9 R
69 9 V
507 -17 R
-40 15 V
-68 -9 R
68 9 V
-606 -16 R
-40 15 V
508 -17 R
-40 16 V
-69 -9 R
69 9 V
-139 -18 R
-40 15 V
-69 -9 R
69 9 V
397 -10 R
70 9 V
-606 -16 R
-40 15 V
stroke 7035 1156 M
-70 -9 R
70 9 V
508 -17 R
-40 15 V
-70 -9 R
70 9 V
-139 -18 R
-40 16 V
-70 -9 R
70 9 V
-139 -18 R
-40 15 V
-70 -8 R
70 8 V
398 -10 R
68 9 V
-605 -16 R
-41 15 V
508 -17 R
-40 15 V
-69 -9 R
69 9 V
-139 -18 R
-40 16 V
-69 -9 R
69 9 V
-139 -18 R
-40 16 V
-69 -9 R
69 9 V
398 -11 R
70 9 V
-139 -18 R
-40 15 V
-70 -9 R
70 9 V
-139 -17 R
-40 15 V
-70 -9 R
70 9 V
-139 -18 R
-40 16 V
398 -11 R
69 9 V
-139 -18 R
-40 15 V
-69 -8 R
69 8 V
-139 -17 R
-40 15 V
-69 -9 R
69 9 V
219 -13 R
70 9 V
-139 -18 R
-40 16 V
-70 -9 R
70 9 V
-139 -18 R
-40 15 V
219 -13 R
69 9 V
-139 -18 R
-40 16 V
-69 -9 R
69 9 V
40 -16 R
70 9 V
-139 -18 R
-40 16 V
40 -16 R
69 9 V
stroke
LT1
LT2
1.000 UL
LT2
7608 988 M
1 1 V
-15 -2 R
14 1 V
-14 -1 R
-75 11 V
32 12 V
29 -4 R
-29 4 V
58 -21 R
-29 17 V
stroke
LT3
1.000 UL
LT3
7702 987 M
-9 13 V
-2 -21 R
11 8 V
-42 -20 R
31 12 V
7585 961 M
75 6 V
-75 -6 R
-24 1 V
-74 11 V
-45 15 V
-23 17 V
10 16 V
63 12 V
95 -2 R
-95 2 V
111 -4 R
-16 2 V
70 -15 R
-54 13 V
90 -29 R
-36 16 V
stroke
LT4
1.000 UL
LT4
7745 1006 M
22 -18 R
-22 18 V
12 -39 R
10 21 V
-10 -22 R
0 1 V
-45 -19 R
45 18 V
7635 941 M
77 7 V
-77 -7 R
-48 4 V
-62 4 V
-35 4 V
-59 13 V
-43 15 V
-31 17 V
-7 18 V
1 1 V
6 22 V
11 5 V
65 11 V
76 3 V
9 0 R
-9 0 V
78 -10 R
-69 10 V
140 -22 R
-71 12 V
107 -22 R
-36 10 V
51 -14 R
-15 4 V
51 -20 R
-36 16 V
stroke
LT5
1.000 UL
LT5
7881 989 M
-7 13 V
4 -20 R
3 7 V
-5 -28 R
2 21 V
-8 -24 R
6 3 V
-42 -25 R
36 22 V
-48 -24 R
12 2 V
-60 -13 R
48 11 V
7702 916 M
72 7 V
-96 -8 R
24 1 V
-89 -2 R
65 1 V
-65 -1 R
-66 5 V
-63 13 V
-14 2 V
-67 8 V
-58 13 V
-43 15 V
-32 16 V
-9 20 V
-6 11 V
-11 7 V
12 22 V
5 4 V
49 17 V
67 10 V
78 5 V
66 -2 R
-66 2 V
104 -4 R
-38 2 V
108 -6 R
-70 4 V
124 -13 R
-54 9 V
71 -12 R
-17 3 V
79 -15 R
-62 12 V
108 -27 R
-46 15 V
84 -31 R
-38 16 V
66 -33 R
-28 17 V
stroke
LTb
7143 653 M
9117 906 L
7143 653 M
6003 1092 L
830 106 V
9117 906 M
-848 326 V
6003 1517 M
0 -425 V
0 1083 R
0 -638 V
1974 14 R
0 -1 V
0 -28 R
0 -1 V
7308 674 M
-73 28 V
-994 383 R
-73 28 V
7472 695 M
-36 14 V
6369 1120 M
-37 14 V
7636 716 M
-37 14 V
6534 1141 M
-37 14 V
7800 737 M
-36 14 V
6698 1162 M
-36 14 V
7965 759 M
-37 14 V
6863 1183 M
-37 14 V
8129 780 M
-73 28 V
238 -7 R
-37 14 V
201 7 R
-36 14 V
201 7 R
-37 14 V
202 7 R
-37 14 V
201 7 R
-73 28 V
-994 383 R
-3 1 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
7048 690 M
49 6 V
8972 936 M
50 7 V
6953 726 M
25 3 V
8902 976 M
25 3 V
6858 763 M
25 3 V
1924 247 R
25 3 V
6763 799 M
25 3 V
1924 247 R
25 3 V
6668 836 M
25 3 V
1924 247 R
25 3 V
6573 872 M
49 7 V
1876 240 R
49 6 V
6478 909 M
25 3 V
1924 247 R
25 3 V
6383 945 M
25 4 V
1924 246 R
25 4 V
6288 982 M
25 3 V
-120 33 R
25 4 V
-120 33 R
50 6 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
6041 1537 M
-38 0 V
31 128 R
-31 0 V
31 128 R
-31 0 V
31 127 R
-31 0 V
31 128 R
-31 0 V
63 127 R
-63 0 V
stroke
LTa
8129 780 M
-846 325 V
6573 872 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
7998 6777 M
-2 1 V
-267 -32 R
50 6 V
-19 -15 R
-31 9 V
-67 -9 R
67 9 V
99 -1 R
-1 0 V
-67 -8 R
5 0 V
-72 -8 R
-31 8 V
-66 -9 R
66 9 V
102 -1 R
-4 1 V
-67 -8 R
67 8 V
-133 -18 R
-31 9 V
-66 -9 R
66 9 V
128 -8 R
-31 9 V
-66 -10 R
66 10 V
523 12 R
2 0 V
-658 -32 R
-30 10 V
-67 -10 R
67 10 V
194 1 R
28 4 V
4 0 R
1 0 V
233 8 R
1 0 V
-333 -21 R
-31 8 V
-67 -10 R
67 10 V
-133 -19 R
-31 9 V
-67 -9 R
67 9 V
282 7 R
-21 4 V
-66 -9 R
66 9 V
-133 -19 R
-31 8 V
-66 -9 R
66 9 V
-133 -20 R
-31 11 V
-66 -10 R
66 10 V
293 4 R
-31 7 V
-67 -10 R
67 10 V
-133 -21 R
-31 10 V
-67 -11 R
67 11 V
-133 -21 R
-31 11 V
-30 -4 R
30 4 V
359 14 R
52 8 V
570 9 R
-19 3 V
-670 -30 R
-31 7 V
-66 -11 R
66 11 V
-132 -22 R
-32 10 V
-66 -10 R
66 10 V
293 12 R
-31 3 V
-67 -10 R
67 10 V
-133 -22 R
-31 8 V
-66 -11 R
66 11 V
-133 -21 R
-31 10 V
-50 -6 R
50 6 V
292 10 R
-31 5 V
-66 -12 R
66 12 V
720 20 R
-31 7 V
-13 0 R
13 0 V
-591 -20 R
12 1 V
stroke 7732 6702 M
-242 -32 R
-31 9 V
-67 -10 R
67 10 V
-134 -19 R
-6 2 V
267 15 R
-30 5 V
-66 -12 R
66 12 V
174 18 R
-10 1 V
-67 -12 R
67 12 V
-297 -41 R
-31 9 V
-67 -9 R
67 9 V
129 -6 R
-31 7 V
-67 -10 R
67 10 V
883 36 R
-31 8 V
-34 2 R
34 -2 V
-658 -28 R
-31 3 V
-67 -12 R
67 12 V
-297 -39 R
-31 10 V
-4 -1 R
4 1 V
129 -10 R
-31 10 V
-67 -10 R
67 10 V
194 14 R
-31 3 V
-65 -14 R
65 14 V
98 9 R
39 8 V
-171 -37 R
-31 6 V
-67 -13 R
67 13 V
883 37 R
-31 6 V
-55 7 R
55 -7 V
-986 -66 R
-31 10 V
-24 -4 R
24 4 V
353 37 R
-25 -1 V
-67 -12 R
67 12 V
-821 -55 R
13 1 V
609 9 R
-31 9 V
-67 -10 R
67 10 V
194 20 R
-31 4 V
-65 -17 R
65 17 V
-199 -44 R
-31 10 V
-41 -7 R
41 7 V
195 10 R
-30 7 V
-67 -16 R
67 16 V
-682 -29 R
-7 3 V
-67 -8 R
67 8 V
1572 62 R
-31 7 V
-67 10 R
67 -10 V
stroke
LT1
8320 6712 M
84 -12 V
stroke
LT0
8337 6710 M
-17 2 V
-804 -78 R
-31 7 V
-67 -11 R
67 11 V
163 29 R
57 15 V
-878 -71 R
-31 9 V
-67 -7 R
67 7 V
884 51 R
-32 -4 V
-66 -20 R
66 20 V
-199 -49 R
-31 9 V
-58 -10 R
58 10 V
-591 -16 R
15 1 V
771 34 R
-31 1 V
-66 -16 R
66 16 V
884 35 R
-31 8 V
-66 12 R
66 -12 V
stroke
LT1
8337 6710 M
43 -7 V
stroke
LT0
6925 6611 M
1 0 V
1443 94 R
-32 5 V
-12 1 R
12 -1 V
6760 6607 M
-31 9 V
-66 -7 R
66 7 V
818 11 R
-31 7 V
-67 -13 R
67 13 V
-133 -26 R
-15 5 V
-534 -1 R
-7 2 V
-67 -7 R
67 7 V
stroke
LT1
8008 6737 M
-19 -6 V
stroke
LT0
7480 6612 M
-31 9 V
-66 -13 R
66 13 V
-523 -11 R
-1 1 V
-231 -11 R
-31 9 V
-67 -8 R
67 8 V
1834 66 R
-31 10 V
-66 14 R
66 -14 V
stroke
LT1
8369 6705 M
97 -20 V
-767 -3 R
-19 -8 V
-67 -25 R
67 25 V
stroke
LT0
7644 6654 M
-31 -5 V
87 33 R
-87 -33 V
-66 -22 R
66 22 V
-199 -52 R
-31 11 V
-8 -2 R
8 2 V
-592 -9 R
-31 8 V
-66 -7 R
66 7 V
1640 92 R
-31 6 V
-35 3 R
35 -3 V
-792 -82 R
-30 4 V
-67 -15 R
67 15 V
-756 -28 R
19 1 V
-183 -7 R
-31 8 V
-67 -9 R
67 9 V
915 4 R
-31 7 V
-66 -15 R
66 15 V
-755 -20 R
-31 8 V
-67 -7 R
67 7 V
1834 63 R
-31 12 V
-66 15 R
66 -15 V
7445 6586 M
-31 11 V
-25 -4 R
25 4 V
-854 -13 R
-31 8 V
-67 -8 R
67 8 V
273 4 R
-11 3 V
-66 -7 R
66 7 V
1640 91 R
-31 9 V
-56 5 R
56 -5 V
-61 5 R
1 0 V
stroke
LT1
8306 6709 M
-4 1 V
stroke
LT0
7608 6622 M
-31 1 V
67 31 R
-67 -31 V
-66 -18 R
66 18 V
-919 -38 R
-31 8 V
-67 -9 R
67 9 V
1048 70 R
-31 -9 V
78 40 R
-78 -40 V
915 -7 R
-31 16 V
-66 14 R
66 -14 V
-986 -64 R
-31 6 V
-66 -19 R
66 19 V
stroke
LT1
8137 6749 M
-1 0 V
stroke
LT0
6493 6575 M
-31 9 V
-66 -9 R
66 9 V
294 2 R
-31 6 V
-67 -7 R
67 7 V
751 -17 R
-31 11 V
-41 -7 R
41 7 V
-854 -10 R
-31 8 V
-67 -9 R
67 9 V
196 2 R
30 3 V
493 -11 R
1 0 V
1182 99 R
-31 13 V
-67 7 R
67 -7 V
6427 6566 M
-31 9 V
-67 -10 R
67 10 V
2194 57 R
-31 15 V
-66 14 R
66 -14 V
6689 6579 M
-31 6 V
-67 -9 R
67 9 V
981 42 R
-31 -5 V
67 41 R
-67 -41 V
-66 -23 R
66 23 V
6525 6567 M
-32 8 V
-66 -9 R
66 9 V
1080 20 R
-31 4 V
-66 -24 R
66 24 V
-35 -35 R
-31 11 V
-56 -11 R
56 11 V
6360 6556 M
-31 9 V
-67 -9 R
67 9 V
444 19 R
-17 2 V
-67 -7 R
67 7 V
stroke
LT1
8240 6730 M
-5 0 V
stroke
LT0
6622 6570 M
-31 6 V
-66 -9 R
66 9 V
1902 85 R
-31 16 V
-67 7 R
67 -7 V
160 -62 R
-32 17 V
-66 11 R
66 -11 V
-896 39 R
-19 -8 V
48 31 R
-48 -31 V
6458 6558 M
-31 8 V
-67 -10 R
67 10 V
1013 -17 R
-5 2 V
stroke
LT1
8135 6750 M
2 -1 V
stroke
LT0
8395 6684 M
-31 13 V
-57 20 R
57 -20 V
6293 6546 M
-31 10 V
-66 -10 R
66 10 V
458 19 R
-31 4 V
-67 -9 R
67 9 V
-133 -18 R
-31 6 V
-67 -9 R
67 9 V
1013 -15 R
-31 12 V
66 31 R
-66 -31 V
-67 -15 R
67 15 V
1017 79 R
-31 18 V
-67 6 R
67 -6 V
160 -64 R
-31 18 V
-67 9 R
67 -9 V
6391 6547 M
-31 9 V
-67 -10 R
67 10 V
1244 38 R
-31 1 V
66 32 R
-66 -32 V
-853 -20 R
40 4 V
-533 -42 R
-31 9 V
-67 -9 R
67 9 V
1275 -11 R
-31 14 V
-2 -1 R
2 1 V
230 88 R
-31 -10 V
91 73 R
-91 -73 V
-986 -61 R
-31 4 V
-66 -9 R
66 9 V
-133 -19 R
-31 7 V
-67 -11 R
67 11 V
1968 109 R
-31 17 V
-67 23 R
67 -23 V
6324 6537 M
-31 9 V
-66 -9 R
66 9 V
2262 78 R
-31 19 V
-67 4 R
67 -4 V
160 -63 R
-31 17 V
-67 7 R
67 -7 V
7568 6541 M
-30 11 V
66 42 R
-66 -42 V
-67 -17 R
67 17 V
6160 6527 M
-31 10 V
619 38 R
-28 0 V
-67 -9 R
67 9 V
stroke
LT1
7058 6577 M
-2 0 V
stroke
LT0
6587 6556 M
-31 5 V
-67 -10 R
67 10 V
-134 -21 R
-31 7 V
-67 -10 R
67 10 V
stroke
LT1
7055 6578 M
4 0 V
stroke
LT0
7502 6522 M
-31 13 V
-17 -1 R
17 1 V
986 112 R
-31 20 V
-67 20 R
67 -20 V
6258 6528 M
-31 9 V
-67 -10 R
67 10 V
2359 67 R
-31 20 V
-67 3 R
67 -3 V
-920 -29 R
-31 -1 V
66 43 R
-66 -43 V
stroke
LT1
8250 6743 M
17 -8 V
stroke
LT0
8715 6563 M
-31 17 V
-67 5 R
67 -5 V
6520 6546 M
-31 5 V
-67 -11 R
67 11 V
195 15 R
-31 0 V
-66 -10 R
66 10 V
-298 -37 R
-31 8 V
-66 -9 R
66 9 V
1275 -8 R
-31 12 V
67 54 R
-67 -54 V
-66 -19 R
66 19 V
920 86 R
-31 20 V
-67 19 R
67 -19 V
6191 6517 M
-31 10 V
2457 58 R
-31 19 V
-67 1 R
67 -1 V
7533 6509 M
-31 13 V
-31 -3 R
31 3 V
199 125 R
-31 -10 V
98 104 R
-98 -104 V
6453 6534 M
-31 6 V
-67 -11 R
67 11 V
196 13 R
-31 3 V
-67 -10 R
67 10 V
2159 -10 R
-31 17 V
-67 2 R
67 -2 V
6289 6519 M
-31 9 V
-67 -11 R
67 11 V
426 38 R
59 8 V
1616 113 R
-31 20 V
-66 32 R
66 -32 V
191 -102 R
-31 22 V
-67 13 R
67 -13 V
stroke
LT1
8147 6773 M
9 -3 V
stroke
LT0
8648 6565 M
-31 20 V
-67 -1 R
67 1 V
stroke
LT1
7240 6573 M
-2 0 V
stroke
LT0
7630 6518 M
-31 11 V
67 63 R
-67 -63 V
-66 -20 R
66 20 V
-1213 -7 R
-31 7 V
-66 -10 R
66 10 V
196 14 R
-31 3 V
-67 -12 R
67 12 V
940 -40 R
-1 0 V
-30 11 R
1 0 V
236 75 R
-31 3 V
66 52 R
-66 -52 V
6222 6508 M
-31 9 V
2586 11 R
-31 18 V
-67 0 R
67 0 V
7563 6496 M
-30 13 V
-56 -5 R
10 1 R
46 4 V
-826 55 R
-23 2 V
-66 -13 R
66 13 V
1706 100 R
-31 21 V
-66 29 R
66 -29 V
191 -103 R
-31 21 V
-67 9 R
67 -9 V
160 -59 R
-31 19 V
-67 -2 R
67 2 V
6484 6530 M
-31 4 V
-67 -12 R
67 12 V
-133 -22 R
-31 7 V
-67 -11 R
67 11 V
360 35 R
-31 -1 V
-67 -10 R
67 10 V
1803 87 R
-31 26 V
-66 24 R
66 -24 V
191 -103 R
-31 21 V
-67 7 R
67 -7 V
258 -71 R
-31 15 V
-67 -1 R
67 1 V
stroke
LT1
6730 6566 M
4 1 V
17 2 R
5 1 V
stroke
LT0
7661 6506 M
-31 12 V
67 68 R
-67 -68 V
-67 -22 R
67 22 V
-145 -23 R
0 1 V
stroke
LT1
7426 6515 M
3 -1 V
stroke
LT0
8262 6739 M
-32 14 V
-50 17 R
50 -17 V
7594 6484 M
-31 12 V
-58 -5 R
58 5 V
169 161 R
-31 -10 V
67 94 R
-67 -94 V
6418 6516 M
-32 6 V
-66 -10 R
66 10 V
2324 5 R
-31 19 V
-67 -4 R
67 4 V
6253 6500 M
-31 8 V
2230 106 R
-31 26 V
-66 19 R
66 -19 V
6582 6540 M
-31 3 V
-67 -13 R
67 13 V
1146 43 R
-31 6 V
66 65 R
-66 -65 V
946 -50 R
-31 21 V
-66 4 R
66 -4 V
-98 28 R
-31 23 V
-66 12 R
66 -12 V
387 -118 R
-31 17 V
-67 -4 R
67 4 V
stroke
LT1
7400 6524 M
-1 1 V
stroke
LT0
6351 6505 M
-31 7 V
-67 -12 R
67 12 V
1973 204 R
-31 23 V
-67 23 R
67 -23 V
479 -230 R
-31 18 V
-67 -5 R
67 5 V
-2195 -2 R
-31 5 V
-66 -14 R
66 14 V
1208 -37 R
-31 13 V
67 67 R
-67 -67 V
-67 -22 R
67 22 V
-132 -27 R
-14 5 V
-55 20 R
1 0 V
24 -9 R
1 0 V
1157 27 R
-31 20 V
-66 0 R
66 0 V
-987 -69 R
-31 11 V
-65 -5 R
65 5 V
921 83 R
-32 24 V
-66 7 R
66 -7 V
stroke
LT1
8026 6808 M
9 -4 V
stroke
LT0
6680 6557 M
-31 -3 V
52 9 R
-52 -9 V
-67 -14 R
67 14 V
stroke
LT1
7808 6769 M
4 1 V
stroke
LT0
6284 6492 M
-31 8 V
196 11 R
-31 5 V
-67 -11 R
67 11 V
1906 174 R
-31 26 V
-67 20 R
67 -20 V
577 -235 R
-31 15 V
-67 -5 R
67 5 V
-67 -5 R
-31 18 V
-67 -7 R
67 7 V
-1013 64 R
-31 13 V
66 72 R
-66 -72 V
849 -44 R
-31 25 V
-67 2 R
67 -2 V
6613 6543 M
-31 -3 V
-67 -15 R
67 15 V
2092 -38 R
-31 20 V
-66 -4 R
66 4 V
-288 137 R
-31 31 V
-67 13 R
67 -13 V
7723 6481 M
-31 12 V
67 60 R
-67 -60 V
-67 -20 R
67 20 V
-132 -26 R
-31 12 V
-13 4 R
13 -4 V
stroke
LT1
8167 6774 M
-3 2 V
7009 6623 M
-1 0 V
stroke
LT0
6382 6498 M
-31 7 V
-67 -13 R
67 13 V
1412 153 R
-31 -1 V
67 102 R
-67 -102 V
654 -31 R
-31 33 V
-67 10 R
67 -10 V
7656 6462 M
-31 11 V
-65 -6 R
65 6 V
952 45 R
-31 24 V
-67 -2 R
67 2 V
6546 6524 M
-31 1 V
-66 -14 R
66 14 V
1902 73 R
-31 28 V
-67 7 R
67 -7 V
stroke
LT1
6778 6583 M
-11 -4 V
stroke
LT0
8901 6466 M
-31 15 V
-67 -6 R
67 6 V
-67 -6 R
-31 16 V
-67 -7 R
67 7 V
stroke
LT1
7121 6619 M
1 0 V
stroke
LT0
8705 6484 M
-31 18 V
-66 -3 R
66 3 V
6315 6483 M
-31 9 V
2164 77 R
-31 29 V
-67 0 R
67 0 V
-658 -45 R
-31 20 V
66 70 R
-66 -70 V
6480 6506 M
-31 5 V
-67 -13 R
67 13 V
2159 -12 R
-31 19 V
-67 -3 R
67 3 V
-1887 41 R
-10 -2 V
65 17 R
-65 -17 V
-67 -14 R
67 14 V
1799 -17 R
-31 29 V
-67 -4 R
67 4 V
-222 167 R
-31 26 V
-67 37 R
67 -37 V
-396 -3 R
-31 -18 V
67 69 R
-67 -69 V
-14 -272 R
-31 12 V
67 49 R
-67 -49 V
-67 -19 R
67 19 V
stroke
LT1
6901 6600 M
5 0 V
stroke
LT0
7590 6456 M
-30 11 V
-37 11 R
37 -11 V
950 48 R
-31 25 V
-67 -4 R
67 4 V
-792 -88 R
-31 10 V
-66 -6 R
66 6 V
1081 5 R
-32 17 V
-66 -5 R
66 5 V
-2292 9 R
-31 5 V
-67 -15 R
67 15 V
2452 -39 R
-31 16 V
-66 -8 R
66 8 V
-1013 55 R
-31 23 V
67 61 R
-67 -61 V
8932 6452 M
-31 14 V
-67 -7 R
67 7 V
-2257 82 R
-31 -5 V
-67 -19 R
67 19 V
1644 160 R
-31 33 V
-67 31 R
67 -31 V
413 -257 R
-31 20 V
-67 -6 R
67 6 V
-320 170 R
-31 34 V
-67 30 R
67 -30 V
stroke
LT1
7999 6849 M
-1 -1 V
-71 -19 R
3 0 V
stroke
LT0
8319 6633 M
-31 36 V
-67 17 R
67 -17 V
-494 -26 R
-31 15 V
67 115 R
-67 -115 V
587 -60 R
-31 35 V
-67 6 R
67 -6 V
222 -140 R
-31 22 V
-67 -6 R
67 6 V
-129 50 R
-31 33 V
-67 3 R
67 -3 V
6577 6525 M
-31 -1 V
-66 -18 R
66 18 V
-200 -48 R
-31 7 V
2097 53 R
-31 29 V
-67 0 R
67 0 V
stroke
LT1
6778 6583 M
1 0 V
stroke
LT0
7821 6507 M
-31 23 V
67 48 R
-67 -48 V
-5 -74 R
-31 13 V
67 38 R
-67 -38 V
-67 -17 R
67 17 V
-1243 33 R
-31 4 V
-67 -13 R
67 13 V
2288 -54 R
-31 15 V
-67 -7 R
67 7 V
7621 6446 M
-31 10 V
-55 13 R
55 -13 V
1080 4 R
-31 19 V
-67 -7 R
67 7 V
-196 30 R
-31 27 V
-67 -6 R
67 6 V
453 -91 R
-31 14 V
-66 -7 R
66 7 V
-262 13 R
-31 21 V
-67 -8 R
67 8 V
422 -54 R
-31 13 V
-67 -7 R
67 7 V
7719 6442 M
-32 10 V
-66 -6 R
66 6 V
165 32 R
-31 23 V
67 38 R
-67 -38 V
5 107 R
-32 29 V
67 112 R
-67 -112 V
680 -158 R
-31 24 V
-67 -9 R
67 9 V
6444 6487 M
-31 6 V
-67 -17 R
67 17 V
361 91 R
-46 -16 V
stroke
LT1
8053 6843 M
2 -1 V
stroke
LT0
7866 6833 M
-31 -23 V
22 -232 R
-31 36 V
66 96 R
-66 -96 V
62 -69 R
-31 33 V
66 87 R
-66 -87 V
844 -134 R
-31 16 V
-67 -7 R
67 7 V
-356 105 R
-31 36 V
-31 38 R
31 -38 V
-66 -4 R
66 4 V
62 -71 R
-31 35 V
-66 -8 R
66 8 V
7816 6443 M
-31 13 V
67 28 R
-67 -28 V
-66 -14 R
66 14 V
818 -3 R
-31 19 V
-67 -8 R
67 8 V
-2195 -4 R
-31 8 V
2453 -39 R
-31 15 V
-67 -8 R
67 8 V
stroke
LT1
7491 6489 M
2 -2 V
-67 72 R
30 -32 V
stroke
LT0
7919 6513 M
-31 32 V
66 62 R
-66 -62 V
333 141 R
31 -47 V
-66 2 R
66 -2 V
124 -139 R
-31 30 V
-66 -10 R
66 10 V
-462 -65 R
-31 19 V
67 29 R
-67 -29 V
653 -20 R
-31 21 V
-66 -6 R
66 6 V
422 -54 R
-31 14 V
-66 -8 R
66 8 V
6675 6552 M
-31 -4 V
80 20 R
-80 -20 V
-67 -23 R
67 23 V
7652 6435 M
-31 11 V
-65 8 R
65 -8 V
329 40 R
-31 27 V
66 44 R
-66 -44 V
-89 260 R
-31 -14 V
67 74 R
-67 -74 V
6608 6524 M
-31 1 V
-66 -23 R
66 23 V
2319 -94 R
67 8 V
-555 40 R
-32 21 V
-66 -10 R
66 10 V
-1834 -2 R
-31 4 V
-67 -15 R
67 15 V
1679 231 R
31 -47 V
-66 13 R
66 -13 V
7750 6431 M
-31 11 V
-67 -7 R
67 7 V
262 22 R
-31 22 V
66 36 R
-66 -36 V
-67 -21 R
67 21 V
209 281 R
-31 32 V
-67 42 R
67 -42 V
182 -309 R
-31 30 V
-31 37 R
31 -37 V
-67 -13 R
67 13 V
355 -83 R
-31 16 V
-67 -7 R
67 7 V
-386 144 R
31 -40 V
-67 -18 R
67 18 V
288 -111 R
-31 18 V
-66 -8 R
66 8 V
227 -35 R
-31 15 V
-67 -7 R
67 7 V
stroke
LT1
7993 6849 M
6 0 V
stroke
LT0
7914 6448 M
-31 17 V
-67 -22 R
67 22 V
307 268 R
-31 34 V
-67 34 R
67 -34 V
7426 6559 M
62 -56 V
1342 -80 R
-31 14 V
-67 -8 R
67 8 V
-613 204 R
31 -44 V
-67 -16 R
67 16 V
6475 6482 M
-31 5 V
-67 -19 R
67 19 V
1995 -31 R
-31 23 V
-67 -10 R
67 10 V
-285 279 R
67 -25 V
8016 6522 M
-31 35 V
67 47 R
-67 -47 V
-31 50 R
31 -50 V
7847 6430 M
-31 13 V
-66 -12 R
66 12 V
525 26 R
-31 21 V
-67 -11 R
67 11 V
-262 2 R
-32 30 V
67 38 R
-67 -38 V
814 -99 R
66 8 V
-684 76 R
-31 32 V
-31 42 R
31 -42 V
-67 -17 R
67 17 V
-26 160 R
31 -58 V
-67 -8 R
67 8 V
8012 6446 M
-31 18 V
67 28 R
-67 -28 V
-67 -16 R
67 16 V
-1573 -3 R
-31 7 V
1866 11 R
-31 28 V
-67 -18 R
67 18 V
-133 -41 R
-31 26 V
66 30 R
-66 -30 V
-365 -69 R
-31 12 V
-67 3 R
67 -3 V
467 198 R
31 -52 V
-67 -21 R
67 21 V
-5 -92 R
-31 33 V
-31 38 R
31 -38 V
453 -93 R
-31 17 V
-66 -9 R
66 9 V
-66 -9 R
-31 19 V
-67 -9 R
67 9 V
-387 148 R
31 -44 V
7781 6419 M
-31 12 V
-67 -8 R
67 8 V
915 -10 R
-31 16 V
-67 -8 R
67 8 V
-613 229 R
-67 -59 V
stroke 7954 6607 M
-31 58 R
31 -58 V
222 -144 R
-31 26 V
-66 -23 R
66 23 V
227 -42 R
-31 22 V
-67 -14 R
67 14 V
-67 -14 R
-31 24 V
-67 -16 R
67 16 V
-298 -47 R
-31 16 V
-67 -18 R
67 18 V
6780 6586 M
-18 -7 V
8763 6415 M
-31 14 V
-67 -8 R
67 8 V
-1275 97 R
96 -70 V
557 -12 R
-31 22 V
-67 -20 R
67 20 V
-1440 57 R
-31 1 V
67 28 R
-67 -28 V
-35 -29 R
-31 3 V
66 26 V
-133 -42 R
67 16 V
2221 -83 R
67 8 V
-711 210 R
-67 -29 V
-31 62 R
31 -62 V
6706 6557 M
-31 -5 V
98 31 R
-98 -31 V
7878 6417 M
-31 13 V
-66 -11 R
66 11 V
196 -1 R
-31 17 V
-67 -14 R
67 14 V
76 243 R
31 -56 V
88 -190 R
-31 20 V
-66 -19 R
66 19 V
-53 295 R
32 -59 V
-67 -10 R
67 10 V
150 -264 R
-31 20 V
-67 -12 R
67 12 V
129 -28 R
-31 20 V
-67 -12 R
67 12 V
-1866 29 R
-31 6 V
-67 -21 R
67 21 V
2026 -62 R
-31 17 V
-67 -10 R
67 10 V
-506 429 R
-31 -9 V
665 -444 R
-31 16 V
-66 -9 R
66 9 V
-670 418 R
-31 -14 V
stroke
LT1
7900 6845 M
-7 -3 V
stroke
LT0
8141 6427 M
-31 17 V
-67 -15 R
67 15 V
-396 -33 R
-31 12 V
-67 1 R
67 -1 V
178 332 R
-31 18 V
67 74 R
-67 -74 V
6439 6453 M
-31 8 V
2288 -54 R
-31 14 V
-67 -8 R
67 8 V
-675 311 R
-67 -67 V
-31 45 R
31 -45 V
53 -248 R
-31 15 V
-67 -15 R
67 15 V
-329 -8 R
-31 14 V
-66 21 R
66 -21 V
-97 53 R
97 -53 V
227 -32 R
-31 13 V
-67 -8 R
67 8 V
915 -12 R
67 8 V
-702 426 R
-31 16 V
-66 9 R
66 -9 V
208 -433 R
-31 19 V
-66 -16 R
66 16 V
-133 -30 R
-31 16 V
-67 -12 R
67 12 V
-84 354 R
-67 -73 V
-31 45 R
31 -45 V
444 -293 R
-31 18 V
-67 -11 R
67 11 V
-248 315 R
31 -61 V
-67 -23 R
67 23 V
-98 43 R
31 -66 V
413 -256 R
-31 17 V
-67 -10 R
67 10 V
-494 -23 R
-31 13 V
-66 -11 R
66 11 V
654 -12 R
-31 15 V
-67 -10 R
67 10 V
-409 381 R
31 -43 V
-66 -8 R
66 8 V
49 -348 R
-31 17 V
-67 -14 R
67 14 V
-213 402 R
-67 -74 V
769 -355 R
-32 13 V
-66 -8 R
66 8 V
stroke
LT1
7159 6697 M
-1 -1 V
stroke
LT0
6604 6491 M
-31 4 V
66 28 R
-66 -28 V
-67 -19 R
67 19 V
98 29 R
-32 -1 V
67 34 R
-67 -34 V
8630 6400 M
66 7 V
-635 434 R
31 -40 V
-66 7 R
66 -7 V
-85 -398 R
-31 14 V
-67 -13 R
67 13 V
-231 -17 R
-31 11 V
-67 -2 R
67 2 V
555 -5 R
-31 18 V
-66 -14 R
66 14 V
-591 -15 R
-31 15 V
-66 11 R
66 -11 V
-1079 47 R
-31 5 V
-67 -23 R
67 23 V
1489 373 R
66 -8 V
306 -440 R
-31 16 V
-67 -11 R
67 11 V
-493 -22 R
-31 11 V
-67 -6 R
67 6 V
6737 6563 M
-31 -6 V
67 26 R
-67 -26 V
6470 6445 M
-31 8 V
365 139 R
-31 -9 V
98 45 R
-98 -45 V
8105 6399 M
-31 14 V
-67 -10 R
67 10 V
391 -16 R
-31 13 V
-67 -9 R
67 9 V
-408 398 R
31 -58 V
-67 -18 R
67 18 V
7941 6392 M
-32 12 V
-66 -9 R
66 9 V
654 -13 R
-31 14 V
-67 -8 R
67 8 V
-329 -10 R
-31 15 V
-67 -11 R
67 11 V
-715 116 R
-31 33 V
-66 53 R
66 -53 V
-94 87 R
94 -87 V
8563 6391 M
67 9 V
-635 449 R
-31 17 V
-67 -19 R
67 19 V
-5 -83 R
31 -51 V
311 -341 R
-32 15 V
-66 -11 R
66 11 V
-781 85 R
-31 35 V
-66 38 R
66 -38 V
581 -137 R
-31 14 V
-66 -11 R
66 11 V
stroke 8007 6403 M
-488 56 R
-31 32 V
-66 27 R
66 -27 V
288 -104 R
-31 13 V
-67 -4 R
67 4 V
-67 -4 R
-31 13 V
-67 4 R
67 -4 V
281 420 R
-31 18 V
501 -460 R
-31 14 V
-66 -10 R
66 10 V
-817 34 R
-31 24 V
-66 18 R
66 -18 V
617 -74 R
-31 14 V
-67 -10 R
67 10 V
-1470 87 R
-31 5 V
67 33 R
-67 -33 V
-67 -20 R
67 20 V
7874 6382 M
-31 13 V
-67 -8 R
67 8 V
653 -13 R
-31 15 V
-67 -10 R
67 10 V
-470 452 R
31 -41 V
-67 -25 R
67 25 V
-98 21 R
31 -46 V
6568 6464 M
-31 7 V
-67 -26 R
67 26 V
1697 -90 R
-31 14 V
-67 -10 R
67 10 V
-1702 42 R
-31 8 V
2026 -63 R
67 9 V
6702 6523 M
-31 1 V
66 39 R
-66 -39 V
7972 6379 M
-31 13 V
-67 -10 R
67 10 V
-13 437 R
67 20 V
7580 6413 M
-30 22 V
-66 7 R
66 -7 V
782 -58 R
-31 14 V
-67 -10 R
67 10 V
-232 -16 R
-31 14 V
-66 -10 R
66 10 V
-329 -8 R
-31 15 V
-66 -1 R
66 1 V
751 -23 R
-31 14 V
-66 -10 R
66 10 V
-591 -13 R
-31 13 V
-67 -6 R
67 6 V
stroke
LT1
7059 6690 M
12 2 V
stroke
LT0
6768 6567 M
-31 -4 V
67 29 R
-67 -29 V
8167 6371 M
-31 14 V
-67 -10 R
67 10 V
6835 6598 M
-31 -6 V
67 36 R
-67 -36 V
8429 6373 M
67 9 V
-591 -13 R
-31 13 V
-67 -8 R
67 8 V
-262 13 R
-32 18 V
-65 2 R
65 -2 V
685 -46 R
-31 14 V
-67 -10 R
67 10 V
-1568 98 R
-31 7 V
67 37 R
-67 -37 V
-67 -22 R
67 22 V
8003 6365 M
-31 14 V
-67 -10 R
67 10 V
6902 6645 M
-31 -17 V
stroke
LT1
6902 6645 M
-31 -17 V
stroke
LT0
6968 6692 M
-97 -64 V
8363 6363 M
-31 14 V
-67 -10 R
67 10 V
-1800 51 R
-31 9 V
67 27 R
-67 -27 V
98 20 R
-31 7 V
8100 6362 M
-31 13 V
-66 -10 R
66 10 V
-329 -7 R
-31 13 V
-66 -3 R
66 3 V
654 -18 R
66 10 V
-591 -13 R
-31 14 V
-67 -6 R
67 6 V
-323 68 R
-31 35 V
-31 41 R
31 -41 V
-67 27 R
67 -27 V
-720 40 R
-31 6 V
66 44 R
-66 -44 V
941 -145 R
-31 17 V
-66 -1 R
66 1 V
-97 20 R
-31 27 V
-67 21 R
67 -21 V
714 -85 R
-31 14 V
-67 -9 R
67 9 V
-776 193 R
31 -46 V
-67 46 R
67 -46 V
514 -162 R
-31 13 V
-67 -9 R
67 9 V
391 -15 R
-31 13 V
-67 -10 R
67 10 V
-719 27 R
-31 21 V
-67 13 R
67 -13 V
519 -63 R
-31 13 V
-67 -9 R
67 9 V
-643 247 R
31 -48 V
-67 69 R
67 -69 V
905 -210 R
67 9 V
6799 6564 M
-31 3 V
67 31 R
-67 -31 V
8131 6348 M
-31 14 V
-66 -10 R
66 10 V
6697 6470 M
-31 9 V
67 38 R
-67 -38 V
-67 -22 R
67 22 V
-102 -62 R
-32 11 V
67 29 R
-67 -29 V
1239 -74 R
-31 14 V
-66 -5 R
66 5 V
-66 -5 R
-31 15 V
-67 -3 R
67 3 V
-1013 69 R
-31 10 V
7869 6347 M
-31 13 V
-67 -6 R
67 6 V
stroke 7838 6360 M
-972 241 R
-31 -3 V
67 47 R
-67 -47 V
8229 6344 M
-31 13 V
-67 -9 R
67 9 V
-622 18 R
-30 19 V
-67 5 R
67 -5 V
-253 290 R
67 -72 V
-98 122 R
98 -122 V
607 -269 R
-31 13 V
-67 -9 R
67 9 V
6764 6509 M
-31 8 V
66 47 R
-66 -47 V
8229 6344 M
67 10 V
-231 -15 R
-31 13 V
-67 -9 R
67 9 V
-329 -4 R
-31 15 V
-67 -5 R
67 5 V
488 -28 R
-31 13 V
-66 -9 R
66 9 V
-329 -8 R
-31 14 V
-66 -6 R
66 6 V
-164 4 R
-31 17 V
-66 0 R
66 0 V
-643 274 R
-31 -4 V
66 47 R
-66 -47 V
6595 6405 M
-31 12 V
66 30 R
-66 -30 V
1336 -83 R
-31 13 V
-67 -7 R
67 7 V
6728 6457 M
-31 13 V
67 39 R
-67 -39 V
-67 -23 R
67 23 V
8162 6335 M
67 9 V
-1568 90 R
-31 13 V
818 -19 R
-31 35 V
-31 41 R
31 -41 V
-67 16 R
67 -16 V
62 -64 R
-31 29 V
-67 11 R
67 -11 V
550 -98 R
-31 13 V
-67 -9 R
67 9 V
6830 6558 M
-31 6 V
67 37 R
-67 -37 V
556 0 R
31 -60 V
-67 21 R
67 -21 V
124 -129 R
-31 24 V
-67 5 R
67 -5 V
617 -73 R
-31 13 V
-67 -9 R
67 9 V
6795 6496 M
-31 13 V
66 49 R
-66 -49 V
874 -167 R
-31 16 V
stroke 7607 6358 M
-66 -1 R
66 1 V
129 -25 R
-31 15 V
-67 -6 R
67 6 V
-808 249 R
-31 4 V
67 48 R
-67 -48 V
stroke
LT1
6968 6692 M
33 12 V
stroke
LT0
7834 6326 M
-32 14 V
-66 -7 R
66 7 V
294 -14 R
66 9 V
7000 6703 M
-32 -11 V
98 52 R
-98 -52 V
573 -335 R
-31 18 V
-67 2 R
67 -2 V
421 -54 R
-31 13 V
-66 -8 R
66 8 V
-1274 58 R
-31 13 V
66 29 R
-66 -29 V
164 37 R
-31 15 V
67 39 R
-67 -39 V
-67 -23 R
67 23 V
-36 -38 R
-31 15 V
8029 6317 M
-31 13 V
-67 -9 R
67 9 V
-674 303 R
31 -69 V
-67 25 R
67 -25 V
674 -247 R
67 9 V
-427 1 R
-31 15 V
-67 -4 R
67 4 V
-777 203 R
-31 13 V
67 39 R
-67 -39 V
-4 -79 R
-31 17 V
66 49 R
-66 -49 V
972 -177 R
-31 14 V
-67 -6 R
67 6 V
-772 316 R
-31 0 V
67 54 R
-67 -54 V
479 -245 R
-31 35 V
-31 40 R
31 -40 V
-66 -4 R
66 4 V
484 -126 R
-31 13 V
-67 -7 R
67 7 V
-263 12 R
-30 19 V
-67 -1 R
67 1 V
-98 20 R
-31 27 V
-66 -2 R
66 2 V
-622 20 R
-31 18 V
67 37 R
-67 -37 V
-67 -23 R
67 23 V
560 83 R
31 -46 V
-66 -2 R
66 2 V
6657 6377 M
-31 15 V
66 27 R
-66 -27 V
1336 -84 R
-31 13 V
-66 -8 R
66 8 V
-1208 82 R
-31 16 V
236 164 R
-31 14 V
67 52 R
-67 -52 V
577 -241 R
-31 21 V
-66 -2 R
66 2 V
stroke 7443 6377 M
519 -69 R
67 9 V
-741 272 R
31 -64 V
-66 3 R
66 -3 V
-462 -65 R
-31 19 V
67 46 R
-67 -46 V
874 -167 R
-31 15 V
-67 -6 R
67 6 V
-67 -6 R
-31 17 V
-65 -3 R
65 3 V
-678 187 R
-32 20 V
67 38 R
-67 -38 V
937 -239 R
-31 13 V
-67 -7 R
67 7 V
-946 85 R
-31 20 V
67 36 R
-67 -36 V
-67 -21 R
67 21 V
556 -22 R
-31 33 V
-31 42 R
31 -42 V
-67 -3 R
67 3 V
-22 249 R
31 -51 V
-67 26 R
67 -26 V
572 -333 R
-31 13 V
-67 -7 R
67 7 V
-359 22 R
-32 21 V
-66 -6 R
66 6 V
-97 19 R
-31 27 V
-67 -6 R
67 6 V
-315 306 R
-31 -5 V
66 41 R
-66 -41 V
6688 6361 M
-31 16 V
66 26 R
-66 -26 V
97 9 R
-31 17 V
530 125 R
31 -51 V
-67 -6 R
67 6 V
612 -177 R
66 8 V
6959 6561 M
-31 22 V
67 51 R
-67 -51 V
-40 -147 R
-31 24 V
67 42 R
-67 -42 V
405 274 R
-31 18 V
-67 24 R
67 -24 V
177 -402 R
-31 25 V
-67 -9 R
67 9 V
-382 259 R
-31 15 V
67 59 R
-67 -59 V
-40 -147 R
-31 23 V
66 36 R
-66 -36 V
740 -220 R
-31 16 V
-65 -5 R
65 5 V
-340 413 R
31 -50 V
-67 27 R
67 -27 V
438 -386 R
-31 14 V
stroke 7700 6312 M
-67 -7 R
67 7 V
-848 73 R
-31 19 V
67 32 R
-67 -32 V
-67 -18 R
67 18 V
716 -88 R
-31 19 V
-67 -6 R
67 6 V
-409 416 R
-31 -7 V
98 32 R
-98 -32 V
191 -85 R
31 -70 V
-67 -6 R
67 6 V
541 -297 R
-31 14 V
-67 -8 R
67 8 V
-577 277 R
32 -55 V
-67 -15 R
67 15 V
-263 4 R
-31 29 V
67 45 R
-67 -45 V
-40 -150 R
-31 25 V
67 37 R
-67 -37 V
422 -70 R
-31 30 V
-31 36 R
31 -36 V
-67 -10 R
67 10 V
-62 75 R
31 -39 V
-67 -13 R
67 13 V
-462 -65 R
-32 19 V
-66 -25 R
66 25 V
685 -57 R
-31 21 V
-67 -5 R
67 5 V
-689 -6 R
-31 17 V
1141 -69 R
67 8 V
-710 213 R
31 -42 V
-67 -17 R
67 17 V
-262 2 R
-31 29 V
66 30 R
-66 -30 V
271 256 R
67 -24 V
79 -389 R
-31 21 V
-67 -9 R
67 9 V
-289 135 R
-31 31 V
67 44 R
-67 -44 V
165 34 R
31 -53 V
-67 -22 R
67 22 V
6883 6365 M
-31 20 V
67 26 R
-67 -26 V
-66 -18 R
66 18 V
174 221 R
-31 28 V
67 59 R
-67 -59 V
-9 -191 R
-31 30 V
66 28 R
-66 -28 V
-5 -83 R
-31 21 V
67 32 R
-67 -32 V
133 56 R
-31 34 V
67 33 R
-67 -33 V
129 -47 R
-31 37 V
stroke 7119 6491 M
-31 43 R
31 -43 V
-67 -24 R
67 24 V
62 -72 R
-31 35 V
-67 -21 R
67 21 V
514 -163 R
-31 14 V
-66 -5 R
66 5 V
-66 -5 R
-30 16 V
-67 -6 R
67 6 V
-325 70 R
-31 33 V
-67 -19 R
67 19 V
-98 14 R
-31 34 V
-66 -24 R
66 24 V
191 -110 R
-31 29 V
-66 -13 R
66 13 V
550 -101 R
-31 13 V
-67 -7 R
67 7 V
-261 12 R
-31 19 V
-67 -7 R
67 7 V
-249 311 R
31 -57 V
-66 -17 R
66 17 V
7017 6414 M
-31 29 V
128 -43 R
-31 33 V
-66 -19 R
66 19 V
-266 -84 R
-31 18 V
-67 -23 R
67 23 V
271 209 R
-31 30 V
67 51 R
-67 -51 V
129 -40 R
-67 -32 V
-31 42 R
31 -42 V
674 -249 R
67 7 V
-683 81 R
-32 27 V
-66 -13 R
66 13 V
258 -78 R
-31 23 V
-67 -10 R
67 10 V
-591 -16 R
-31 15 V
555 -9 R
-31 22 V
-66 -10 R
66 10 V
-181 336 R
-31 15 V
66 43 R
-66 -43 V
17 -321 R
-31 27 V
-67 -24 R
67 24 V
-36 -48 R
-31 24 V
-67 -25 R
67 25 V
174 229 R
31 -53 V
-31 53 R
-67 -43 V
6914 6345 M
-31 20 V
-66 -16 R
66 16 V
294 -18 R
-31 26 V
-67 -14 R
67 14 V
80 338 R
31 -52 V
-67 -19 R
67 19 V
7079 6359 M
-31 28 V
stroke 7048 6387 M
-67 -21 R
67 21 V
550 -102 R
-31 15 V
-66 -7 R
66 7 V
-66 -7 R
-31 17 V
-67 -8 R
67 8 V
225 -33 R
-31 14 V
-66 -6 R
66 6 V
-261 11 R
-31 20 V
-67 -9 R
67 9 V
-524 9 R
-31 18 V
-67 -20 R
67 20 V
342 347 R
31 -56 V
-66 -21 R
66 21 V
7012 6342 M
-31 24 V
-67 -21 R
67 21 V
324 -53 R
-31 22 V
-66 -12 R
66 12 V
421 -58 R
67 8 V
-567 473 R
-31 18 V
-67 -25 R
67 25 V
44 -453 R
-31 24 V
-67 -13 R
67 13 V
-49 388 R
-31 16 V
13 -417 R
-31 25 V
-67 -17 R
67 17 V
-298 -46 R
-31 16 V
195 -4 R
-31 20 V
-66 -14 R
66 14 V
179 312 R
31 -38 V
-31 38 R
-31 36 V
66 42 R
-66 -42 V
97 3 R
-66 -39 V
102 101 R
31 -47 V
-67 -15 R
67 15 V
7043 6320 M
-31 22 V
-67 -17 R
67 17 V
422 -57 R
-31 17 V
-67 -8 R
67 8 V
-164 1 R
-31 20 V
-67 -10 R
67 10 V
128 -29 R
-31 19 V
-66 -10 R
66 10 V
-164 0 R
-31 21 V
-67 -14 R
67 14 V
422 -57 R
-31 16 V
-67 -8 R
67 8 V
-622 19 R
-31 19 V
-67 -18 R
67 18 V
781 -61 R
-31 15 V
-66 -8 R
66 8 V
-470 450 R
31 -39 V
-31 39 R
67 23 V
stroke 7195 6758 M
434 -488 R
66 7 V
-719 29 R
-31 19 V
-66 -13 R
66 13 V
-133 -29 R
-31 17 V
293 -12 R
-31 19 V
-67 -14 R
67 14 V
227 -35 R
-31 18 V
-67 -10 R
67 10 V
-67 -10 R
-31 20 V
-67 -12 R
67 12 V
227 -36 R
-32 17 V
-66 -9 R
66 9 V
129 -24 R
-31 15 V
-66 -8 R
66 8 V
-524 9 R
-31 18 V
-67 -16 R
67 16 V
683 -50 R
-30 15 V
-67 -7 R
67 7 V
30 -15 R
67 8 V
-622 18 R
-31 18 V
-66 -12 R
66 12 V
-133 -27 R
-31 17 V
293 -14 R
-31 19 V
-67 -13 R
67 13 V
129 -26 R
-31 18 V
-67 -11 R
67 11 V
129 -25 R
-31 17 V
-67 -10 R
67 10 V
129 -24 R
-31 16 V
-67 -9 R
67 9 V
-427 0 R
-31 17 V
-67 -15 R
67 15 V
586 -40 R
-31 16 V
-66 -9 R
66 9 V
-426 0 R
-32 18 V
-66 -11 R
66 11 V
489 -34 R
66 8 V
-426 2 R
-31 18 V
-66 -12 R
66 12 V
-231 -17 R
-31 14 V
391 -21 R
-31 17 V
-67 -11 R
67 11 V
129 -23 R
-31 16 V
-67 -10 R
67 10 V
129 -22 R
-31 15 V
-67 -9 R
67 9 V
-427 -1 R
-31 17 V
-67 -12 R
67 12 V
489 -31 R
66 8 V
-426 0 R
-31 16 V
-67 -10 R
67 10 V
128 -22 R
-31 16 V
stroke 7136 6264 M
-66 -10 R
66 10 V
129 -21 R
-31 15 V
-67 -10 R
67 10 V
-329 -9 R
-31 16 V
489 -28 R
-31 15 V
-67 -9 R
67 9 V
-329 -8 R
-31 16 V
-67 -11 R
67 11 V
391 -23 R
67 9 V
-329 -8 R
-31 16 V
-67 -10 R
67 10 V
128 -20 R
-31 14 V
-66 -10 R
66 10 V
129 -20 R
-31 15 V
-67 -9 R
67 9 V
-329 -10 R
-31 16 V
391 -21 R
67 9 V
-329 -8 R
-31 15 V
-67 -11 R
67 11 V
129 -20 R
-31 14 V
-67 -9 R
67 9 V
128 -19 R
-31 15 V
-66 -10 R
66 10 V
31 -15 R
67 9 V
-329 -10 R
-31 15 V
129 -19 R
-31 15 V
-67 -11 R
67 11 V
129 -20 R
-31 15 V
-67 -10 R
67 10 V
31 -15 R
66 10 V
-231 -14 R
-31 13 V
129 -18 R
-31 14 V
-67 -9 R
67 9 V
31 -14 R
67 9 V
-134 -18 R
-31 14 V
31 -14 R
67 9 V
stroke
LT1
LT2
1.000 UL
LT2
7206 5977 M
14 7 V
-79 -10 R
65 3 V
-65 -3 R
-33 6 V
-14 4 V
1 1 V
47 16 V
60 -3 R
-60 3 V
78 -17 R
-18 14 V
793 85 R
3 1 V
-8 -1 R
5 0 V
-5 0 R
-60 8 V
25 8 V
30 -1 R
-30 1 V
43 -15 R
-13 14 V
stroke
LT3
1.000 UL
LT3
7297 5976 M
0 2 V
-39 -21 R
39 19 V
-40 -19 R
1 0 V
-4 0 R
3 0 V
-73 -6 R
70 6 V
-156 -7 R
86 1 V
-86 -1 R
-12 1 V
-61 8 V
-35 12 V
-11 14 V
1 10 V
25 10 V
25 5 V
61 11 V
49 1 V
41 -1 R
-41 1 V
76 -6 R
-35 5 V
84 -15 R
-49 10 V
77 -22 R
-28 12 V
32 -28 R
-4 16 V
812 116 R
-7 3 V
27 -13 R
-20 10 V
18 -26 R
2 16 V
-13 -27 R
11 11 V
-74 -21 R
63 10 V
-138 -15 R
75 5 V
-75 -5 R
-34 3 V
-66 7 V
-37 12 V
-5 15 V
5 15 V
14 3 V
46 8 V
69 8 V
9 0 R
-9 0 V
79 -7 R
-70 7 V
120 -15 R
-50 8 V
53 -9 R
-3 1 V
stroke
LT4
1.000 UL
LT4
7345 5992 M
-3 8 V
8 -15 R
-5 7 V
5 -23 R
0 16 V
-10 -26 R
10 10 V
-49 -22 R
39 12 V
-48 -15 R
9 3 V
-73 -13 R
64 10 V
-137 -16 R
73 6 V
-75 -6 R
2 0 V
-2 0 R
-88 1 V
-22 1 V
-63 8 V
-50 9 V
-20 7 V
-14 5 V
-2 1 V
-16 12 V
-5 16 V
11 10 V
17 9 V
25 9 V
60 11 V
70 8 V
65 0 V
21 1 V
66 -5 R
-66 5 V
123 -14 R
-57 9 V
60 -10 R
-3 1 V
49 -10 R
-46 9 V
74 -21 R
-28 12 V
914 85 R
1 1 V
-6 -17 R
5 16 V
-21 -26 R
16 10 V
-53 -22 R
37 12 V
-49 -16 R
12 4 V
-79 -12 R
67 8 V
-89 -9 R
22 1 V
-76 -5 R
54 4 V
-54 -4 R
-75 3 V
-31 3 V
-30 5 V
-51 9 V
-34 12 V
-17 14 V
-10 14 V
0 1 V
28 19 V
4 3 V
56 12 V
68 9 V
69 1 V
16 0 R
-16 0 V
91 -4 R
-75 4 V
113 -9 R
-38 5 V
66 -8 R
-28 3 V
79 -12 R
-51 9 V
78 -21 R
-27 12 V
29 -28 R
-2 16 V
stroke
LT5
1.000 UL
LT5
7408 6002 M
-8 5 V
16 -13 R
-8 8 V
5 -25 R
3 17 V
-11 -25 R
8 8 V
-13 -17 R
5 9 V
-26 -24 R
21 15 V
-39 -21 R
18 6 V
-43 -18 R
25 12 V
-85 -23 R
60 11 V
-126 -20 R
66 9 V
-145 -13 R
79 4 V
-134 -5 R
55 1 V
-86 -1 R
31 0 V
-31 0 R
-82 2 V
-13 0 V
-55 7 V
-47 10 V
-42 10 V
-33 12 V
-23 13 V
-18 13 V
-3 16 V
2 3 V
31 17 V
7 3 V
46 17 V
26 6 V
29 7 V
68 8 V
43 3 V
30 3 V
92 -1 R
-92 1 V
101 -2 R
-9 1 V
96 -6 R
-87 5 V
97 -6 R
-10 1 V
75 -6 R
-65 5 V
121 -14 R
-56 9 V
66 -11 R
-10 2 V
41 -10 R
-31 8 V
60 -21 R
-29 13 V
984 96 R
-12 12 V
14 -14 R
-2 2 V
15 -16 R
-13 14 V
6 -31 R
7 17 V
-11 -20 R
4 3 V
-46 -20 R
42 17 V
-48 -19 R
6 2 V
-50 -15 R
44 13 V
-103 -25 R
59 12 V
-130 -19 R
71 7 V
-152 -10 R
81 3 V
-81 -3 R
-10 1 V
-89 3 V
-7 0 V
-68 7 V
-52 10 V
-15 3 V
-33 7 V
-34 11 V
-17 14 V
0 1 V
-14 13 V
0 16 V
6 8 V
20 11 V
13 10 V
55 14 V
26 4 V
34 7 V
40 3 V
stroke 7911 6169 M
35 2 V
85 2 V
36 0 V
55 -1 R
-55 1 V
93 -4 R
-38 3 V
102 -11 R
-64 8 V
97 -15 R
-33 7 V
47 -10 R
-14 3 V
58 -13 R
-44 10 V
72 -23 R
-28 13 V
stroke
LT6
1.000 UL
LT6
7504 5965 M
-1 8 V
-7 -17 R
8 9 V
-29 -23 R
21 14 V
-26 -19 R
5 5 V
-25 -24 R
20 19 V
-21 -19 R
1 0 V
-42 -19 R
41 19 V
-69 -25 R
28 6 V
-56 -13 R
28 7 V
-92 -16 R
64 9 V
-134 -16 R
70 7 V
-129 -12 R
59 5 V
-74 -6 R
15 1 V
-92 -6 R
77 5 V
-77 -5 R
-73 1 V
-19 1 V
-63 4 V
-54 6 V
-16 1 V
-78 6 V
-18 2 V
-39 7 V
-45 10 V
-40 11 V
-32 11 V
-25 13 V
-20 14 V
-10 14 V
-1 2 V
10 15 V
12 10 V
1 8 V
11 17 V
5 3 V
42 18 V
7 2 V
47 12 V
61 10 V
63 10 V
68 8 V
79 4 V
22 0 R
-22 0 V
91 -1 R
-69 1 V
105 -3 R
-36 2 V
110 -7 R
-74 5 V
78 -6 R
-4 1 V
92 -5 R
-88 4 V
100 -5 R
-12 1 V
62 -8 R
-50 7 V
97 -17 R
-47 10 V
86 -21 R
-39 11 V
74 -23 R
-35 12 V
65 -24 R
-30 12 V
55 -24 R
-25 12 V
47 -26 R
-22 14 V
32 -28 R
-10 14 V
1059 152 R
-15 10 V
33 -23 R
-18 13 V
26 -28 R
-8 15 V
10 -28 R
-2 13 V
-2 -16 R
4 3 V
-33 -21 R
29 18 V
-30 -20 R
1 2 V
-20 -21 R
19 19 V
-26 -22 R
7 3 V
-55 -19 R
48 16 V
stroke 8520 6053 M
-95 -26 R
47 10 V
-58 -12 R
11 2 V
-74 -12 R
63 10 V
-132 -18 R
69 8 V
-101 -10 R
32 2 V
-74 -5 R
42 3 V
-122 -7 R
80 4 V
-80 -4 R
-42 2 V
-60 3 V
-24 2 V
-71 7 V
-23 2 V
-49 5 V
-61 8 V
-22 4 V
-25 6 V
-39 11 V
-32 11 V
-26 13 V
-18 13 V
-1 0 V
-6 16 V
10 17 V
5 16 V
9 13 V
8 6 V
26 15 V
30 8 V
21 6 V
60 12 V
65 9 V
70 7 V
76 5 V
19 1 V
67 0 V
49 -2 R
-49 2 V
106 -6 R
-57 4 V
83 -5 R
-26 1 V
100 -4 R
-74 3 V
85 -5 R
-11 2 V
69 -10 R
-58 8 V
109 -18 R
-51 10 V
93 -20 R
-42 10 V
58 -15 R
-16 5 V
stroke
LTb
7143 5693 M
1974 253 V
7143 5693 M
6003 6132 L
904 115 V
9117 5946 M
-996 383 V
6003 7215 M
0 -1083 V
7143 5693 M
-73 28 V
-993 382 R
-74 29 V
7341 5718 M
-37 14 V
6237 6143 M
-36 14 V
7538 5744 M
-36 14 V
6435 6168 M
-37 14 V
7735 5769 M
-37 14 V
6632 6193 M
-36 15 V
7932 5794 M
-37 14 V
6830 6219 M
-37 14 V
8129 5820 M
-73 28 V
271 -3 R
-37 14 V
234 11 R
-36 14 V
234 12 R
-37 14 V
234 11 R
-36 14 V
234 11 R
-74 28 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
7143 5693 M
49 6 V
1875 241 R
50 6 V
7029 5737 M
25 3 V
1924 247 R
25 3 V
6915 5781 M
25 3 V
1924 247 R
25 3 V
6801 5825 M
25 3 V
1924 247 R
25 3 V
6687 5868 M
25 4 V
1924 246 R
25 4 V
6573 5912 M
49 7 V
1876 240 R
49 6 V
6459 5956 M
25 3 V
1924 247 R
25 3 V
6345 6000 M
25 3 V
1924 247 R
25 3 V
6231 6044 M
25 3 V
1924 247 R
25 3 V
6117 6088 M
25 3 V
1924 247 R
7 1 V
6003 6132 M
50 6 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
6066 6577 M
-63 0 V
31 128 R
-31 0 V
31 128 R
-31 0 V
31 127 R
-31 0 V
31 128 R
-31 0 V
63 127 R
-63 0 V
stroke
LTa
8129 5820 M
7129 6205 L
6573 5912 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
7998 4385 M
-33 10 V
-57 -5 R
57 5 V
-24 -14 R
-33 9 V
-58 -4 R
58 4 V
123 -14 R
-33 9 V
-57 -4 R
57 4 V
-115 -9 R
-33 10 V
-57 -5 R
1 0 V
56 5 V
124 -14 R
-33 9 V
-58 -5 R
58 5 V
-147 0 R
-1 0 V
33 -9 R
-31 8 V
269 -14 R
-33 10 V
-57 -4 R
57 4 V
-115 -9 R
-33 9 V
-57 -4 R
57 4 V
124 -13 R
-33 9 V
-58 -5 R
58 5 V
-115 -9 R
-33 9 V
-17 -1 R
17 1 V
271 -15 R
-33 9 V
-57 -3 R
57 3 V
-115 -7 R
-33 8 V
-57 -4 R
57 4 V
-352 -6 R
30 3 V
446 -10 R
-33 9 V
-58 -4 R
58 4 V
-115 -8 R
-33 8 V
-57 -4 R
3 0 V
19 1 R
35 3 V
271 -15 R
-33 9 V
-57 -3 R
57 3 V
-507 -2 R
-26 6 V
-42 -4 R
42 4 V
419 -11 R
-34 9 V
-57 -4 R
57 4 V
-138 -2 R
-9 2 V
271 -14 R
-33 9 V
-57 -4 R
57 4 V
-499 -6 R
-17 4 V
401 -6 R
-33 9 V
-55 -4 R
55 4 V
271 -16 R
-33 9 V
-57 -3 R
57 3 V
-589 0 R
47 4 V
428 -10 R
-33 8 V
-58 -4 R
58 4 V
-115 -7 R
-29 7 V
267 -14 R
-33 9 V
-57 -3 R
57 3 V
-500 -4 R
-32 7 V
-15 -1 R
15 1 V
stroke 7541 4348 M
417 -10 R
-33 8 V
-57 -3 R
57 3 V
271 -16 R
-33 9 V
-57 -3 R
57 3 V
-590 2 R
9 0 V
467 -8 R
-33 9 V
-58 -4 R
58 4 V
-737 -9 R
40 4 V
582 -2 R
-33 8 V
-18 -1 R
18 1 V
271 -15 R
-33 8 V
-57 -3 R
57 3 V
-525 3 R
-8 2 V
-43 -4 R
43 4 V
418 -11 R
-33 8 V
-57 -3 R
57 3 V
-651 -11 R
-28 6 V
-57 -7 R
57 7 V
950 -12 R
-33 9 V
-57 -2 R
57 2 V
-114 -5 R
-33 8 V
-58 -3 R
58 3 V
-499 -4 R
-19 4 V
-276 -13 R
-33 6 V
-58 -6 R
58 6 V
712 1 R
-33 8 V
-34 -2 R
34 2 V
271 -16 R
-33 9 V
-57 -3 R
57 3 V
-589 1 R
27 2 V
447 -9 R
-33 8 V
-57 -3 R
57 3 V
271 -18 R
-33 9 V
-57 -2 R
57 2 V
-974 -1 R
49 5 V
-106 -12 R
-34 7 V
-57 -6 R
57 6 V
951 -3 R
-33 8 V
-58 -3 R
58 3 V
-511 0 R
-21 4 V
-17 -1 R
17 1 V
-262 -16 R
-33 7 V
-57 -7 R
57 7 V
712 0 R
-33 7 V
-52 -2 R
52 2 V
-794 -20 R
-33 7 V
-57 -7 R
57 7 V
1098 -4 R
-33 9 V
-57 -2 R
57 2 V
-115 -4 R
-33 7 V
-57 -2 R
57 2 V
271 -19 R
-33 9 V
stroke 8262 4312 M
-57 -2 R
57 2 V
-974 1 R
2 1 V
-207 -13 R
-33 6 V
-57 -6 R
57 6 V
181 0 R
-33 6 V
-58 -6 R
58 6 V
712 4 R
-23 5 V
261 -13 R
-33 8 V
-58 -2 R
58 2 V
-579 2 R
31 3 V
433 -9 R
-33 7 V
-57 -3 R
57 3 V
-941 -26 R
-33 7 V
-57 -8 R
57 8 V
180 0 R
-33 6 V
-57 -6 R
57 6 V
1098 -5 R
-33 8 V
-57 -1 R
57 1 V
-916 3 R
-1 0 V
-57 -6 R
57 6 V
1040 -19 R
-33 9 V
-57 -1 R
57 1 V
-205 4 R
-33 8 V
-57 -2 R
57 2 V
6969 4287 M
-33 6 V
-58 -7 R
58 7 V
622 20 R
-21 3 V
-421 -21 R
-33 6 V
-57 -7 R
57 7 V
238 7 R
1 0 V
-58 -6 R
-33 5 V
-58 -6 R
58 6 V
712 3 R
-33 7 V
-13 0 R
13 0 V
271 -17 R
-33 9 V
-58 -2 R
58 2 V
6911 4279 M
-33 7 V
-57 -8 R
57 8 V
1393 7 R
-33 9 V
-57 -2 R
57 2 V
-205 3 R
-33 8 V
-57 -3 R
57 3 V
-941 -25 R
-33 6 V
-57 -7 R
57 7 V
180 2 R
-33 5 V
-57 -6 R
57 6 V
148 7 R
-57 -6 R
13 1 V
1084 -18 R
-33 9 V
-57 -1 R
57 1 V
-204 5 R
-34 8 V
-57 -2 R
57 2 V
6854 4272 M
-33 6 V
stroke 6821 4278 M
-57 -8 R
57 8 V
181 3 R
-33 6 V
-58 -8 R
58 8 V
180 3 R
-33 5 V
-57 -7 R
57 7 V
423 16 R
19 2 V
-285 -12 R
-9 1 V
-58 -6 R
58 6 V
712 2 R
-33 6 V
-57 -1 R
1 0 V
25 0 R
31 1 V
271 -18 R
-33 8 V
-57 -1 R
57 1 V
6797 4263 M
-33 7 V
-57 -8 R
57 8 V
1540 14 R
-33 9 V
-57 -1 R
57 1 V
6944 4273 M
-33 6 V
-57 -7 R
57 7 V
1155 19 R
-33 7 V
-57 -1 R
57 1 V
-941 -22 R
-33 5 V
-57 -7 R
57 7 V
180 3 R
-33 5 V
-57 -6 R
57 6 V
1188 -21 R
-33 10 V
-57 -1 R
57 1 V
-204 6 R
-33 8 V
-58 -1 R
58 1 V
6740 4255 M
-33 7 V
-58 -9 R
58 9 V
180 3 R
-33 7 V
-57 -9 R
57 9 V
181 3 R
-33 6 V
-58 -8 R
58 8 V
1245 3 R
-33 8 V
-57 -1 R
57 1 V
-1032 -7 R
-33 5 V
-57 -7 R
57 7 V
393 15 R
6 0 V
461 -8 R
-33 7 V
-46 -1 R
46 1 V
-737 -13 R
26 3 V
-583 -48 R
-33 7 V
-57 -9 R
57 9 V
1688 22 R
-33 9 V
-57 0 R
57 0 V
6830 4257 M
-33 6 V
-57 -8 R
57 8 V
1302 28 R
-33 7 V
-57 -1 R
57 1 V
6977 4268 M
-33 5 V
stroke 6944 4273 M
-57 -8 R
57 8 V
1483 -9 R
-33 11 V
-57 0 R
57 0 V
-1269 3 R
-33 5 V
-57 -8 R
57 8 V
-467 -46 R
-33 7 V
-57 -9 R
57 9 V
666 45 R
-19 2 V
-57 -6 R
57 6 V
307 12 R
-4 0 V
648 -19 R
-33 7 V
-58 0 R
58 0 V
-205 6 R
-5 1 V
6773 4248 M
-33 7 V
-58 -9 R
58 9 V
180 5 R
-33 5 V
-57 -8 R
57 8 V
1393 10 R
-33 9 V
-57 0 R
57 0 V
7068 4270 M
-33 5 V
-58 -7 R
58 7 V
-467 -47 R
-33 7 V
-57 -9 R
57 9 V
1507 56 R
-33 6 V
-57 0 R
57 0 V
-794 -17 R
-33 5 V
-57 -7 R
57 7 V
-467 -46 R
-33 7 V
-57 -9 R
57 9 V
1688 19 R
-33 10 V
-57 0 R
57 0 V
-906 21 R
-568 -45 R
-33 6 V
-57 -9 R
57 9 V
1302 27 R
-33 7 V
-57 0 R
57 0 V
361 -37 R
-33 10 V
-57 1 R
57 -1 V
6511 4219 M
-33 7 V
-58 -9 R
58 9 V
532 37 R
-33 5 V
-57 -8 R
57 8 V
-319 -38 R
-33 7 V
-57 -9 R
57 9 V
533 36 R
-33 5 V
-57 -8 R
57 8 V
1098 -3 R
-33 9 V
-58 0 R
58 0 V
-917 3 R
-1 0 V
-57 -7 R
34 4 V
-443 -42 R
-33 6 V
-58 -9 R
58 9 V
1212 44 R
-33 5 V
stroke 7952 4297 M
-57 0 R
1 0 V
38 0 R
3 0 V
13 0 R
2 0 V
6453 4209 M
-33 8 V
-57 -9 R
57 9 V
533 37 R
-33 6 V
-57 -9 R
57 9 V
1393 5 R
-33 10 V
-57 0 R
57 0 V
6601 4221 M
-33 7 V
-57 -9 R
57 9 V
533 38 R
-33 4 V
-58 -7 R
58 7 V
1007 15 R
-33 6 V
-57 1 R
57 -1 V
361 -37 R
-33 11 V
-57 0 R
57 0 V
6748 4233 M
-33 6 V
-57 -9 R
57 9 V
522 39 R
-22 2 V
-57 -7 R
57 7 V
-819 -80 R
-33 8 V
-57 -10 R
57 10 V
2131 34 R
-34 12 V
-57 0 R
57 0 V
-1564 -9 R
-33 6 V
-57 -9 R
57 9 V
1302 26 R
-33 7 V
-57 1 R
57 -1 V
6544 4211 M
-33 8 V
-58 -10 R
58 10 V
1326 78 R
11 0 V
-804 -39 R
-34 5 V
-57 -9 R
57 9 V
-319 -40 R
-33 7 V
-57 -9 R
57 9 V
1598 37 R
-33 8 V
-58 2 R
58 -2 V
6339 4190 M
-33 8 V
-57 -9 R
57 9 V
885 71 R
-33 4 V
-57 -7 R
57 7 V
-319 -37 R
-33 6 V
-58 -9 R
58 9 V
-320 -41 R
-33 8 V
-57 -9 R
57 9 V
1565 78 R
-33 5 V
-19 0 R
19 0 V
361 -37 R
-33 10 V
-57 2 R
57 -2 V
6986 4249 M
-33 5 V
-57 -9 R
57 9 V
stroke 6953 4254 M
-319 -40 R
-33 7 V
-57 -10 R
57 10 V
1835 22 R
-33 11 V
-57 1 R
57 -1 V
6282 4180 M
-33 9 V
-58 -10 R
58 10 V
1859 90 R
-33 6 V
-57 2 R
57 -2 V
452 -55 R
-33 12 V
-58 1 R
58 -1 V
-1360 20 R
-33 4 V
-57 -8 R
57 8 V
-319 -40 R
-34 7 V
-57 -10 R
57 10 V
-319 -41 R
-33 8 V
-57 -10 R
57 10 V
795 69 R
40 5 V
967 -5 R
-33 8 V
-57 2 R
57 -2 V
6929 4240 M
-33 5 V
-57 -9 R
57 9 V
-319 -41 R
-33 7 V
-58 -10 R
58 10 V
-320 -41 R
-33 9 V
-57 -10 R
57 10 V
2098 78 R
-33 10 V
-58 2 R
58 -2 V
6724 4217 M
-33 6 V
-57 -9 R
57 9 V
386 31 R
-33 4 V
-58 -9 R
58 9 V
-672 -76 R
-33 8 V
-57 -10 R
57 10 V
2040 54 R
-33 11 V
-57 2 R
57 -2 V
-1130 12 R
-25 2 V
-57 -7 R
57 7 V
-671 -75 R
-34 7 V
-57 -9 R
57 9 V
386 30 R
-33 5 V
-57 -10 R
57 10 V
-672 -76 R
-33 9 V
-57 -10 R
57 10 V
2335 61 R
-33 13 V
-57 1 R
57 -1 V
-385 38 R
-33 6 V
-39 2 R
39 -2 V
-228 10 R
-2 0 V
stroke
LT1
7790 4297 M
-2 0 V
stroke
LT0
8560 4216 M
-33 14 V
-58 0 R
58 0 V
6667 4207 M
-33 7 V
-57 -10 R
57 10 V
-319 -42 R
-33 8 V
-58 -10 R
58 10 V
737 65 R
-33 4 V
-57 -9 R
57 9 V
1155 22 R
-33 8 V
-57 2 R
57 -2 V
6462 4184 M
-33 8 V
-57 -10 R
57 10 V
386 29 R
-33 5 V
-58 -9 R
58 9 V
385 32 R
-33 4 V
-57 -8 R
57 8 V
6110 4150 M
-33 9 V
-57 -10 R
57 10 V
2155 100 R
-34 10 V
-57 2 R
57 -2 V
6610 4197 M
-33 7 V
-57 -10 R
57 10 V
705 69 R
-1 0 V
6258 4161 M
-34 9 V
-57 -10 R
57 10 V
738 66 R
-33 4 V
-57 -9 R
57 9 V
1393 6 R
-33 11 V
-57 2 R
57 -2 V
6405 4174 M
-33 8 V
-57 -10 R
57 10 V
385 28 R
-33 7 V
-57 -10 R
57 10 V
1688 15 R
-33 12 V
-57 2 R
57 -2 V
stroke
LT1
7791 4297 M
-2 0 V
stroke
LT0
6053 4140 M
-33 9 V
1967 137 R
-4 1 V
519 -70 R
-33 13 V
-57 2 R
57 -2 V
-1359 21 R
-33 3 V
-58 -9 R
58 9 V
1516 -52 R
-33 14 V
-58 1 R
58 -1 V
6553 4186 M
-33 8 V
-58 -10 R
58 10 V
-320 -43 R
-33 9 V
-57 -10 R
57 10 V
738 66 R
-33 5 V
-57 -10 R
57 10 V
295 27 R
45 6 V
872 11 R
-33 6 V
-57 4 R
57 -4 V
6348 4163 M
-33 9 V
-57 -11 R
57 11 V
385 28 R
-33 7 V
-57 -10 R
57 10 V
stroke
LT1
7788 4298 M
2 0 V
stroke
LT0
7052 4242 M
-33 3 V
-57 -9 R
57 9 V
1155 18 R
-33 8 V
-57 4 R
57 -4 V
6495 4176 M
-33 8 V
-57 -10 R
57 10 V
-319 -43 R
-33 9 V
-57 -10 R
57 10 V
738 65 R
-33 6 V
-58 -11 R
58 11 V
1450 28 R
-33 10 V
-58 4 R
58 -4 V
-1035 -3 R
-30 2 V
-57 -7 R
57 7 V
6291 4153 M
-33 8 V
-58 -10 R
58 10 V
385 29 R
-33 7 V
-57 -11 R
57 11 V
1745 37 R
-33 12 V
-57 3 R
57 -3 V
123 -28 R
-33 14 V
-57 2 R
57 -2 V
123 -30 R
-33 15 V
-57 1 R
57 -1 V
stroke
LT1
7846 4297 M
2 0 V
stroke
LT0
8626 4187 M
-33 15 V
-58 0 R
58 0 V
-1598 30 R
-33 4 V
-57 -10 R
57 10 V
-524 -71 R
-33 9 V
-57 -11 R
57 11 V
-319 -44 R
-33 10 V
737 65 R
-33 5 V
-57 -10 R
57 10 V
-524 -68 R
-33 9 V
-57 -10 R
57 10 V
386 28 R
-33 7 V
-58 -10 R
58 10 V
1474 95 R
-33 4 V
-851 -35 R
-33 1 V
-58 -9 R
58 9 V
-729 -96 R
-33 8 V
-57 -10 R
57 10 V
590 59 R
-33 4 V
-57 -11 R
57 11 V
1212 42 R
-33 7 V
-57 6 R
57 -6 V
6733 4194 M
-33 6 V
-57 -10 R
57 10 V
1507 53 R
-33 10 V
-57 5 R
57 -5 V
6176 4131 M
-33 10 V
-57 -11 R
57 11 V
385 27 R
-33 8 V
-57 -11 R
57 11 V
1803 61 R
-33 12 V
-58 4 R
58 -4 V
123 -29 R
-33 14 V
-57 3 R
57 -3 V
123 -31 R
-33 15 V
-57 2 R
57 -2 V
123 -31 R
-33 15 V
-57 1 R
57 -1 V
-1450 39 R
-33 1 V
-57 -10 R
57 10 V
1607 -70 R
-33 15 V
-58 0 R
58 0 V
6324 4144 M
-33 9 V
-58 -11 R
58 11 V
590 58 R
-33 4 V
-58 -10 R
58 10 V
stroke
LT1
7848 4297 M
-2 0 V
stroke
LT0
6676 4183 M
-33 7 V
-57 -11 R
57 11 V
-524 -70 R
-33 10 V
1057 120 R
53 6 V
-725 -99 R
-33 8 V
-57 -10 R
57 10 V
590 65 R
-33 2 V
-57 -10 R
57 10 V
-729 -99 R
-33 9 V
-57 -11 R
57 11 V
590 58 R
-33 5 V
-57 -11 R
57 11 V
-171 -33 R
-33 7 V
-58 -11 R
58 11 V
1474 96 R
-33 6 V
-28 3 R
28 -3 V
6414 4146 M
-33 9 V
-57 -11 R
57 11 V
1769 103 R
-33 10 V
-57 7 R
57 -7 V
394 -80 R
-33 15 V
-57 2 R
57 -2 V
124 -32 R
-34 16 V
-57 1 R
57 -1 V
-147 18 R
-33 15 V
-57 3 R
57 -3 V
-1212 30 R
-33 0 V
-58 -9 R
58 9 V
1097 -9 R
-33 12 V
-57 5 R
57 -5 V
124 -30 R
-33 14 V
-58 4 R
58 -4 V
394 -81 R
-33 16 V
-57 -1 R
57 1 V
-1688 47 R
-33 3 V
-57 -11 R
57 11 V
6209 4122 M
-33 9 V
-57 -11 R
57 11 V
590 57 R
-33 6 V
-57 -11 R
57 11 V
-172 -34 R
-33 8 V
-57 -11 R
57 11 V
-171 -33 R
-33 9 V
-58 -11 R
58 11 V
590 64 R
-33 3 V
-58 -11 R
58 11 V
6152 4110 M
-33 10 V
590 57 R
-33 6 V
-57 -11 R
57 11 V
442 58 R
-33 0 V
-57 -11 R
57 11 V
-581 -92 R
-33 8 V
-57 -11 R
57 11 V
stroke 6471 4157 M
stroke
LT1
7842 4302 M
3 0 V
stroke
LT0
6299 4123 M
-33 10 V
-57 -11 R
57 11 V
910 117 R
11 1 V
1448 -96 R
-33 16 V
-58 0 R
58 0 V
-58 0 R
-33 17 V
-57 1 R
57 -1 V
-1655 8 R
-33 4 V
-57 -12 R
57 12 V
-171 -35 R
-33 7 V
-58 -12 R
58 12 V
2106 -32 R
-33 16 V
-57 -1 R
57 1 V
-238 33 R
-33 16 V
-57 2 R
57 -2 V
-57 2 R
-33 16 V
-58 3 R
58 -3 V
-1270 7 R
-33 0 V
-57 -11 R
57 11 V
-581 -93 R
-33 9 V
-57 -11 R
57 11 V
1859 80 R
-33 15 V
-57 5 R
57 -5 V
-147 25 R
-33 9 V
-57 9 R
57 -9 V
123 -29 R
-33 12 V
-57 8 R
57 -8 V
6242 4112 M
-33 10 V
-57 -12 R
57 12 V
590 62 R
-33 4 V
-57 -11 R
57 11 V
-172 -35 R
-33 7 V
-57 -11 R
57 11 V
443 58 R
-33 1 V
-57 -11 R
57 11 V
-581 -94 R
-33 10 V
-58 -12 R
58 12 V
828 115 R
-9 0 V
-58 -9 R
58 9 V
6185 4100 M
-33 10 V
2425 44 R
-33 17 V
-57 1 R
57 -1 V
-1802 1 R
-33 5 V
-57 -12 R
57 12 V
1959 -39 R
-33 17 V
-58 -1 R
58 1 V
6537 4141 M
-33 8 V
-57 -12 R
57 12 V
1983 23 R
-33 17 V
-57 1 R
57 -1 V
304 -66 R
-33 17 V
-57 -2 R
57 2 V
-1778 66 R
-33 2 V
stroke 6914 4208 M
-58 -12 R
58 12 V
-582 -94 R
-33 9 V
-57 -11 R
57 11 V
2098 67 R
-33 17 V
-58 3 R
58 -3 V
-58 3 R
-33 16 V
-57 6 R
57 -6 V
-1121 16 R
-34 -1 V
-57 -11 R
57 11 V
1098 -9 R
-33 14 V
-57 8 R
57 -8 V
6685 4159 M
-33 6 V
-58 -12 R
58 12 V
-172 -36 R
-33 8 V
-57 -12 R
57 12 V
1679 117 R
-33 12 V
-57 10 R
57 -10 V
6890 4194 M
-34 2 V
-57 -12 R
57 12 V
-581 -94 R
-33 10 V
-57 -12 R
57 12 V
1794 164 R
-33 8 V
-26 5 R
26 -5 V
-909 -53 R
-33 -1 V
-57 -12 R
57 12 V
-433 -84 R
-34 7 V
-57 -12 R
57 12 V
-171 -37 R
-33 9 V
-58 -11 R
58 11 V
2220 12 R
-33 17 V
-57 0 R
57 0 V
124 -32 R
-33 16 V
-58 -1 R
58 1 V
-148 16 R
-33 18 V
-57 0 R
57 0 V
304 -65 R
-33 16 V
-57 -1 R
57 1 V
-1926 58 R
-33 3 V
-57 -12 R
57 12 V
-581 -94 R
-33 10 V
2245 72 R
-33 18 V
-57 3 R
57 -3 V
-57 3 R
-34 17 V
-57 5 R
57 -5 V
-1269 8 R
-33 0 V
-57 -12 R
57 12 V
-434 -85 R
-33 8 V
-57 -12 R
57 12 V
-171 -37 R
-34 10 V
-57 -12 R
57 12 V
443 54 R
-33 4 V
-57 -13 R
57 13 V
stroke 6742 4172 M
1507 43 R
-33 17 V
-57 7 R
57 -7 V
-1064 10 R
20 3 V
23 4 R
3 0 V
961 -10 R
-33 15 V
-57 10 R
57 -10 V
6980 4206 M
-33 0 V
-57 -12 R
57 12 V
-434 -86 R
-33 9 V
-57 -13 R
57 13 V
-172 -37 R
-33 10 V
-57 -12 R
57 12 V
443 52 R
-33 5 V
-57 -13 R
57 13 V
1958 -39 R
-33 17 V
-57 -1 R
57 1 V
-57 -1 R
-33 18 V
-57 0 R
57 0 V
214 -49 R
-33 17 V
-58 -2 R
58 2 V
-632 142 R
-33 12 V
-58 12 R
58 -12 V
427 -122 R
-33 18 V
-57 2 R
57 -2 V
394 -81 R
-33 16 V
-57 -2 R
57 2 V
stroke
LT1
7586 4307 M
-6 -3 V
stroke
LT0
7166 4243 M
-14 -1 V
-58 -11 R
58 11 V
1221 -68 R
-33 19 V
-58 3 R
58 -3 V
-1417 0 R
-33 1 V
-58 -13 R
58 13 V
-434 -86 R
-33 8 V
-57 -12 R
57 12 V
238 24 R
-33 6 V
-58 -13 R
58 13 V
-377 -66 R
-33 10 V
2064 106 R
-33 19 V
-57 6 R
57 -6 V
-1122 18 R
-33 -2 V
-57 -13 R
57 13 V
-229 -52 R
-33 2 V
-57 -13 R
57 13 V
-433 -86 R
-33 9 V
-58 -12 R
58 12 V
237 22 R
-33 7 V
-57 -13 R
57 13 V
1622 88 R
-33 18 V
-57 10 R
57 -10 V
427 -120 R
-33 17 V
-57 0 R
57 0 V
123 -33 R
-33 17 V
-57 -1 R
57 1 V
124 -32 R
-33 17 V
-58 -2 R
58 2 V
-238 31 R
-33 18 V
-57 1 R
57 -1 V
394 -80 R
-33 17 V
-57 -3 R
57 3 V
-2016 74 R
-33 3 V
-57 -14 R
57 14 V
295 52 R
-33 -2 V
-57 -12 R
57 12 V
1369 -63 R
-33 19 V
-58 2 R
58 -2 V
6341 4082 M
-33 10 V
-57 -12 R
57 12 V
238 21 R
-33 7 V
-57 -12 R
57 12 V
1589 129 R
-33 15 V
-58 12 R
58 -12 V
stroke
LT1
7281 4255 M
-11 0 V
stroke
LT0
8315 4176 M
-33 20 V
-57 5 R
57 -5 V
6751 4150 M
-33 4 V
-57 -14 R
57 14 V
295 53 R
-33 -1 V
-57 -13 R
57 13 V
1031 70 R
-33 12 V
-52 16 R
52 -16 V
6489 4099 M
-33 9 V
-57 -13 R
57 13 V
-172 -38 R
-33 10 V
1974 121 R
-33 20 V
-57 8 R
57 -8 V
6694 4135 M
-33 5 V
-58 -14 R
58 14 V
1958 -39 R
-33 18 V
-57 -2 R
57 2 V
124 -33 R
-34 17 V
-57 -2 R
57 2 V
-147 14 R
-33 19 V
-57 -1 R
57 1 V
-1540 57 R
-33 0 V
-58 -14 R
58 14 V
8800 4071 M
-33 17 V
-57 -2 R
57 2 V
stroke
LT1
7275 4257 M
-2 0 V
stroke
LT0
7127 4233 M
25 5 V
8439 4135 M
-33 20 V
-58 1 R
58 -1 V
484 -97 R
-33 16 V
-57 -3 R
57 3 V
-2425 12 R
-33 9 V
-58 -13 R
58 13 V
237 25 R
-33 6 V
-57 -13 R
57 13 V
1745 30 R
-33 20 V
-57 3 R
57 -3 V
-180 53 R
-33 20 V
-58 12 R
58 -12 V
6898 4178 M
-33 1 V
-57 -14 R
57 14 V
stroke
LT1
7580 4306 M
1 0 V
stroke
LT0
7146 4235 M
-19 -2 V
-57 -13 R
57 13 V
6374 4073 M
-33 9 V
-57 -12 R
57 12 V
238 23 R
-33 8 V
-57 -14 R
57 14 V
1712 66 R
-33 22 V
-57 6 R
57 -6 V
6841 4162 M
-33 3 V
-57 -15 R
57 15 V
1844 -82 R
-33 18 V
-57 -2 R
57 2 V
-57 -2 R
-33 18 V
-57 -1 R
57 1 V
-485 144 R
-33 15 V
-57 17 R
57 -17 V
732 -207 R
-33 17 V
-58 -3 R
58 3 V
-238 30 R
-33 19 V
-58 1 R
58 -1 V
-1336 89 R
-33 -4 V
-57 -13 R
57 13 V
8833 4055 M
-33 16 V
-57 -2 R
57 2 V
6317 4060 M
-33 10 V
238 21 R
-33 8 V
-57 -13 R
57 13 V
295 47 R
-33 4 V
-57 -15 R
57 15 V
8923 4041 M
-33 17 V
-57 -3 R
57 3 V
-509 78 R
-33 20 V
-57 2 R
57 -2 V
-180 51 R
-33 22 V
-57 11 R
57 -11 V
stroke
LT1
7273 4257 M
2 0 V
stroke
LT0
7046 4211 M
-33 -4 V
-57 -14 R
57 14 V
-286 -77 R
-33 5 V
-58 -15 R
58 15 V
1597 23 R
-33 21 V
-57 5 R
57 -5 V
6465 4077 M
-33 9 V
-58 -13 R
58 13 V
237 28 R
-33 6 V
-57 -15 R
57 15 V
353 76 R
-33 -3 V
-58 -15 R
58 15 V
8595 4081 M
-33 18 V
-57 -2 R
57 2 V
123 -33 R
-33 17 V
-57 -2 R
57 2 V
-147 14 R
-33 19 V
-58 -1 R
58 1 V
304 -65 R
-33 18 V
-58 -3 R
58 3 V
-2336 -6 R
-33 10 V
-57 -13 R
57 13 V
1704 167 R
-34 21 V
-57 17 R
57 -17 V
370 -146 R
-33 21 V
-57 0 R
57 0 V
-180 48 R
-33 23 V
-57 8 R
57 -8 V
698 -169 R
-33 17 V
-57 -4 R
57 4 V
-2221 43 R
-33 7 V
-57 -14 R
57 14 V
352 73 R
-33 0 V
-57 -16 R
57 16 V
8956 4025 M
-33 16 V
-57 -3 R
57 3 V
-599 95 R
-33 22 V
-57 2 R
57 -2 V
6350 4050 M
-33 10 V
557 100 R
-33 2 V
-57 -16 R
57 16 V
-286 -80 R
-33 9 V
-57 -14 R
57 14 V
1053 237 R
-32 -27 V
444 -23 R
-33 15 V
-47 19 R
47 -19 V
6817 4143 M
-33 3 V
-57 -16 R
57 16 V
1450 14 R
-33 24 V
-57 5 R
57 -5 V
-90 31 R
-33 25 V
-58 13 R
58 -13 V
550 -177 R
-33 18 V
stroke 8595 4081 M
-57 -2 R
57 2 V
-57 -2 R
-33 18 V
-57 -1 R
57 1 V
213 -49 R
-33 18 V
-57 -3 R
57 3 V
-237 30 R
-34 19 V
-57 0 R
57 0 V
6498 4068 M
-33 9 V
-58 -14 R
58 14 V
2344 -43 R
-33 17 V
-58 -3 R
58 3 V
7118 4227 M
-15 -3 V
42 11 R
-42 -11 V
-57 -13 R
57 13 V
-343 -99 R
-33 5 V
-58 -16 R
58 16 V
8899 4021 M
-33 17 V
-57 -4 R
57 4 V
-509 77 R
-33 21 V
-57 1 R
57 -1 V
665 -127 R
-33 16 V
-57 -4 R
57 4 V
7578 4300 M
-18 -36 V
6702 4107 M
-33 7 V
-57 -16 R
57 16 V
-229 -60 R
-33 9 V
-57 -13 R
57 13 V
stroke
LT1
7611 4327 M
15 6 V
stroke
LT0
7079 4216 M
-33 -5 V
-57 -15 R
57 15 V
1098 -22 R
-33 26 V
-58 9 R
58 -9 V
156 -78 R
-33 23 V
-57 3 R
57 -3 V
stroke
LT1
7887 4319 M
-10 4 V
stroke
LT0
7611 4328 M
-30 -90 V
6645 4090 M
-33 8 V
-57 -16 R
57 16 V
410 101 R
-33 -3 V
-58 -18 R
58 18 V
8571 4060 M
-33 19 V
-57 -3 R
57 3 V
6383 4040 M
-33 10 V
2311 -5 R
-33 18 V
-57 -3 R
57 3 V
-147 13 R
-33 20 V
-58 -2 R
58 2 V
-870 204 R
-27 -19 V
469 -28 R
-33 25 V
-57 22 R
57 -22 V
764 -247 R
-33 17 V
-57 -3 R
57 3 V
stroke
LT1
7807 4358 M
-3 0 V
stroke
LT0
8390 4094 M
-33 21 V
-57 0 R
57 0 V
6588 4074 M
-33 8 V
-57 -14 R
57 14 V
2287 -65 R
-33 17 V
-58 -3 R
58 3 V
6964 4178 M
-33 0 V
-57 -18 R
57 18 V
1246 -15 R
-33 26 V
-58 6 R
58 -6 V
788 -184 R
-33 16 V
-57 -4 R
57 4 V
6907 4158 M
-33 2 V
-57 -17 R
57 17 V
1426 -45 R
-33 22 V
-57 1 R
57 -1 V
6531 4059 M
-33 9 V
-58 -14 R
58 14 V
2524 -75 R
-33 16 V
-57 -4 R
57 4 V
6850 4139 M
-33 4 V
-57 -18 R
57 18 V
818 295 R
-85 -156 V
503 -58 R
-33 29 V
-57 16 R
57 -16 V
stroke
LT1
7193 4248 M
4 1 V
stroke
LT0
6793 4119 M
-33 6 V
-58 -18 R
58 18 V
1450 13 R
-33 25 V
-58 3 R
58 -3 V
6474 4044 M
-34 10 V
-57 -14 R
57 14 V
2074 3 R
-33 19 V
-58 -2 R
58 2 V
123 -34 R
-33 18 V
-57 -3 R
57 3 V
123 -33 R
-33 18 V
-57 -3 R
57 3 V
-238 29 R
-33 20 V
-57 -1 R
57 1 V
-1654 6 R
-34 7 V
-57 -17 R
57 17 V
2082 -93 R
-33 17 V
-57 -4 R
57 4 V
-665 164 R
-33 29 V
-57 10 R
57 -10 V
280 -131 R
-33 22 V
-57 -1 R
57 1 V
575 -114 R
-33 16 V
-58 -3 R
58 3 V
-2164 65 R
-33 8 V
-57 -16 R
57 16 V
542 161 R
-3 -1 V
6416 4030 M
-33 10 V
2582 -52 R
-33 17 V
-57 -4 R
57 4 V
-689 109 R
-33 24 V
-58 1 R
58 -1 V
6621 4065 M
-33 9 V
-57 -15 R
57 15 V
2467 -97 R
-33 16 V
-57 -5 R
57 5 V
-903 173 R
-33 29 V
-57 5 R
57 -5 V
-974 28 R
-33 -7 V
57 16 R
-57 -16 V
-57 -17 R
57 17 V
8547 4039 M
-33 18 V
-58 -2 R
58 2 V
-58 -2 R
-33 19 V
-57 -2 R
57 2 V
214 -50 R
-33 18 V
-57 -3 R
57 3 V
-2040 7 R
-33 10 V
-57 -15 R
57 15 V
524 142 R
-33 -2 V
-58 -21 R
58 21 V
8727 4010 M
-33 17 V
-57 -3 R
57 3 V
stroke 8694 4027 M
-328 45 R
-33 21 V
-57 -2 R
57 2 V
-1335 84 R
-34 1 V
-57 -20 R
57 20 V
1188 -39 R
-33 27 V
-57 3 R
57 -3 V
699 -170 R
-34 18 V
-57 -4 R
57 4 V
6940 4155 M
-33 3 V
-57 -19 R
57 19 V
1056 111 R
-33 31 V
-57 26 R
57 -26 V
-79 41 R
79 -41 V
346 -209 R
-33 23 V
-57 0 R
57 0 V
665 -130 R
-33 17 V
-57 -5 R
57 5 V
6883 4134 M
-33 5 V
-57 -20 R
57 20 V
stroke
LT1
7813 4356 M
-6 2 V
stroke
LT0
6507 4034 M
-33 10 V
-58 -14 R
58 14 V
352 69 R
-33 6 V
-57 -19 R
57 19 V
8998 3972 M
-33 16 V
-57 -4 R
57 4 V
-969 246 R
-33 35 V
-57 16 R
57 -16 V
6769 4092 M
-33 8 V
-58 -18 R
58 18 V
1450 14 R
-34 25 V
-57 1 R
57 -1 V
936 -178 R
-33 16 V
-57 -5 R
57 5 V
8029 4200 M
-33 34 V
-57 8 R
57 -8 V
6449 4020 M
-33 10 V
295 43 R
-33 9 V
-57 -17 R
57 17 V
1811 -47 R
-33 20 V
-57 -3 R
57 3 V
124 -35 R
-33 19 V
-58 -4 R
58 4 V
-148 13 R
-33 20 V
-57 -2 R
57 2 V
304 -66 R
-33 18 V
-57 -4 R
57 4 V
-575 145 R
-33 31 V
-57 3 R
57 -3 V
stroke
LT1
7592 4185 M
-2 -1 V
stroke
LT0
7644 4246 M
-36 -39 V
-111 216 R
58 -154 V
8760 3992 M
-33 18 V
-57 -4 R
57 4 V
-418 60 R
-33 21 V
-57 -1 R
57 1 V
6654 4056 M
-33 9 V
-57 -16 R
57 16 V
2230 -85 R
-33 16 V
-58 -4 R
58 4 V
-723 144 R
-33 29 V
-57 1 R
57 -1 V
157 -79 R
-33 24 V
-58 -1 R
58 1 V
755 -146 R
-33 16 V
-57 -4 R
57 4 V
-2311 55 R
-33 10 V
-57 -15 R
57 15 V
2467 -93 R
-33 16 V
-57 -4 R
57 4 V
stroke
LT1
7202 4256 M
-33 -15 V
stroke
LT0
7259 4290 M
-72 -39 V
6540 4024 M
-33 10 V
-58 -14 R
58 14 V
2015 -18 R
-33 19 V
-57 -3 R
57 3 V
-57 -3 R
-33 20 V
-57 -3 R
57 3 V
-271 61 R
-33 27 V
-57 0 R
57 0 V
518 -138 R
-33 18 V
-58 -4 R
58 4 V
451 -64 R
57 5 V
-746 88 R
-33 21 V
-57 -3 R
57 3 V
-698 258 R
-33 -28 V
57 138 R
-57 -138 V
7031 4173 M
-33 4 V
57 24 R
-57 -24 V
-58 -22 R
58 22 V
-25 -28 R
-33 6 V
-57 -21 R
57 21 V
8703 3988 M
-33 18 V
-57 -4 R
57 4 V
6916 4127 M
-33 7 V
-57 -21 R
57 21 V
262 96 R
-33 -7 V
90 33 R
-90 -33 V
-57 -22 R
57 22 V
-24 -23 R
-33 1 V
-196 -96 R
-33 8 V
-57 -21 R
57 21 V
1426 -46 R
-33 23 V
-58 -2 R
58 2 V
574 -115 R
-33 17 V
-57 -4 R
57 4 V
-1958 91 R
-33 9 V
-58 -19 R
58 19 V
-287 -82 R
-33 10 V
1556 150 R
-33 33 V
-33 39 R
33 -39 V
-57 -1 R
57 1 V
-66 82 R
33 -43 V
-57 3 R
57 -3 V
945 -279 R
-33 17 V
-58 -5 R
58 5 V
-2107 84 R
-33 9 V
-57 -17 R
57 17 V
1450 15 R
-33 25 V
-57 -2 R
57 2 V
-255 213 R
33 -41 V
-57 11 R
57 -11 V
8974 3952 M
-33 16 V
-57 -5 R
57 5 V
stroke 8941 3968 M
-903 172 R
-33 30 V
-57 -2 R
57 2 V
6687 4046 M
-33 10 V
-57 -17 R
57 17 V
1162 298 R
57 -28 V
-91 63 R
91 -63 V
592 -313 R
-33 19 V
-57 -4 R
57 4 V
542 -80 R
57 4 V
-656 72 R
-33 21 V
-57 -4 R
57 4 V
214 -51 R
-34 18 V
-57 -3 R
57 3 V
-1892 13 R
-33 10 V
-57 -15 R
57 15 V
1688 6 R
-33 22 V
-58 -3 R
58 3 V
394 -83 R
-33 18 V
-57 -4 R
57 4 V
-542 109 R
-33 29 V
-57 -3 R
57 3 V
698 -169 R
-33 17 V
-57 -4 R
57 4 V
7677 4217 M
-33 29 V
57 113 R
-57 -113 V
-33 82 R
33 -82 V
550 -182 R
-33 24 V
-57 -3 R
57 3 V
665 -130 R
-33 17 V
-57 -4 R
57 4 V
-2220 39 R
-33 10 V
-58 -14 R
58 14 V
1408 144 R
-33 34 V
-33 43 R
33 -43 V
-58 -8 R
58 8 V
8917 3947 M
-33 16 V
-58 -5 R
58 5 V
-780 122 R
-33 26 V
-57 -3 R
57 3 V
-418 64 R
-33 19 V
57 23 R
-57 -23 V
-58 27 R
58 -27 V
-90 104 R
90 -104 V
229 102 R
33 -51 V
-58 -8 R
58 8 V
99 -108 R
-33 31 V
-58 -8 R
58 8 V
-238 23 R
-33 26 V
57 54 R
-57 -54 V
-671 -77 R
-33 9 V
58 24 R
-58 -24 V
-24 -32 R
-33 10 V
stroke 6916 4127 M
57 22 R
-57 -22 V
-57 -22 R
57 22 V
-24 -33 R
-33 11 V
-57 -22 R
57 22 V
6515 3999 M
-33 11 V
353 63 R
-33 10 V
-58 -19 R
58 19 V
262 80 R
-33 10 V
57 27 R
-57 -27 V
8917 3947 M
57 5 V
-566 56 R
-33 20 V
-57 -4 R
57 4 V
123 -35 R
-33 20 V
-57 -5 R
57 5 V
-147 11 R
-33 21 V
-58 -3 R
58 3 V
-1508 8 R
-33 11 V
-57 -18 R
57 18 V
1845 -85 R
-33 19 V
-58 -5 R
58 5 V
-329 44 R
-33 22 V
-57 -3 R
57 3 V
7121 4191 M
-33 9 V
57 30 R
-57 -30 V
926 -92 R
-33 29 V
-57 -7 R
57 7 V
698 -171 R
-33 18 V
-57 -5 R
57 5 V
-1926 50 R
-33 12 V
-57 -17 R
57 17 V
1203 114 R
-33 34 V
-33 43 R
33 -43 V
-57 -14 R
57 14 V
280 -133 R
-33 24 V
-57 -4 R
57 4 V
665 -131 R
-33 17 V
-57 -5 R
57 5 V
-920 383 R
33 -58 V
-58 -1 R
58 1 V
7743 4163 M
-33 28 V
57 27 R
-57 -27 V
-57 -16 R
57 16 V
81 104 R
33 -58 V
-57 -19 R
57 19 V
6663 4018 M
-33 11 V
-57 -15 R
57 15 V
548 197 R
-33 4 V
57 26 R
-57 -26 V
8859 3942 M
-33 16 V
-57 -4 R
57 4 V
-902 172 R
-34 30 V
-57 -12 R
57 12 V
stroke 7890 4160 M
157 -79 R
-33 27 V
-57 -7 R
57 7 V
-214 72 R
-33 38 V
-33 53 R
33 -53 V
66 -70 R
-33 32 V
-57 -17 R
57 17 V
-565 83 R
-33 -7 V
57 34 R
-57 -34 V
484 -105 R
-33 24 V
-58 5 R
58 -5 V
8859 3942 M
58 5 V
-566 57 R
-33 20 V
-58 -4 R
58 4 V
6606 4002 M
-33 12 V
-58 -15 R
58 15 V
1868 -25 R
-33 19 V
-57 -4 R
57 4 V
-148 12 R
-33 22 V
-57 -5 R
57 5 V
-270 59 R
-33 29 V
-58 -11 R
58 11 V
607 -155 R
-33 18 V
-57 -4 R
57 4 V
-722 143 R
-33 27 V
-57 -12 R
57 12 V
427 -126 R
-33 24 V
-57 -5 R
57 5 V
-271 58 R
-33 29 V
-57 -12 R
57 12 V
789 -187 R
-33 18 V
-58 -4 R
58 4 V
-773 375 R
-34 35 V
-57 49 R
57 -49 V
930 -440 R
-33 17 V
-57 -5 R
57 5 V
-2131 21 R
-33 12 V
1565 57 R
-33 25 V
-57 -6 R
57 6 V
-1122 1 R
-33 12 V
57 23 R
-57 -23 V
-57 -21 R
57 21 V
90 11 R
-33 12 V
57 23 R
-57 -23 V
344 189 R
-34 -16 V
91 71 R
-91 -71 V
7039 4127 M
-33 13 V
58 23 R
-58 -23 V
-138 -79 R
-33 12 V
-58 -20 R
58 20 V
262 77 R
-33 13 V
57 28 R
-57 -28 V
694 211 R
58 -20 V
stroke 7816 4354 M
-25 -59 R
-57 -24 V
-33 88 R
33 -88 V
6810 4040 M
-33 13 V
-57 -19 R
57 19 V
8802 3937 M
-33 17 V
-57 -5 R
57 5 V
-779 121 R
-33 26 V
-58 -9 R
58 9 V
-238 26 R
-33 24 V
-58 -1 R
58 1 V
72 223 R
33 -79 V
-123 174 R
-57 -141 V
288 -236 R
-33 27 V
-57 -10 R
57 10 V
-57 -10 R
-33 27 V
-57 -9 R
57 9 V
6753 4022 M
-33 12 V
-57 -16 R
57 16 V
434 144 R
-33 13 V
57 35 R
-57 -35 V
8802 3937 M
57 5 V
-565 57 R
-34 21 V
-57 -5 R
57 5 V
124 -36 R
-33 20 V
-57 -5 R
57 5 V
-148 11 R
-33 22 V
-57 -4 R
57 4 V
304 -67 R
-33 19 V
-57 -5 R
57 5 V
-1745 16 R
-33 13 V
-57 -16 R
57 16 V
1450 15 R
-33 23 V
-57 -6 R
57 6 V
484 -100 R
-33 19 V
-57 -5 R
57 5 V
-508 75 R
-33 25 V
-58 -8 R
58 8 V
-58 -8 R
-33 25 V
-57 -9 R
57 9 V
756 -148 R
-33 17 V
-58 -5 R
58 5 V
-780 122 R
-33 26 V
-57 -8 R
57 8 V
-181 41 R
-33 30 V
-33 41 R
33 -41 V
-56 14 R
56 -14 V
157 -79 R
-33 26 V
-57 -3 R
57 3 V
6639 3990 M
-33 12 V
-58 -15 R
58 15 V
924 296 R
32 -77 V
-56 29 R
56 -29 V
stroke 7562 4221 M
-351 -7 R
-33 12 V
57 37 R
-57 -37 V
8745 3932 M
-33 17 V
-57 -5 R
57 5 V
33 -17 R
57 5 V
7662 4124 M
-34 26 V
-57 3 R
57 -3 V
-670 -82 R
-33 14 V
57 23 R
-57 -23 V
-57 -21 R
57 21 V
90 8 R
-33 15 V
57 22 R
-57 -22 V
6582 3975 M
-34 12 V
524 126 R
-33 14 V
58 23 R
-58 -23 V
-138 -80 R
-33 14 V
-58 -21 R
58 21 V
262 76 R
-33 13 V
57 28 R
-57 -28 V
8236 3994 M
-33 21 V
-57 -5 R
57 5 V
124 -36 R
-33 20 V
-58 -5 R
58 5 V
-148 11 R
-33 23 V
-57 -6 R
57 6 V
304 -68 R
-33 19 V
-57 -5 R
57 5 V
-1541 43 R
-33 13 V
-57 -18 R
57 18 V
1065 19 R
-33 24 V
-57 -7 R
57 7 V
123 -40 R
-33 24 V
-57 -8 R
57 8 V
124 -40 R
-33 23 V
-58 -7 R
58 7 V
484 -99 R
-33 19 V
-57 -5 R
57 5 V
-689 106 R
-33 25 V
-57 -4 R
57 4 V
-565 64 R
-33 13 V
57 36 R
-57 -36 V
6786 4008 M
-33 14 V
-57 -17 R
57 17 V
1844 -83 R
-33 17 V
-57 -5 R
57 5 V
7268 4253 M
-33 10 V
58 43 R
-58 -43 V
8688 3927 M
-33 17 V
-58 -5 R
58 5 V
-960 153 R
-33 27 V
-58 -2 R
58 2 V
6729 3992 M
-33 13 V
stroke 6696 4005 M
-57 -15 R
57 15 V
1992 -78 R
57 5 V
7725 4438 M
33 -64 V
-57 -15 R
57 15 V
150 -338 R
-33 23 V
-57 -7 R
57 7 V
-57 -7 R
-33 24 V
-57 -5 R
57 5 V
394 -87 R
-33 21 V
-57 -5 R
57 5 V
-148 11 R
-33 22 V
-57 -7 R
57 7 V
304 -69 R
-33 20 V
-57 -5 R
57 5 V
-147 11 R
-33 22 V
-58 -6 R
58 6 V
6672 3976 M
-33 14 V
-57 -15 R
57 15 V
605 209 R
-33 15 V
57 39 R
-57 -39 V
8360 3959 M
-33 20 V
-58 -5 R
58 5 V
123 -33 R
-33 19 V
-57 -6 R
57 6 V
-689 106 R
-33 26 V
-58 -4 R
58 4 V
-91 25 R
-33 31 V
-32 41 R
32 -41 V
-56 -5 R
56 5 V
6991 4052 M
-33 16 V
57 22 R
-57 -22 V
-57 -21 R
57 21 V
90 5 R
-33 17 V
57 23 R
-57 -23 V
8540 3933 M
-33 18 V
-57 -5 R
57 5 V
7105 4095 M
-33 18 V
58 24 R
-58 -24 V
-138 -82 R
-33 16 V
-58 -20 R
58 20 V
767 422 R
33 -110 V
7163 4118 M
-33 19 V
57 28 R
-57 -28 V
6615 3961 M
-33 14 V
1086 494 R
-33 -31 V
7506 4250 M
33 -56 V
-57 0 R
57 0 V
6877 4011 M
-34 16 V
-57 -19 R
57 19 V
8630 3921 M
-33 18 V
-57 -6 R
57 6 V
7326 4302 M
-33 4 V
stroke 7293 4306 M
57 55 R
-57 -55 V
204 117 R
33 -125 V
-57 37 R
57 -37 V
6819 3994 M
-33 14 V
-57 -16 R
57 16 V
851 85 R
-33 29 V
-56 -9 R
56 9 V
-384 23 R
-33 20 V
57 34 R
-57 -34 V
8630 3921 M
58 6 V
-837 102 R
-33 23 V
-57 -6 R
57 6 V
123 -38 R
-33 22 V
-57 -7 R
57 7 V
124 -37 R
-34 22 V
-57 -7 R
57 7 V
124 -38 R
-33 22 V
-57 -6 R
57 6 V
123 -37 R
-33 21 V
-57 -6 R
57 6 V
-418 57 R
-33 25 V
-58 -5 R
58 5 V
574 -117 R
-33 20 V
-57 -6 R
57 6 V
-968 257 R
-33 22 V
58 49 R
-58 -49 V
6762 3977 M
-33 15 V
-57 -16 R
57 16 V
1664 -52 R
-33 19 V
-58 -5 R
58 5 V
-812 154 R
-33 35 V
-33 46 R
33 -46 V
-57 -14 R
57 14 V
968 -221 R
-33 19 V
-57 -6 R
57 6 V
-780 120 R
-33 27 V
-57 -9 R
57 9 V
-360 77 R
-33 29 V
57 32 R
-57 -32 V
424 270 R
57 -31 V
6705 3962 M
-33 14 V
-57 -15 R
57 15 V
801 359 R
33 -85 V
-57 1 R
57 -1 V
8573 3915 M
-33 18 V
-57 -6 R
57 6 V
7139 4074 M
-34 21 V
58 23 R
-58 -23 V
-57 -22 R
57 22 V
475 -11 R
-32 29 V
-57 -12 R
57 12 V
-467 -59 R
-33 19 V
stroke 7048 4073 M
-57 -21 R
57 21 V
148 22 R
-33 23 V
57 27 R
-57 -27 V
-139 -84 R
-33 18 V
-57 -21 R
57 21 V
-24 -38 R
-33 17 V
-57 -20 R
57 20 V
950 -24 R
-33 22 V
-57 -7 R
57 7 V
-57 -7 R
-33 24 V
-58 -6 R
58 6 V
-312 205 R
33 -57 V
-57 -20 R
57 20 V
8573 3915 M
57 6 V
7491 4101 M
-33 33 V
-33 40 R
33 -40 V
-57 -15 R
57 15 V
-205 -16 R
-33 27 V
57 25 R
-57 -25 V
754 -153 R
-33 22 V
-57 -7 R
57 7 V
6910 3995 M
-33 16 V
-58 -17 R
58 17 V
1188 -34 R
-33 22 V
-58 -7 R
58 7 V
6648 3947 M
-33 14 V
777 261 R
33 -48 V
-58 -21 R
58 21 V
730 -211 R
-33 20 V
-57 -6 R
57 6 V
-721 136 R
-34 34 V
-33 39 R
33 -39 V
-57 -16 R
57 16 V
25 69 R
-58 -30 V
-33 39 R
33 -39 V
-57 -22 R
57 22 V
369 -152 R
-33 26 V
-57 -9 R
57 9 V
-311 203 R
-58 -38 V
9 -94 R
-33 33 V
968 -222 R
-33 20 V
-57 -5 R
57 5 V
-599 89 R
-33 27 V
-56 -11 R
56 11 V
6852 3978 M
-33 16 V
-57 -17 R
57 17 V
1516 -60 R
-33 20 V
-57 -6 R
57 6 V
-778 119 R
-33 28 V
-57 -13 R
57 13 V
-57 -13 R
-33 31 V
-58 -14 R
58 14 V
stroke 7401 4119 M
8426 3922 M
-33 18 V
-58 -6 R
58 6 V
7343 4105 M
-33 32 V
-57 -19 R
57 19 V
139 114 R
-57 -29 V
-33 47 R
33 -47 V
-9 141 R
-33 -2 V
57 43 R
-57 -43 V
6795 3962 M
-33 15 V
-57 -15 R
57 15 V
467 93 R
-33 25 V
57 23 R
-57 -23 V
-57 -21 R
57 21 V
8516 3910 M
-33 17 V
-57 -5 R
57 5 V
7286 4089 M
-33 29 V
-81 -67 R
-33 23 V
-58 -20 R
58 20 V
220 195 R
-33 33 V
57 61 R
-57 -61 V
501 -303 R
-33 23 V
-58 -7 R
58 7 V
-680 11 R
-33 21 V
-57 -20 R
57 20 V
836 -69 R
-33 22 V
-57 -8 R
57 8 V
-417 53 R
-33 28 V
-58 -13 R
58 13 V
302 -73 R
-33 25 V
-57 -9 R
57 9 V
-327 35 R
-33 30 V
-57 -16 R
57 16 V
214 -59 R
-33 27 V
-57 -13 R
57 13 V
992 -163 R
57 5 V
-927 116 R
-33 26 V
-56 -11 R
56 11 V
-556 -43 R
-33 20 V
-57 -20 R
57 20 V
983 -63 R
-33 21 V
-57 -7 R
57 7 V
-558 321 R
33 -62 V
6738 3947 M
-33 15 V
-57 -15 R
57 15 V
1393 -5 R
-33 20 V
-58 -6 R
58 6 V
-649 336 R
-57 -44 V
7000 3996 M
-33 18 V
-57 -19 R
57 19 V
1221 -72 R
-33 21 V
-57 -6 R
57 6 V
123 -34 R
-33 19 V
stroke 8245 3948 M
-57 -6 R
57 6 V
-926 113 R
-33 28 V
-57 -19 R
57 19 V
6943 3978 M
-33 17 V
-58 -17 R
58 17 V
499 53 R
-33 27 V
-57 -14 R
57 14 V
992 -159 R
-33 18 V
-57 -5 R
57 5 V
7262 4045 M
-33 25 V
-57 -19 R
57 19 V
271 -36 R
-33 26 V
-58 -12 R
58 12 V
6681 3932 M
-33 15 V
941 73 R
-32 26 V
-57 -12 R
57 12 V
-672 -85 R
-33 17 V
-57 -16 R
57 16 V
1607 -74 R
-33 18 V
-58 -6 R
58 6 V
7205 4028 M
-33 23 V
-58 -18 R
58 18 V
507 -45 R
-33 25 V
-57 -11 R
57 11 V
124 -39 R
-34 23 V
-57 -9 R
57 9 V
124 -37 R
-33 21 V
-57 -7 R
57 7 V
-387 428 R
-33 -23 V
543 -440 R
-33 21 V
-57 -7 R
57 7 V
542 -81 R
57 6 V
7352 4034 M
-33 27 V
-57 -16 R
57 16 V
-172 -50 R
-33 22 V
-57 -19 R
57 19 V
-286 -87 R
-33 16 V
-57 -15 R
57 15 V
1245 -12 R
-33 21 V
-57 -7 R
57 7 V
-565 50 R
-33 27 V
-57 -14 R
57 14 V
722 -112 R
-33 21 V
-58 -7 R
58 7 V
-1008 37 R
-33 20 V
-57 -18 R
57 18 V
476 -5 R
-33 25 V
-58 -13 R
58 13 V
721 -111 R
-33 19 V
-57 -6 R
57 6 V
-893 78 R
-33 25 V
-57 -17 R
57 17 V
stroke 7262 4045 M
178 382 R
33 -92 V
-57 -22 R
57 22 V
7033 3977 M
-33 19 V
-57 -18 R
57 18 V
622 0 R
-33 24 V
-56 -11 R
56 11 V
-206 343 R
33 -50 V
895 -403 R
-33 19 V
-57 -6 R
57 6 V
-1507 2 R
-33 16 V
-57 -15 R
57 15 V
974 36 R
-33 23 V
-57 -10 R
57 10 V
-294 3 R
-33 25 V
-57 -14 R
57 14 V
-114 -29 R
-33 23 V
-58 -17 R
58 17 V
8402 3898 M
-34 18 V
-57 -6 R
57 6 V
-1392 44 R
-33 18 V
-58 -17 R
58 17 V
860 -8 R
-33 22 V
-58 -9 R
58 9 V
123 -36 R
-33 22 V
-57 -8 R
57 8 V
-385 19 R
-33 24 V
-57 -12 R
57 12 V
960 -123 R
57 6 V
-1279 85 R
-33 22 V
-57 -17 R
57 17 V
-433 -94 R
-33 15 V
1302 11 R
-33 21 V
-57 -8 R
57 8 V
6918 3945 M
-33 16 V
-57 -15 R
57 15 V
680 24 R
-32 24 V
-58 -12 R
58 12 V
-205 -14 R
-33 25 V
-57 -15 R
57 15 V
145 407 R
-57 -64 V
690 -433 R
-33 20 V
-57 -7 R
57 7 V
124 -34 R
-33 20 V
-58 -6 R
58 6 V
-1008 38 R
-33 20 V
-57 -17 R
57 17 V
565 -21 R
-33 23 V
-57 -11 R
57 11 V
-761 -66 R
-33 16 V
-57 -15 R
57 15 V
1426 -42 R
-33 19 V
-57 -7 R
57 7 V
stroke 8221 3923 M
-803 62 R
-33 24 V
-57 -14 R
57 14 V
360 -48 R
-33 22 V
-57 -10 R
57 10 V
-441 -1 R
-33 23 V
-58 -16 R
58 16 V
-172 -47 R
-33 19 V
-57 -17 R
57 17 V
1311 -86 R
-33 19 V
-57 -6 R
57 6 V
-475 39 R
-33 21 V
-58 -9 R
58 9 V
-294 4 R
-34 23 V
-57 -12 R
57 12 V
451 -61 R
-33 20 V
-57 -7 R
57 7 V
6804 3915 M
-33 16 V
-57 -14 R
57 14 V
1573 -40 R
58 7 V
-1393 44 R
-33 18 V
-58 -15 R
58 15 V
237 8 R
-33 21 V
-57 -15 R
57 15 V
181 -17 R
-33 23 V
-57 -13 R
57 13 V
270 -32 R
-33 22 V
-56 -11 R
56 11 V
451 -62 R
-33 20 V
-57 -7 R
57 7 V
-543 484 R
57 -4 V
609 -513 R
-33 20 V
-57 -7 R
57 7 V
-385 22 R
-33 21 V
-57 -10 R
57 10 V
-704 -45 R
-33 17 V
-57 -15 R
57 15 V
533 18 R
-33 22 V
-57 -13 R
57 13 V
-262 -32 R
-33 21 V
-57 -16 R
57 16 V
-376 -72 R
-33 15 V
1483 -20 R
-33 19 V
-58 -6 R
58 6 V
-860 44 R
-33 22 V
-58 -14 R
58 14 V
507 -42 R
-33 21 V
-57 -9 R
57 9 V
542 -76 R
-33 19 V
-57 -7 R
57 7 V
-712 48 R
-33 22 V
-58 -11 R
58 11 V
360 -46 R
-33 21 V
stroke 7836 3949 M
-58 -9 R
58 9 V
-942 -36 R
-33 17 V
-57 -15 R
57 15 V
238 9 R
-33 19 V
-57 -16 R
57 16 V
1221 -73 R
57 6 V
-950 60 R
-33 21 V
-57 -12 R
57 12 V
598 -56 R
-33 20 V
-57 -8 R
57 8 V
-295 6 R
-33 21 V
-56 -11 R
56 11 V
-351 -16 R
-34 21 V
-57 -15 R
57 15 V
836 -65 R
-33 20 V
-57 -7 R
57 7 V
-974 2 R
-33 17 V
-58 -14 R
58 14 V
-172 -43 R
-33 16 V
-57 -13 R
57 13 V
917 16 R
-33 21 V
-57 -10 R
57 10 V
-204 -10 R
-33 21 V
-57 -12 R
57 12 V
689 -72 R
-34 19 V
-57 -7 R
57 7 V
-917 23 R
-33 20 V
-57 -14 R
57 14 V
181 -14 R
-33 21 V
-57 -13 R
57 13 V
926 -80 R
-33 17 V
-57 -6 R
57 6 V
-386 23 R
-33 20 V
-57 -9 R
57 9 V
-793 -30 R
-34 18 V
-57 -15 R
57 15 V
623 4 R
-32 20 V
-58 -10 R
58 10 V
-762 -66 R
-33 16 V
1483 -22 R
57 5 V
-385 23 R
-33 20 V
-58 -8 R
58 8 V
-737 -8 R
-33 19 V
-57 -14 R
57 14 V
328 -9 R
-33 21 V
-57 -12 R
57 12 V
270 -29 R
-33 20 V
-57 -10 R
57 10 V
-351 -15 R
-33 20 V
-58 -14 R
58 14 V
745 -51 R
-33 20 V
-57 -8 R
57 8 V
stroke 7959 3916 M
6927 3897 M
-33 16 V
-57 -14 R
57 14 V
1188 -29 R
-33 19 V
-57 -7 R
57 7 V
-532 18 R
-33 21 V
-57 -12 R
57 12 V
270 -31 R
-33 20 V
-57 -9 R
57 9 V
-646 -24 R
-33 18 V
-57 -15 R
57 15 V
1131 -52 R
-33 18 V
-58 -7 R
58 7 V
-770 28 R
-33 20 V
-57 -12 R
57 12 V
-115 -25 R
-33 19 V
-57 -13 R
57 13 V
-319 -49 R
-33 15 V
-57 -13 R
57 13 V
1007 1 R
-33 20 V
-57 -9 R
57 9 V
-204 -8 R
-33 20 V
-57 -11 R
57 11 V
599 -59 R
57 7 V
-1212 14 R
-33 16 V
-58 -13 R
58 13 V
950 -21 R
-33 19 V
-58 -8 R
58 8 V
-442 3 R
-33 19 V
-57 -11 R
57 11 V
-262 -28 R
-33 18 V
-57 -13 R
57 13 V
565 -18 R
-33 20 V
-57 -10 R
57 10 V
-851 -50 R
-33 14 V
533 22 R
-33 19 V
-58 -13 R
58 13 V
745 -49 R
-33 18 V
-57 -7 R
57 7 V
6960 3880 M
-33 17 V
-57 -13 R
57 13 V
1188 -31 R
-33 18 V
-57 -6 R
57 6 V
-532 18 R
-33 19 V
-57 -10 R
57 10 V
270 -29 R
-33 19 V
-57 -9 R
57 9 V
-646 -22 R
-33 18 V
-57 -13 R
57 13 V
328 -7 R
-33 19 V
-57 -11 R
57 11 V
745 -53 R
58 7 V
-918 23 R
-33 18 V
stroke 7222 3914 M
-57 -12 R
57 12 V
656 -33 R
-34 19 V
-57 -8 R
57 8 V
-204 -7 R
-33 19 V
-57 -10 R
57 10 V
-704 -43 R
-33 15 V
-57 -12 R
57 12 V
1098 -14 R
-33 19 V
-57 -8 R
57 8 V
-442 3 R
-33 19 V
-57 -11 R
57 11 V
-409 -33 R
-33 16 V
-58 -14 R
58 14 V
712 -11 R
-33 19 V
-57 -9 R
57 9 V
-351 -13 R
-33 19 V
-58 -12 R
58 12 V
-115 -24 R
-33 18 V
-57 -13 R
57 13 V
893 -43 R
-33 19 V
-57 -8 R
57 8 V
6846 3856 M
-33 16 V
1007 1 R
-33 19 V
-57 -9 R
57 9 V
-205 -9 R
-32 19 V
-57 -10 R
57 10 V
508 -43 R
57 7 V
-1122 -1 R
-33 15 V
-57 -11 R
57 11 V
476 1 R
-33 19 V
-57 -11 R
57 11 V
508 -37 R
-33 18 V
-58 -8 R
58 8 V
-737 -8 R
-33 16 V
-57 -11 R
57 11 V
180 -10 R
-33 17 V
-57 -12 R
57 12 V
418 -21 R
-33 18 V
-58 -10 R
58 10 V
361 -41 R
-33 18 V
-57 -7 R
57 7 V
6936 3853 M
-33 16 V
-57 -13 R
57 13 V
623 5 R
-33 18 V
-57 -11 R
57 11 V
270 -27 R
-33 18 V
-57 -8 R
57 8 V
-646 -22 R
-33 17 V
-58 -13 R
58 13 V
328 -6 R
-33 17 V
-58 -10 R
58 10 V
655 -37 R
57 7 V
stroke 8058 3859 M
-827 9 R
-33 16 V
-57 -11 R
57 11 V
655 -30 R
-33 19 V
-57 -8 R
57 8 V
-204 -8 R
-34 18 V
-56 -9 R
56 9 V
-703 -42 R
-33 15 V
623 8 R
-33 17 V
-57 -9 R
57 9 V
-410 -32 R
-33 16 V
-57 -12 R
57 12 V
951 -21 R
-33 19 V
-58 -9 R
58 9 V
-205 -7 R
-33 19 V
-57 -10 R
57 10 V
-352 -14 R
-33 18 V
-57 -11 R
57 11 V
-114 -23 R
-33 17 V
-57 -12 R
57 12 V
803 -29 R
57 8 V
-442 4 R
-33 18 V
-57 -10 R
57 10 V
270 -28 R
-33 19 V
-57 -9 R
57 9 V
-794 -28 R
-33 16 V
-57 -12 R
57 12 V
476 1 R
-33 18 V
-58 -11 R
58 11 V
-262 -27 R
-33 16 V
-58 -12 R
58 12 V
180 -10 R
-33 17 V
-57 -12 R
57 12 V
655 -32 R
-33 18 V
-57 -8 R
57 8 V
-204 -7 R
-33 18 V
-57 -9 R
57 9 V
-114 -19 R
-33 18 V
-57 -10 R
57 10 V
-557 -39 R
-33 16 V
1007 -5 R
58 8 V
-205 -7 R
-33 19 V
-57 -9 R
57 9 V
-647 -23 R
-33 16 V
-57 -12 R
57 12 V
329 -5 R
-34 17 V
-57 -10 R
57 10 V
-114 -21 R
-33 16 V
-57 -11 R
57 11 V
417 -19 R
-32 19 V
-57 -10 R
57 10 V
270 -28 R
-33 18 V
-57 -9 R
57 9 V
stroke 7796 3846 M
-351 -10 R
-33 18 V
-57 -10 R
57 10 V
-410 -32 R
-33 15 V
-57 -12 R
57 12 V
328 -4 R
-33 18 V
-57 -11 R
57 11 V
565 -23 R
57 8 V
-736 -7 R
-33 16 V
-58 -12 R
58 12 V
565 -17 R
-33 19 V
-58 -10 R
58 10 V
-114 -19 R
-33 18 V
-57 -10 R
57 10 V
270 -27 R
-33 18 V
-57 -9 R
57 9 V
-794 -27 R
-33 15 V
476 1 R
-33 18 V
-58 -11 R
58 11 V
-262 -27 R
-34 16 V
-57 -11 R
57 11 V
181 -10 R
-33 17 V
-57 -11 R
57 11 V
417 -21 R
-33 18 V
-56 -9 R
56 9 V
181 -18 R
57 9 V
-351 -9 R
-33 17 V
-57 -10 R
57 10 V
270 -26 R
-33 18 V
-58 -9 R
58 9 V
-352 -12 R
-33 17 V
-57 -10 R
57 10 V
-262 -27 R
-33 16 V
-57 -12 R
57 12 V
181 -10 R
-33 17 V
-57 -12 R
57 12 V
417 -19 R
-32 18 V
-57 -9 R
57 9 V
180 -18 R
57 9 V
-351 -10 R
-33 17 V
-58 -10 R
58 10 V
-410 -31 R
-33 15 V
328 -4 R
-33 17 V
-57 -11 R
57 11 V
-114 -22 R
-33 16 V
-58 -11 R
58 11 V
564 -15 R
-33 17 V
-57 -9 R
57 9 V
-113 -18 R
-33 18 V
-57 -10 R
57 10 V
179 -17 R
58 8 V
-352 -11 R
-33 17 V
-57 -10 R
57 10 V
stroke 7330 3816 M
-262 -26 R
-33 16 V
-57 -11 R
57 11 V
181 -10 R
-33 16 V
-57 -11 R
57 11 V
417 -19 R
-33 17 V
-56 -9 R
56 9 V
-113 -18 R
-33 17 V
-58 -10 R
58 10 V
179 -16 R
57 9 V
-351 -13 R
-33 17 V
-57 -10 R
57 10 V
-262 -27 R
-33 16 V
181 -10 R
-33 16 V
-58 -11 R
58 11 V
418 -17 R
-33 17 V
-57 -9 R
57 9 V
-115 -19 R
-33 17 V
-57 -10 R
57 10 V
-114 -20 R
-33 17 V
-57 -11 R
57 11 V
-115 -22 R
-33 16 V
-57 -11 R
57 11 V
476 -6 R
56 9 V
-113 -19 R
-33 18 V
-58 -10 R
58 10 V
-115 -20 R
-33 17 V
-57 -10 R
57 10 V
-114 -20 R
-33 16 V
-58 -11 R
58 11 V
-115 -21 R
-33 15 V
476 -5 R
57 10 V
-115 -19 R
-33 17 V
-57 -10 R
57 10 V
-114 -20 R
-33 17 V
-57 -10 R
57 10 V
-115 -21 R
-33 16 V
-57 -10 R
57 10 V
328 -9 R
58 9 V
-115 -18 R
-33 16 V
-57 -10 R
57 10 V
-114 -20 R
-33 17 V
-58 -11 R
58 11 V
-115 -21 R
-33 16 V
328 -8 R
57 9 V
-114 -19 R
-33 16 V
-57 -10 R
57 10 V
-115 -20 R
-33 16 V
-57 -10 R
57 10 V
181 -12 R
57 10 V
-114 -20 R
-33 16 V
-58 -10 R
58 10 V
-115 -20 R
-33 16 V
stroke 7077 3748 M
181 -12 R
57 10 V
-114 -20 R
-34 16 V
-57 -10 R
57 10 V
34 -16 R
57 10 V
-115 -20 R
-33 16 V
33 -16 R
58 10 V
stroke
LT1
LT2
1.000 UL
LT2
7523 3497 M
-7 12 V
-17 -19 R
24 7 V
-41 -14 R
17 7 V
-79 -12 R
62 5 V
-62 -5 R
-13 0 V
-69 8 V
-22 14 V
15 12 V
52 9 V
71 2 V
19 -3 R
-19 3 V
62 -14 R
-43 11 V
334 14 R
-4 12 V
1 -17 R
3 5 V
-38 -15 R
35 10 V
-97 -16 R
62 6 V
-62 -6 R
-14 2 V
-73 7 V
-15 16 V
7 12 V
54 9 V
75 0 V
21 -1 R
-21 1 V
62 -13 R
-41 12 V
stroke
LT3
1.000 UL
LT3
7613 3491 M
-6 13 V
6 -13 R
-36 9 V
-35 12 V
-32 13 V
-24 14 V
-12 6 V
20 -5 R
-20 5 V
69 -16 R
-49 11 V
80 -23 R
-31 12 V
64 -25 R
-33 13 V
472 42 R
-1 1 V
9 -16 R
-8 15 V
0 -29 R
8 14 V
-13 -18 R
5 4 V
-29 -18 R
24 14 V
-55 -24 R
31 10 V
-41 -14 R
10 4 V
-58 -15 R
48 11 V
-106 -18 R
58 7 V
-126 -10 R
68 3 V
-78 -3 R
10 0 V
-10 0 R
-67 0 V
-62 0 R
62 0 V
-62 0 R
-19 2 V
1 -4 R
-1 4 V
-28 -19 R
29 15 V
-53 -24 R
24 9 V
-38 -14 R
14 5 V
-68 -13 R
54 8 V
-115 -12 R
61 4 V
-67 -4 R
6 0 V
-75 -3 R
69 3 V
-139 -5 R
70 2 V
-70 -2 R
-28 0 V
-55 2 V
-35 4 V
-52 10 V
-35 12 V
-33 13 V
-24 14 V
1 16 V
0 1 V
32 16 V
36 10 V
9 2 V
43 13 V
49 10 V
59 7 V
78 -1 R
-78 1 V
87 -1 R
-9 0 V
82 -2 R
-73 2 V
73 -2 R
36 15 V
2 2 V
34 14 V
47 11 V
57 7 V
66 5 V
74 0 V
12 0 R
-12 0 V
86 -3 R
-74 3 V
95 -5 R
-21 2 V
89 -10 R
-68 8 V
98 -15 R
-30 7 V
48 -11 R
-18 4 V
54 -16 R
-36 12 V
stroke 7984 3586 M
61 -26 R
-25 14 V
stroke
LT4
1.000 UL
LT4
8275 3736 M
-27 3 V
-76 7 V
-84 6 V
-10 1 V
-81 4 V
-9 1 V
-85 3 V
-6 0 V
-76 2 V
-36 1 V
-43 0 V
-76 0 R
76 0 V
-89 0 R
13 0 V
-73 -1 R
60 1 V
-130 -3 R
70 2 V
-109 -4 R
39 2 V
-69 -3 R
30 1 V
-97 -5 R
67 4 V
-101 -6 R
34 2 V
-319 -24 R
39 4 V
-99 -10 R
60 6 V
-118 -13 R
58 7 V
-115 -14 R
57 7 V
-111 -16 R
54 9 V
-107 -18 R
53 9 V
-104 -19 R
51 10 V
-77 -15 R
26 5 V
-49 -10 R
23 5 V
-71 -16 R
48 11 V
-93 -23 R
45 12 V
-73 -20 R
28 8 V
-44 -12 R
16 4 V
-58 -18 R
42 14 V
-70 -24 R
28 10 V
-39 -14 R
11 4 V
-47 -20 R
36 16 V
-43 -20 R
7 4 V
-30 -17 R
23 13 V
-32 -21 R
9 8 V
-22 -21 R
13 13 V
-18 -19 R
5 6 V
-14 -24 R
9 18 V
-9 -18 R
-3 -17 R
3 17 V
-4 -28 R
1 11 V
0 -17 R
-1 6 V
3 -23 R
-2 17 V
4 -25 R
-2 8 V
2391 53 R
6 15 V
-12 -25 R
6 10 V
-14 -19 R
8 9 V
-20 -21 R
12 12 V
-21 -20 R
9 8 V
-25 -20 R
16 12 V
-29 -21 R
13 9 V
-29 -18 R
16 9 V
-40 -22 R
24 13 V
-33 -17 R
9 4 V
stroke 8652 3451 M
-44 -20 R
35 16 V
-45 -20 R
10 4 V
-39 -14 R
29 10 V
-70 -24 R
41 14 V
-52 -17 R
11 3 V
-44 -12 R
33 9 V
-78 -21 R
45 12 V
-93 -23 R
48 11 V
-59 -13 R
11 2 V
-49 -11 R
38 9 V
-87 -19 R
49 10 V
-100 -20 R
51 10 V
-103 -19 R
52 9 V
-105 -18 R
53 9 V
-93 -16 R
40 7 V
-54 -9 R
14 2 V
-70 -10 R
56 8 V
-114 -15 R
58 7 V
-87 -10 R
29 3 V
-60 -6 R
31 3 V
-92 -9 R
61 6 V
-125 -11 R
64 5 V
-129 -9 R
65 4 V
-132 -7 R
67 3 V
-86 -4 R
19 1 V
-69 -3 R
50 2 V
-119 -5 R
69 3 V
-125 -4 R
56 1 V
-73 -1 R
17 0 V
-92 0 R
75 0 V
-75 0 R
-42 0 V
-38 1 V
-69 2 V
-15 1 V
-76 5 V
-16 1 V
-63 5 V
-38 4 V
-34 4 V
-67 8 V
-9 2 V
-56 7 V
-63 9 V
-1 0 V
stroke
LTb
7143 3173 M
1974 253 V
7143 3173 M
6003 3612 L
1134 145 R
7 1 V
6003 3612 M
1072 137 V
9117 3426 M
8008 3853 L
6003 4695 M
0 -1083 V
1140 104 R
0 -543 V
85 11 R
-37 14 V
6125 3608 M
-37 14 V
7341 3198 M
-37 14 V
6237 3623 M
-36 14 V
7454 3213 M
-37 14 V
6350 3637 M
-36 14 V
7565 3227 M
-72 28 V
-993 383 R
-74 28 V
7678 3242 M
-36 14 V
6576 3666 M
-37 14 V
7791 3256 M
-37 14 V
6689 3681 M
-37 14 V
7904 3271 M
-37 14 V
6802 3695 M
-37 14 V
8017 3285 M
-37 14 V
6914 3710 M
-36 14 V
8129 3300 M
-73 28 V
-992 382 R
-73 28 V
8242 3314 M
-36 14 V
149 1 R
-37 14 V
150 0 R
-37 14 V
150 0 R
-37 15 V
150 0 R
-74 28 V
-993 382 R
-27 11 V
8806 3386 M
-36 14 V
7703 3811 M
-3 1 V
8919 3401 M
-36 14 V
149 0 R
-37 14 V
7929 3840 M
-4 1 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
7094 3192 M
25 3 V
1924 247 R
25 3 V
7029 3217 M
25 3 V
1924 247 R
25 3 V
6964 3242 M
25 3 V
1924 247 R
24 3 V
6899 3267 M
49 6 V
1875 241 R
49 6 V
6834 3292 M
24 3 V
1925 247 R
24 3 V
6769 3317 M
24 3 V
1924 247 R
25 3 V
6704 3342 M
24 3 V
1924 247 R
25 3 V
6638 3367 M
25 3 V
1924 247 R
25 3 V
6573 3392 M
49 7 V
1876 240 R
49 6 V
6508 3417 M
25 3 V
1924 247 R
25 4 V
6443 3442 M
25 4 V
1924 246 R
24 4 V
6378 3467 M
25 4 V
1924 247 R
24 3 V
6313 3493 M
24 3 V
1925 247 R
24 3 V
6248 3518 M
49 6 V
1875 240 R
49 7 V
6183 3543 M
24 3 V
1924 247 R
25 3 V
6117 3568 M
25 3 V
1924 247 R
25 3 V
6052 3593 M
25 3 V
1924 247 R
25 3 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
6066 4057 M
-63 0 V
31 128 R
-31 0 V
31 128 R
-31 0 V
31 127 R
-31 0 V
31 128 R
-31 0 V
63 127 R
-63 0 V
stroke
LTa
8129 3300 M
6991 3738 L
6573 3392 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
8026 9637 M
-60 23 V
-102 -13 R
102 13 V
-43 -36 R
-59 23 V
-103 -13 R
103 13 V
221 -34 R
-59 24 V
-103 -13 R
103 13 V
-206 -26 R
-59 23 V
-103 -12 R
103 12 V
221 -34 R
-59 24 V
-103 -13 R
103 13 V
-205 -26 R
-60 24 V
-101 -13 R
101 13 V
486 -32 R
-59 23 V
-103 -13 R
103 13 V
-205 -26 R
-60 24 V
-102 -13 R
102 13 V
-205 -25 R
-58 23 V
-103 -12 R
103 12 V
484 -32 R
-59 23 V
-102 -13 R
102 13 V
-205 -25 R
-59 23 V
-103 -12 R
103 12 V
-205 -24 R
-59 23 V
-102 -12 R
102 12 V
749 -31 R
-59 24 V
-103 -13 R
103 13 V
-205 -26 R
-59 23 V
-103 -12 R
103 12 V
-206 -24 R
-59 23 V
-13 -1 R
13 1 V
-102 -12 R
23 3 V
565 -25 R
-60 25 V
-102 -13 R
102 13 V
-630 -15 R
-59 23 V
-103 -13 R
103 13 V
484 -34 R
-59 24 V
-103 -12 R
103 12 V
485 -33 R
-59 24 V
-102 -14 R
102 14 V
-679 4 R
-11 4 V
-102 -12 R
102 12 V
485 -35 R
-59 25 V
-103 -13 R
103 13 V
-631 -13 R
-59 21 V
-103 -12 R
103 12 V
485 -33 R
-60 24 V
-35 -4 R
35 4 V
486 -35 R
-59 24 V
-103 -13 R
103 13 V
-631 -12 R
-59 22 V
-103 -11 R
103 11 V
484 -36 R
-59 25 V
-102 -12 R
102 12 V
stroke 7836 9551 M
-630 -12 R
-60 21 V
-102 -13 R
102 13 V
1176 -42 R
-60 24 V
-102 -14 R
102 14 V
-792 -2 R
5 1 V
582 -27 R
-59 25 V
-103 -13 R
103 13 V
-631 -10 R
-59 22 V
-102 -12 R
102 12 V
485 -37 R
-59 25 V
-73 -8 R
73 8 V
-631 -13 R
-59 21 V
-103 -13 R
103 13 V
1175 -44 R
-59 25 V
-103 -14 R
103 14 V
-687 11 R
-3 1 V
-103 -11 R
103 11 V
485 -40 R
-60 26 V
-102 -12 R
102 12 V
-630 -8 R
-59 21 V
-103 -13 R
103 13 V
1175 -45 R
-59 24 V
-103 -15 R
103 15 V
-1322 -5 R
-59 21 V
-102 -14 R
102 14 V
749 -31 R
-11 5 V
438 -19 R
-60 25 V
-102 -14 R
102 14 V
-630 -6 R
-60 21 V
-102 -11 R
102 11 V
485 -42 R
-59 27 V
-103 -11 R
103 11 V
-631 -8 R
-59 20 V
-103 -13 R
103 13 V
1175 -47 R
-59 24 V
-102 -14 R
102 14 V
-1321 -4 R
-59 21 V
-103 -14 R
103 14 V
1175 -47 R
-59 27 V
-103 -13 R
103 13 V
-631 -1 R
-59 19 V
-103 -12 R
103 12 V
1175 -48 R
-59 24 V
-103 -15 R
103 15 V
-632 -18 R
-59 27 V
-7 0 R
7 0 V
-630 -10 R
-60 20 V
-102 -14 R
102 14 V
1176 -50 R
-59 26 V
-103 -16 R
103 16 V
-1322 -4 R
-59 21 V
-103 -14 R
103 14 V
stroke 6736 9506 M
1175 -47 R
-59 28 V
-103 -11 R
103 11 V
-528 12 R
103 9 V
911 -53 R
-60 24 V
-102 -16 R
102 16 V
-1056 9 R
-60 18 V
-102 -13 R
102 13 V
-205 -28 R
-59 21 V
-103 -14 R
103 14 V
1175 -53 R
-59 27 V
-103 -14 R
103 14 V
-1321 -3 R
-60 22 V
-102 -14 R
102 14 V
1176 -45 R
-60 29 V
-43 -3 R
43 3 V
750 -29 R
-59 23 V
-102 -15 R
102 15 V
-1057 11 R
-59 18 V
-102 -11 R
102 11 V
911 -61 R
-59 25 V
-103 -17 R
103 17 V
-1057 11 R
-59 19 V
-103 -15 R
103 15 V
-206 -30 R
-59 22 V
-102 -15 R
102 15 V
1176 -56 R
-60 30 V
-102 -12 R
102 12 V
-1321 -3 R
-59 22 V
-103 -14 R
103 14 V
852 3 R
2 1 V
1012 -51 R
-59 24 V
-103 -17 R
103 17 V
-206 -36 R
-59 27 V
-102 -17 R
102 17 V
-792 27 R
-59 15 V
-103 -14 R
103 14 V
-206 -30 R
-59 20 V
-103 -15 R
103 15 V
-205 -30 R
-59 22 V
-103 -14 R
103 14 V
1175 -57 R
-59 34 V
-78 -6 R
78 6 V
-1322 -6 R
-59 23 V
-102 -14 R
102 14 V
2131 -40 R
-60 23 V
-102 -16 R
102 16 V
-205 -33 R
-59 24 V
-103 -19 R
103 19 V
-205 -40 R
-59 31 V
-103 -16 R
103 16 V
-587 52 R
-1 0 V
-102 -8 R
102 8 V
stroke 7383 9481 M
-469 -40 R
-60 22 V
-102 -15 R
102 15 V
324 -4 R
-59 15 V
-103 -16 R
103 16 V
-470 -42 R
-59 24 V
-103 -15 R
103 15 V
-205 -29 R
-59 23 V
-103 -13 R
103 13 V
1866 -56 R
-60 25 V
-102 -21 R
102 21 V
324 -11 R
-59 23 V
-103 -17 R
103 17 V
-632 -28 R
-7 4 V
169 -30 R
-59 36 V
-103 -10 R
103 10 V
-1057 12 R
-59 23 V
-103 -16 R
103 16 V
324 -8 R
-60 18 V
-102 -17 R
102 17 V
324 6 R
-59 9 V
-103 -14 R
103 14 V
-734 -55 R
-60 23 V
-102 -14 R
102 14 V
1602 -70 R
-59 27 V
-103 -21 R
103 21 V
-1748 16 R
-59 23 V
-103 -14 R
103 14 V
2395 -35 R
-59 22 V
-103 -16 R
103 16 V
-206 -33 R
-59 23 V
-102 -20 R
102 20 V
-469 -55 R
-60 44 V
-3 0 R
3 0 V
-792 17 R
-59 21 V
-103 -16 R
103 16 V
1072 -97 R
-59 33 V
-102 -18 R
102 18 V
-1219 32 R
-59 23 V
-102 -14 R
102 14 V
691 32 R
17 0 V
-120 -15 R
-59 10 V
-102 -19 R
102 19 V
-734 -55 R
-59 23 V
-103 -13 R
103 13 V
1866 -56 R
-59 23 V
-103 -23 R
103 23 V
323 -7 R
-59 21 V
-103 -17 R
103 17 V
-2276 -8 R
-60 23 V
-102 -13 R
102 13 V
750 -22 R
-59 24 V
-103 -16 R
103 16 V
stroke 6811 9425 M
1047 -89 R
-33 23 V
-11 0 R
11 0 V
323 -10 R
-59 22 V
-103 -27 R
103 27 V
-1483 23 R
-59 24 V
-103 -14 R
103 14 V
588 6 R
-59 16 V
-103 -20 R
103 20 V
-735 -50 R
-59 24 V
-102 -14 R
102 14 V
2131 -44 R
-60 21 V
-102 -20 R
102 20 V
324 -11 R
-59 22 V
-103 -15 R
103 15 V
-572 -79 R
-60 21 V
-88 -23 R
88 23 V
-629 120 R
-17 0 V
-103 -15 R
103 15 V
6077 9387 M
-59 23 V
750 -26 R
-60 25 V
-102 -15 R
102 15 V
324 -12 R
-59 23 V
-103 -19 R
103 19 V
-470 -40 R
-59 24 V
-103 -14 R
103 14 V
1866 -52 R
-59 19 V
-103 -22 R
103 22 V
324 -6 R
-60 22 V
-102 -17 R
102 17 V
6239 9377 M
-59 23 V
-103 -13 R
103 13 V
1117 48 R
-60 1 V
-102 -25 R
102 25 V
-307 -74 R
-60 26 V
-102 -17 R
102 17 V
1338 -69 R
-60 17 V
-102 -26 R
102 26 V
-1483 20 R
-59 25 V
-103 -14 R
103 14 V
-205 -28 R
-60 24 V
-102 -13 R
102 13 V
853 18 R
-59 16 V
-103 -27 R
103 27 V
1601 -65 R
-59 21 V
-102 -15 R
102 15 V
-205 -30 R
-59 20 V
-103 -18 R
103 18 V
stroke
LT1
7619 9426 M
1 0 V
stroke
LT0
8105 9312 M
-59 11 V
-92 -22 R
92 22 V
-1910 40 R
-59 24 V
750 -30 R
-59 27 V
-103 -15 R
103 15 V
323 -13 R
-59 26 V
-102 -22 R
102 22 V
-470 -42 R
-59 25 V
-102 -14 R
102 14 V
1866 -47 R
-59 19 V
-102 -20 R
102 20 V
-2012 1 R
-59 24 V
-103 -14 R
103 14 V
2395 -33 R
-59 21 V
-103 -15 R
103 15 V
6989 9345 M
-59 30 V
-103 -18 R
103 18 V
-206 -33 R
-59 27 V
-103 -14 R
103 14 V
1602 -52 R
-59 15 V
-103 -20 R
103 20 V
-1748 10 R
-59 24 V
-103 -13 R
103 13 V
2395 -29 R
-60 22 V
-102 -15 R
102 15 V
-205 -29 R
-59 20 V
-103 -17 R
103 17 V
6195 9340 M
-59 23 V
1220 100 R
-59 -15 V
-103 -40 R
103 40 V
6886 9328 M
-59 29 V
-103 -15 R
103 15 V
426 33 R
-59 18 V
-103 -37 R
103 37 V
-43 -72 R
-60 35 V
-102 -26 R
102 26 V
-469 -42 R
-60 26 V
-102 -13 R
102 13 V
1602 -53 R
-59 10 V
-101 -16 R
101 16 V
-1748 17 R
-59 24 V
-103 -13 R
103 13 V
750 -44 R
-59 36 V
-103 -17 R
103 17 V
1440 -30 R
-60 18 V
-102 -16 R
102 16 V
324 -10 R
-59 21 V
-103 -14 R
103 14 V
6784 9314 M
-60 28 V
-102 -13 R
102 13 V
-205 -25 R
-59 25 V
-103 -13 R
103 13 V
stroke
LT1
7620 9426 M
-1 0 V
stroke
LT0
7210 9289 M
-59 47 V
102 54 R
-102 -54 V
-103 -27 R
103 27 V
-206 -41 R
-59 33 V
-102 -14 R
102 14 V
1969 -13 R
-59 22 V
-103 -14 R
103 14 V
6255 9316 M
-60 24 V
2131 -39 R
-59 16 V
-103 -15 R
103 15 V
323 -8 R
-59 21 V
-102 -15 R
102 15 V
7107 9267 M
-59 42 V
-103 -14 R
103 14 V
265 51 R
-60 30 V
103 73 R
-103 -73 V
-572 -87 R
-59 26 V
-103 -12 R
103 12 V
647 -89 R
-59 49 V
103 71 R
-103 -71 V
-103 -22 R
103 22 V
-793 15 R
-60 25 V
-102 -13 R
102 13 V
486 -44 R
-59 29 V
-103 -11 R
103 11 V
1968 -12 R
-59 21 V
-103 -14 R
103 14 V
-470 -34 R
-59 13 V
-102 -9 R
102 9 V
324 -6 R
-59 19 V
-103 -14 R
103 14 V
7005 9260 M
-60 35 V
-102 -10 R
102 10 V
222 -67 R
-60 39 V
-102 -7 R
102 7 V
221 -45 R
-59 18 V
103 79 R
-103 -79 V
-102 -12 R
102 12 V
-691 52 R
-59 25 V
-102 -13 R
102 13 V
896 184 R
-59 -38 V
6314 9292 M
-59 24 V
1117 3 R
-59 41 V
102 141 R
7313 9360 L
1601 -66 R
-59 21 V
-103 -13 R
103 13 V
6740 9276 M
-59 27 V
-103 -11 R
103 11 V
1969 -14 R
-60 20 V
-102 -13 R
102 13 V
-205 -26 R
-59 18 V
-103 -12 R
103 12 V
-205 -19 R
-59 11 V
-101 6 R
101 -6 V
6902 9255 M
-59 30 V
-103 -9 R
103 9 V
-367 -5 R
-59 24 V
-103 -12 R
103 12 V
809 -96 R
-59 20 V
-103 1 R
103 -1 V
-103 1 R
-59 31 V
-103 -5 R
103 5 V
1807 20 R
-60 22 V
-102 -13 R
102 13 V
-1321 -1 R
-59 18 V
102 221 R
7372 9319 L
1175 -43 R
-59 20 V
-103 -13 R
103 13 V
6638 9266 M
-60 26 V
-102 -12 R
102 12 V
1705 -19 R
-60 16 V
-102 -7 R
102 7 V
-835 -62 R
-60 -5 V
103 79 R
-103 -79 V
-102 -14 R
102 14 V
-955 46 R
-59 24 V
485 -42 R
-59 26 V
-102 -10 R
102 10 V
2233 -4 R
-59 22 V
-102 -14 R
102 14 V
-205 -26 R
-59 21 V
-103 -13 R
103 13 V
6961 9228 M
-59 27 V
-103 -5 R
103 5 V
931 90 R
122 -45 V
-832 -92 R
-59 21 V
-103 -1 R
103 1 V
1380 35 R
-59 19 V
-102 -10 R
102 10 V
6535 9256 M
-59 24 V
-103 -12 R
103 12 V
809 -76 R
-59 4 V
-103 0 R
103 0 V
954 57 R
-59 17 V
-103 1 R
103 -1 V
750 -23 R
-59 21 V
-103 -12 R
103 12 V
6697 9241 M
-59 25 V
-103 -10 R
103 10 V
852 29 R
-59 6 V
103 206 R
7431 9301 L
1175 -46 R
-59 21 V
-103 -12 R
103 12 V
-912 288 R
134 -170 V
573 -141 R
-59 20 V
-103 -8 R
103 8 V
6432 9244 M
-59 24 V
486 -43 R
-60 25 V
-102 -9 R
102 9 V
2234 -1 R
-60 23 V
-102 -13 R
102 13 V
7021 9206 M
-60 22 V
-102 -3 R
102 3 V
513 312 R
-59 -39 V
8768 9246 M
-59 22 V
-103 -13 R
103 13 V
7182 9195 M
-59 13 V
-102 -2 R
102 2 V
-529 24 R
-59 24 V
-103 -12 R
103 12 V
1969 -13 R
-60 21 V
-102 -11 R
102 11 V
-367 -3 R
-59 22 V
-102 9 R
102 -9 V
-162 44 R
162 -44 V
-571 -57 R
-59 1 V
102 68 R
-102 -68 V
-103 -23 R
103 23 V
851 17 R
-59 21 V
-103 -4 R
103 4 V
6756 9217 M
-59 24 V
-103 -9 R
103 9 V
2233 -5 R
-59 23 V
-103 -13 R
103 13 V
-955 33 R
-60 35 V
-102 32 R
102 -32 V
-162 124 R
162 -124 V
810 -94 R
-60 22 V
-102 -12 R
102 12 V
7344 9199 M
-59 5 V
-103 -9 R
103 9 V
-367 -2 R
-59 23 V
-103 -8 R
103 8 V
-367 -4 R
-60 23 V
1969 -12 R
-59 21 V
-103 -9 R
103 9 V
750 -26 R
-59 22 V
-103 -13 R
103 13 V
-1484 26 R
-59 20 V
102 121 R
7490 9295 L
7080 9189 M
-59 17 V
-103 -4 R
103 4 V
1806 18 R
-59 22 V
-102 -13 R
102 13 V
6653 9208 M
-59 24 V
-102 -11 R
102 11 V
1543 4 R
-60 25 V
-102 -2 R
102 2 V
486 -40 R
-59 22 V
-103 -11 R
103 11 V
-529 16 R
-59 33 V
-103 6 R
103 -6 V
7242 9184 M
-60 11 V
-102 -6 R
102 6 V
-367 0 R
-59 22 V
-103 -9 R
103 9 V
1542 4 R
-59 23 V
-102 -8 R
102 8 V
750 -30 R
-59 22 V
-103 -12 R
103 12 V
-205 -25 R
-59 22 V
-103 -12 R
103 12 V
6977 9182 M
-59 20 V
-103 -7 R
103 7 V
-367 -5 R
-59 24 V
1014 -8 R
-59 13 V
102 49 R
-102 -49 V
-103 -27 R
103 27 V
1013 -16 R
-59 22 V
-103 -11 R
103 11 V
588 -18 R
103 13 V
-1484 20 R
-59 28 V
102 63 R
-102 -63 V
485 -46 R
-59 30 V
-103 -5 R
103 5 V
-572 -71 R
-59 11 V
-102 -15 R
102 15 V
-205 -26 R
-59 16 V
-103 -7 R
103 7 V
1807 12 R
-60 23 V
-102 -13 R
102 13 V
-1014 74 R
-59 61 V
-60 92 R
60 -92 V
-103 -21 R
103 21 V
6713 9185 M
-60 23 V
-102 -11 R
102 11 V
1543 3 R
-59 25 V
-103 -7 R
103 7 V
-265 18 R
-59 44 V
-103 -17 R
103 17 V
809 -99 R
-59 22 V
-103 -11 R
103 11 V
stroke 8563 9221 M
7534 9507 M
-60 33 V
102 61 R
-102 -61 V
6875 9174 M
-60 21 V
-102 -10 R
102 10 V
895 86 R
-59 57 V
-59 78 R
59 -78 V
707 -140 R
-60 23 V
-102 -10 R
102 10 V
589 -20 R
102 13 V
7635 9564 M
59 -113 V
-102 -35 R
102 35 V
7301 9170 M
-59 14 V
-103 -11 R
103 11 V
1542 5 R
-59 22 V
-103 -12 R
103 12 V
7534 9507 M
58 -91 V
6610 9175 M
-59 22 V
1219 43 R
-60 41 V
-102 -34 R
102 34 V
7036 9163 M
-59 19 V
-102 -8 R
102 8 V
954 38 R
-59 34 V
-102 -14 R
102 14 V
-237 310 R
-59 37 V
91 -384 R
-59 30 V
-102 -34 R
102 34 V
912 -60 R
-60 23 V
-102 -12 R
102 12 V
-367 -9 R
-59 28 V
-103 -9 R
103 9 V
-470 -37 R
-58 21 V
-103 -25 R
103 25 V
1278 -24 R
103 12 V
6772 9163 M
-59 22 V
-103 -10 R
103 10 V
1542 2 R
-59 24 V
-103 -10 R
103 10 V
-561 353 R
-101 -57 V
7198 9156 M
-59 17 V
-103 -10 R
103 10 V
1542 3 R
-59 23 V
-102 -12 R
102 12 V
7463 9171 M
-60 17 V
-102 -18 R
102 18 V
426 18 R
-59 34 V
-103 -23 R
103 23 V
-836 -87 R
-59 21 V
-103 -11 R
103 11 V
1542 1 R
-59 23 V
-103 -11 R
103 11 V
-367 -8 R
-60 30 V
-102 -14 R
102 14 V
stroke 7931 9220 M
750 -44 R
103 13 V
-1058 -1 R
-59 29 V
-103 -25 R
103 25 V
-998 -64 R
-59 22 V
1543 0 R
-60 26 V
-102 -11 R
102 11 V
-733 -48 R
-59 17 V
-103 -14 R
103 14 V
1278 -6 R
-59 23 V
-103 -12 R
103 12 V
7096 9144 M
-60 19 V
-102 -10 R
102 10 V
588 6 R
-60 23 V
-101 -21 R
101 21 V
750 -29 R
-59 24 V
-102 -12 R
102 12 V
-367 -10 R
-59 29 V
-103 -18 R
103 18 V
-998 -64 R
-59 21 V
-103 -10 R
103 10 V
1807 1 R
102 12 V
7258 9138 M
-60 18 V
-102 -12 R
102 12 V
852 7 R
-59 27 V
-103 -13 R
103 13 V
-469 -39 R
-59 20 V
-103 -18 R
103 18 V
1013 -19 R
-59 23 V
-103 -12 R
103 12 V
6993 9133 M
-59 20 V
-103 -11 R
103 11 V
851 8 R
-59 27 V
-102 -19 R
102 19 V
486 -37 R
-59 24 V
-103 -12 R
103 12 V
6729 9131 M
-60 22 V
1807 -1 R
103 12 V
7419 9134 M
-59 19 V
-102 -15 R
102 15 V
-205 -28 R
-59 19 V
-103 -11 R
103 11 V
851 6 R
-59 27 V
-103 -16 R
103 16 V
-205 -32 R
-59 24 V
-102 -18 R
102 18 V
750 -30 R
-60 24 V
-102 -12 R
102 12 V
6890 9121 M
-59 21 V
-102 -11 R
102 11 V
1278 -4 R
-59 25 V
-103 -13 R
103 13 V
324 -24 R
102 13 V
stroke 8476 9152 M
7317 9119 M
-59 19 V
-103 -13 R
103 13 V
587 -2 R
-60 25 V
-102 -16 R
102 16 V
-205 -33 R
-58 23 V
-103 -17 R
103 17 V
-470 -39 R
-59 21 V
-103 -12 R
103 12 V
1278 -6 R
-59 24 V
-103 -13 R
103 13 V
6788 9109 M
-59 22 V
1278 -6 R
-60 25 V
-102 -14 R
102 14 V
-468 -37 R
-60 21 V
-102 -15 R
102 15 V
323 -13 R
-59 24 V
-103 -17 R
103 17 V
-469 -40 R
-59 20 V
-103 -13 R
103 13 V
1116 2 R
103 12 V
6950 9100 M
-60 21 V
-102 -12 R
102 12 V
1278 -7 R
-59 24 V
-102 -13 R
102 13 V
-205 -27 R
-59 25 V
-103 -15 R
103 15 V
-206 -30 R
-59 22 V
-101 -15 R
101 15 V
-204 -30 R
-59 21 V
-103 -14 R
103 14 V
-205 -28 R
-60 21 V
-102 -12 R
102 12 V
1116 2 R
103 13 V
6847 9087 M
-59 22 V
1278 -8 R
-59 24 V
-103 -14 R
103 14 V
-206 -28 R
-59 24 V
-103 -15 R
103 15 V
-204 -30 R
-59 22 V
-103 -15 R
103 15 V
-206 -29 R
-59 21 V
-102 -14 R
102 14 V
-205 -27 R
-59 22 V
-103 -13 R
103 13 V
1116 1 R
102 13 V
-205 -27 R
-59 24 V
-103 -14 R
103 14 V
-205 -29 R
-60 24 V
-101 -15 R
101 15 V
-204 -30 R
-59 22 V
-103 -14 R
103 14 V
-205 -28 R
-59 21 V
stroke 7112 9091 M
-103 -13 R
103 13 V
851 -4 R
103 14 V
6906 9065 M
-59 22 V
1014 -14 R
-60 24 V
-102 -15 R
102 15 V
-205 -29 R
-58 23 V
-103 -15 R
103 15 V
-205 -29 R
-60 22 V
-102 -14 R
102 14 V
-205 -27 R
-59 21 V
-103 -13 R
103 13 V
852 -5 R
102 14 V
-205 -28 R
-59 23 V
-103 -14 R
103 14 V
-205 -28 R
-59 22 V
-102 -14 R
102 14 V
-205 -28 R
-59 22 V
-103 -13 R
103 13 V
-205 -26 R
-60 21 V
852 -6 R
103 14 V
-206 -28 R
-59 23 V
-102 -14 R
102 14 V
-204 -28 R
-59 22 V
-103 -14 R
103 14 V
-206 -27 R
-59 22 V
-102 -13 R
102 13 V
587 -12 R
103 14 V
-204 -28 R
-60 23 V
-102 -14 R
102 14 V
-205 -28 R
-59 22 V
-103 -13 R
103 13 V
-205 -26 R
-59 22 V
588 -13 R
101 14 V
-204 -28 R
-59 23 V
-103 -14 R
103 14 V
-205 -27 R
-60 22 V
-102 -13 R
102 13 V
324 -18 R
103 14 V
-205 -27 R
-60 22 V
-102 -13 R
102 13 V
-205 -27 R
-59 23 V
324 -18 R
102 13 V
-205 -27 R
-59 23 V
-103 -14 R
103 14 V
59 -23 R
103 14 V
-206 -27 R
-59 22 V
59 -22 R
103 13 V
stroke
LT1
LT2
1.000 UL
LT2
7610 8559 M
-30 14 V
30 -14 R
-52 11 V
12 5 V
10 -2 R
-10 2 V
stroke
LT3
1.000 UL
LT3
7673 8535 M
-8 19 V
-119 -22 R
127 3 V
-127 -3 R
-20 4 V
-64 22 V
-11 10 V
75 24 V
84 -15 R
-84 15 V
139 -38 R
-55 23 V
stroke
LT4
1.000 UL
LT4
7721 8517 M
4 14 V
-123 -21 R
119 7 V
-119 -7 R
-20 3 V
-90 18 V
-61 23 V
-37 25 V
-5 13 V
88 19 V
83 -10 R
-83 10 V
163 -30 R
-80 20 V
137 -43 R
-57 23 V
85 -50 R
-28 27 V
stroke
LT5
1.000 UL
LT5
7795 8488 M
19 24 V
-131 -33 R
112 9 V
-112 -9 R
-70 7 V
-90 19 V
-65 22 V
-59 23 V
-56 23 V
-38 25 V
5 25 V
95 16 V
127 -11 R
-127 11 V
205 -32 R
-78 21 V
138 -43 R
-60 22 V
120 -45 R
-60 23 V
117 -46 R
-57 23 V
84 -50 R
-27 27 V
stroke
LT6
1.000 UL
LT6
7411 8247 M
12 16 V
-7 15 V
3 31 V
7 6 V
4 26 V
21 17 V
-5 15 V
10 32 V
4 2 V
-8 28 V
14 22 V
-10 9 V
-22 27 V
-22 28 V
-53 24 V
-93 18 V
-97 18 V
-54 11 V
-63 4 V
-114 16 V
-23 5 V
-106 9 V
-85 12 V
-47 1 V
-129 14 V
-3 1 V
-122 14 V
-83 12 V
-37 3 V
8847 8432 M
-115 12 V
-12 2 V
-116 15 V
-67 5 V
-63 9 V
-124 10 V
-13 3 V
-119 15 V
-60 3 V
-62 12 V
-117 15 V
-31 2 V
-73 15 V
-85 20 V
-63 22 V
-37 26 V
-27 26 V
5 32 V
-12 24 V
10 6 V
5 31 V
-5 12 V
22 20 V
0 24 V
11 8 V
1 31 V
-6 11 V
12 20 V
stroke
LTb
7143 8213 M
1974 253 V
7143 8213 M
6003 8652 L
1974 253 V
9117 8466 M
7977 8905 L
6003 9735 M
0 -1083 V
1140 325 R
0 -764 V
247 32 R
-73 28 V
-994 382 R
-73 28 V
7538 8264 M
-36 14 V
6435 8688 M
-37 14 V
7685 8283 M
-36 14 V
6583 8707 M
-37 14 V
7833 8302 M
-36 14 V
6731 8726 M
-37 14 V
7981 8321 M
-36 14 V
6879 8745 M
-36 14 V
8129 8340 M
-73 28 V
-992 382 R
-73 28 V
8277 8359 M
-36 14 V
7175 8783 M
-36 14 V
8426 8378 M
-37 14 V
7323 8802 M
-36 14 V
8574 8397 M
-37 14 V
7471 8821 M
-36 14 V
8722 8416 M
-37 14 V
7618 8840 M
-36 14 V
8870 8435 M
-73 28 V
-994 382 R
-73 28 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
7001 8268 M
49 6 V
1875 241 R
49 6 V
6915 8301 M
25 3 V
1924 247 R
25 3 V
6830 8334 M
24 3 V
1925 247 R
24 3 V
6744 8366 M
25 4 V
1924 247 R
25 3 V
6659 8399 M
24 4 V
1925 246 R
24 4 V
6573 8432 M
49 7 V
1876 240 R
49 6 V
6488 8465 M
24 3 V
1925 247 R
24 3 V
6402 8498 M
25 3 V
1924 247 R
25 3 V
6317 8531 M
24 3 V
1925 247 R
24 3 V
6231 8564 M
25 3 V
1924 247 R
25 3 V
6146 8597 M
49 6 V
1875 241 R
49 6 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
6066 9097 M
-63 0 V
31 64 R
-31 0 V
31 64 R
-31 0 V
31 64 R
-31 0 V
31 64 R
-31 0 V
63 63 R
-63 0 V
31 64 R
-31 0 V
31 64 R
-31 0 V
31 64 R
-31 0 V
31 64 R
-31 0 V
63 63 R
-63 0 V
stroke
LTa
8129 8340 M
6991 8778 L
6573 8432 M
1974 253 V
stroke
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5271,9353){\makebox(0,0){\strut{}$V(x,y)$}}%
  \put(5877,9735){\makebox(0,0)[r]{\strut{} 1}}%
  \put(5877,9416){\makebox(0,0)[r]{\strut{} 0}}%
  \put(5877,9097){\makebox(0,0)[r]{\strut{}-1}}%
  \put(6080,8369){\makebox(0,0){\strut{}y}}%
  \put(5933,8577){\makebox(0,0){\strut{} 3}}%
  \put(6361,8412){\makebox(0,0){\strut{} 0}}%
  \put(6788,8248){\makebox(0,0){\strut{}-3}}%
  \put(8534,8230){\makebox(0,0){\strut{}x}}%
  \put(9009,8345){\makebox(0,0)[l]{\strut{} 3}}%
  \put(8269,8250){\makebox(0,0)[l]{\strut{} 0}}%
  \put(7530,8155){\makebox(0,0)[l]{\strut{}-3}}%
  \put(7685,9810){\makebox(0,0)[l]{\strut{}$\theta=0$}}%
  \put(5510,4313){\makebox(0,0){\strut{}$\Psi^2(x,y)$}}%
  \put(5877,4695){\makebox(0,0)[r]{\strut{} 0.0001}}%
  \put(5877,4057){\makebox(0,0)[r]{\strut{} 0}}%
  \put(6080,3329){\makebox(0,0){\strut{}y}}%
  \put(6035,3498){\makebox(0,0){\strut{} 20}}%
  \put(6361,3372){\makebox(0,0){\strut{} 0}}%
  \put(6687,3247){\makebox(0,0){\strut{}-20}}%
  \put(8534,3190){\makebox(0,0){\strut{}x}}%
  \put(8833,3283){\makebox(0,0)[l]{\strut{} 20}}%
  \put(8269,3210){\makebox(0,0)[l]{\strut{} 0}}%
  \put(7705,3138){\makebox(0,0)[l]{\strut{}-20}}%
  \put(7917,4899){\makebox(0,0)[l]{\strut{}$\theta=0, U=2$}}%
  \put(5510,6833){\makebox(0,0){\strut{}$\Psi^2(x,y)$}}%
  \put(5877,7215){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(5877,6577){\makebox(0,0)[r]{\strut{} 0}}%
  \put(6080,5849){\makebox(0,0){\strut{}y}}%
  \put(5791,6112){\makebox(0,0){\strut{} 5}}%
  \put(6361,5892){\makebox(0,0){\strut{} 0}}%
  \put(6931,5673){\makebox(0,0){\strut{}-5}}%
  \put(8534,5710){\makebox(0,0){\strut{}x}}%
  \put(9256,5857){\makebox(0,0)[l]{\strut{} 5}}%
  \put(8269,5730){\makebox(0,0)[l]{\strut{} 0}}%
  \put(7283,5604){\makebox(0,0)[l]{\strut{}-5}}%
  \put(7810,7330){\makebox(0,0)[l]{\strut{}$\theta=0, U=10$}}%
  \put(5510,1793){\makebox(0,0){\strut{}$\Psi^2(x,y)$}}%
  \put(5877,2175){\makebox(0,0)[r]{\strut{} 1}}%
  \put(5877,1537){\makebox(0,0)[r]{\strut{} 0}}%
  \put(6080,809){\makebox(0,0){\strut{}y}}%
  \put(5886,1035){\makebox(0,0){\strut{} 2}}%
  \put(6361,852){\makebox(0,0){\strut{} 0}}%
  \put(6836,670){\makebox(0,0){\strut{}-2}}%
  \put(8534,670){\makebox(0,0){\strut{}x}}%
  \put(9091,796){\makebox(0,0)[l]{\strut{} 2}}%
  \put(8269,690){\makebox(0,0)[l]{\strut{} 0}}%
  \put(7447,585){\makebox(0,0)[l]{\strut{}-2}}%
  \put(8081,2068){\makebox(0,0)[l]{\strut{}$\theta=0, U=-10$}}%
  \put(470,1793){\makebox(0,0){\strut{}$\Psi^2(x,y)$}}%
  \put(837,2175){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(837,1537){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1040,809){\makebox(0,0){\strut{}y}}%
  \put(865,1028){\makebox(0,0){\strut{} 4}}%
  \put(1321,852){\makebox(0,0){\strut{} 0}}%
  \put(1777,677){\makebox(0,0){\strut{}-4}}%
  \put(3494,670){\makebox(0,0){\strut{}x}}%
  \put(4019,791){\makebox(0,0)[l]{\strut{} 4}}%
  \put(3229,690){\makebox(0,0)[l]{\strut{} 0}}%
  \put(2440,589){\makebox(0,0)[l]{\strut{}-4}}%
  \put(2853,2040){\makebox(0,0)[l]{\strut{}$\theta=\pi/4, U=-4$}}%
  \put(231,9353){\makebox(0,0){\strut{}$ V(x,y)$}}%
  \put(837,9523){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(837,9310){\makebox(0,0)[r]{\strut{} 0}}%
  \put(837,9097){\makebox(0,0)[r]{\strut{}-0.5}}%
  \put(1040,8369){\makebox(0,0){\strut{}y}}%
  \put(751,8632){\makebox(0,0){\strut{} 2}}%
  \put(1321,8412){\makebox(0,0){\strut{} 0}}%
  \put(1891,8193){\makebox(0,0){\strut{}-2}}%
  \put(3494,8230){\makebox(0,0){\strut{}x}}%
  \put(4216,8377){\makebox(0,0)[l]{\strut{} 2}}%
  \put(3229,8250){\makebox(0,0)[l]{\strut{} 0}}%
  \put(2243,8124){\makebox(0,0)[l]{\strut{}-2}}%
  \put(2728,9816){\makebox(0,0)[l]{\strut{}$ \theta=\pi/4$}}%
  \put(470,4313){\makebox(0,0){\strut{}$\Psi^2(x,y)$}}%
  \put(837,4695){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(837,4057){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1040,3329){\makebox(0,0){\strut{}y}}%
  \put(865,3548){\makebox(0,0){\strut{} 40}}%
  \put(1321,3372){\makebox(0,0){\strut{} 0}}%
  \put(1777,3197){\makebox(0,0){\strut{}-40}}%
  \put(3494,3190){\makebox(0,0){\strut{}x}}%
  \put(4019,3311){\makebox(0,0)[l]{\strut{} 40}}%
  \put(3229,3210){\makebox(0,0)[l]{\strut{} 0}}%
  \put(2440,3109){\makebox(0,0)[l]{\strut{}-40}}%
  \put(2686,4741){\makebox(0,0)[l]{\strut{}$\theta=\pi/4, U=1.2$}}%
  \put(2536,323050){\makebox(0,0)[l]{\strut{}$\theta=\pi/4, U=4$}}%
  \put(470,6833){\makebox(0,0){\strut{}$\Psi^2(x,y)$}}%
  \put(837,7215){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(837,6577){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1040,5849){\makebox(0,0){\strut{}y}}%
  \put(865,6068){\makebox(0,0){\strut{} 4}}%
  \put(1321,5892){\makebox(0,0){\strut{} 0}}%
  \put(1777,5717){\makebox(0,0){\strut{}-4}}%
  \put(3494,5710){\makebox(0,0){\strut{}x}}%
  \put(4019,5831){\makebox(0,0)[l]{\strut{} 4}}%
  \put(3229,5730){\makebox(0,0)[l]{\strut{} 0}}%
  \put(2440,5629){\makebox(0,0)[l]{\strut{}-4}}%
  \put(2686,7261){\makebox(0,0)[l]{\strut{}$\theta=\pi/4, U=4$}}%
\end{picture}%
\endgroup
\endinput

